Some consequences in weak processes of three generations mixing in the leptonic sector

We investigate the sensitivity of some weak processes to a Cabibbo--Kobayashi--Maskawa mixing in the leptonic sector. Values for mixing angles and masses compatible with several experimental accelerator data were found. We discuss in this context neutrino oscillations, cosmological and astrophysical consequences as well.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%07/10/93-22:06
%%%%%%%%%%%%%%%%%%
%%% FIGURE 1 %%%%%
%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: fig1.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 93/09/19   20.33
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 1298 709 m 1298 709 l s
 1311 692 m 1298 709 l s 1298 709 m 1285 727 l s 1280 734 m 1272 745 l s 1285
 727 m 1280 734 l s 1263 758 m 1259 763 l s 1272 745 m 1263 758 l s 1259 763 m
 1246 781 l s 1245 783 m 1233 798 l s 1246 781 m 1245 783 l s 1227 807 m 1220
 816 l s 1233 798 m 1227 807 l s 1209 831 m 1207 834 l s 1220 816 m 1209 831 l
s
 1207 834 m 1194 852 l s 1192 855 m 1181 870 l s 1194 852 m 1192 855 l s 1174
 879 m 1167 887 l s 1181 870 m 1174 879 l s 1156 903 m 1154 905 l s 1167 887 m
 1156 903 l s 1154 905 m 1141 923 l s 1138 927 m 1128 941 l s 1141 923 m 1138
 927 l s 1120 950 m 1114 958 l s 1128 941 m 1120 950 l s 1103 974 m 1101 976 l
s
 1114 958 m 1103 974 l s 1101 976 m 1088 994 l s 1085 998 m 1074 1012 l s 1088
 994 m 1085 998 l s 1067 1021 m 1061 1030 l s 1074 1012 m 1067 1021 l s 1049
 1045 m 1047 1047 l s 1061 1030 m 1049 1045 l s 1047 1047 m 1034 1065 l s 1031
 1068 m 1020 1083 l s 1034 1065 m 1031 1068 l s 1014 1091 m 1006 1101 l s 1020
 1083 m 1014 1091 l s 996 1114 m 993 1119 l s 1006 1101 m 996 1114 l s 993 1119
 m 979 1136 l s 978 1138 m 965 1154 l s 979 1136 m 978 1138 l s 960 1161 m 952
 1172 l s 965 1154 m 960 1161 l s 943 1184 m 938 1190 l s 952 1172 m 943 1184 l
 s 925 1207 m 924 1207 l s 938 1190 m 925 1207 l s 924 1207 m 910 1225 l s 907
 1229 m 896 1243 l s 910 1225 m 907 1229 l s 889 1252 m 882 1261 l s 896 1243 m
 889 1252 l s 871 1275 m 869 1279 l s 882 1261 m 871 1275 l s 869 1279 m 855
 1296 l s 854 1297 m 841 1314 l s 855 1296 m 854 1297 l s 836 1320 m 826 1332 l
 s 841 1314 m 836 1320 l s 818 1342 m 812 1350 l s 826 1332 m 818 1342 l s 800
 1365 m 798 1367 l s 812 1350 m 800 1365 l s 798 1367 m 784 1385 l s 783 1387 m
 770 1403 l s 784 1385 m 783 1387 l s 765 1409 m 756 1421 l s 770 1403 m 765
 1409 l s 747 1432 m 741 1439 l s 756 1421 m 747 1432 l s 729 1454 m 727 1456 l
 s 741 1439 m 729 1454 l s 727 1456 m 713 1474 l s 711 1476 m 698 1492 l s 713
 1474 m 711 1476 l s 694 1498 m 684 1510 l s 698 1492 m 694 1498 l s 676 1520 m
 669 1528 l s 684 1510 m 676 1520 l s 658 1542 m 655 1545 l s 669 1528 m 658
 1542 l s 655 1545 m 640 1563 l s 640 1563 m 626 1581 l s 640 1563 m 640 1563 l
 s 622 1585 m 611 1599 l s 626 1581 m 622 1585 l s 605 1607 m 597 1616 l s 611
 1599 m 605 1607 l s 587 1628 m 582 1634 l s 597 1616 m 587 1628 l s 569 1650 m
 567 1652 l s 582 1634 m 569 1650 l s 567 1652 m 552 1670 l s 551 1671 m 538
 1688 l s 552 1670 m 551 1671 l s 534 1692 m 523 1705 l s 538 1688 m 534 1692 l
 s 516 1714 m 508 1723 l s 523 1705 m 516 1714 l s 498 1735 m 493 1741 l s 508
 1723 m 498 1735 l s 480 1756 m 478 1759 l s 493 1741 m 480 1756 l s 478 1759 m
 463 1777 l s 462 1777 m 448 1794 l s 463 1777 m 462 1777 l s 445 1798 m 433
 1812 l s 448 1794 m 445 1798 l s 427 1819 m 418 1830 l s 433 1812 m 427 1819 l
 s 409 1840 m 403 1848 l s 418 1830 m 409 1840 l s 391 1861 m 387 1865 l s 403
 1848 m 391 1861 l s 373 1882 m 372 1883 l s 387 1865 m 373 1882 l s 372 1883 m
 357 1901 l s 356 1902 m 341 1919 l s 357 1901 m 356 1902 l s 338 1923 m 326
 1937 l s 341 1919 m 338 1923 l s 320 1943 m 311 1954 l s 326 1937 m 320 1943 l
 s 302 1964 m 295 1972 l s 311 1954 m 302 1964 l s 285 1984 m 280 1990 l s 295
 1972 m 285 1984 l s 267 2005 m 264 2008 l s 280 1990 m 267 2005 l s 249 2025 m
 248 2025 l s 264 2008 m 249 2025 l s 248 2025 m 233 2043 l s 233 2043 m 231
 2045 l s 222 683 m 222 2461 l s 256 683 m 222 683 l s 239 742 m 222 742 l s
239
 801 m 222 801 l s 239 861 m 222 861 l s 239 920 m 222 920 l s 256 979 m 222
979
 l s 239 1038 m 222 1038 l s 239 1098 m 222 1098 l s 239 1157 m 222 1157 l s
239
 1216 m 222 1216 l s 256 1276 m 222 1276 l s 239 1335 m 222 1335 l s 239 1394 m
 222 1394 l s 239 1453 m 222 1453 l s 239 1513 m 222 1513 l s 256 1572 m 222
 1572 l s 239 1631 m 222 1631 l s 239 1691 m 222 1691 l s 239 1750 m 222 1750 l
 s 239 1809 m 222 1809 l s 256 1868 m 222 1868 l s 239 1928 m 222 1928 l s 239
 1987 m 222 1987 l s 239 2046 m 222 2046 l s 239 2106 m 222 2106 l s 256 2165 m
 222 2165 l s 239 2224 m 222 2224 l s 239 2283 m 222 2283 l s 239 2343 m 222
 2343 l s 239 2402 m 222 2402 l s 256 2461 m 222 2461 l s 256 2461 m 222 2461 l
 s 162 698 m 157 697 l 154 692 l 153 685 l 153 681 l 154 673 l 157 669 l 162
667
 l 165 667 l 169 669 l 172 673 l 173 681 l 173 685 l 172 692 l 169 697 l 165
698
 l 162 698 l cl s 87 995 m 83 993 l 80 989 l 79 981 l 79 977 l 80 970 l 83 965
l
 87 964 l 90 964 l 95 965 l 98 970 l 99 977 l 99 981 l 98 989 l 95 993 l 90 995
 l 87 995 l cl s 111 967 m 110 965 l 111 964 l 113 965 l 111 967 l cl s 132 995
 m 127 993 l 124 989 l 123 981 l 123 977 l 124 970 l 127 965 l 132 964 l 135
964
 l 139 965 l 142 970 l 144 977 l 144 981 l 142 989 l 139 993 l 135 995 l 132
995
 l cl s 157 989 m 160 990 l 165 995 l 165 964 l s 87 1291 m 83 1290 l 80 1285 l
 79 1278 l 79 1273 l 80 1266 l 83 1262 l 87 1260 l 90 1260 l 95 1262 l 98 1266
l
 99 1273 l 99 1278 l 98 1285 l 95 1290 l 90 1291 l 87 1291 l cl s 111 1263 m
110
 1262 l 111 1260 l 113 1262 l 111 1263 l cl s 132 1291 m 127 1290 l 124 1285 l
 123 1278 l 123 1273 l 124 1266 l 127 1262 l 132 1260 l 135 1260 l 139 1262 l
 142 1266 l 144 1273 l 144 1278 l 142 1285 l 139 1290 l 135 1291 l 132 1291 l
cl
 s 154 1284 m 154 1285 l 156 1288 l 157 1290 l 160 1291 l 166 1291 l 169 1290 l
 170 1288 l 172 1285 l 172 1282 l 170 1279 l 167 1275 l 153 1260 l 173 1260 l s
 87 1588 m 83 1586 l 80 1582 l 79 1574 l 79 1570 l 80 1562 l 83 1558 l 87 1556
l
 90 1556 l 95 1558 l 98 1562 l 99 1570 l 99 1574 l 98 1582 l 95 1586 l 90 1588
l
 87 1588 l cl s 111 1559 m 110 1558 l 111 1556 l 113 1558 l 111 1559 l cl s 132
 1588 m 127 1586 l 124 1582 l 123 1574 l 123 1570 l 124 1562 l 127 1558 l 132
 1556 l 135 1556 l 139 1558 l 142 1562 l 144 1570 l 144 1574 l 142 1582 l 139
 1586 l 135 1588 l 132 1588 l cl s 156 1588 m 172 1588 l 163 1576 l 167 1576 l
 170 1574 l 172 1573 l 173 1568 l 173 1565 l 172 1561 l 169 1558 l 165 1556 l
 160 1556 l 154 1559 l 153 1562 l s 87 1884 m 83 1882 l 80 1878 l 79 1871 l 79
 1866 l 80 1859 l 83 1854 l 87 1853 l 90 1853 l 95 1854 l 98 1859 l 99 1866 l
99
 1871 l 98 1878 l 95 1882 l 90 1884 l 87 1884 l cl s 111 1856 m 110 1854 l 111
 1853 l 113 1854 l 111 1856 l cl s 132 1884 m 127 1882 l 124 1878 l 123 1871 l
 123 1866 l 124 1859 l 127 1854 l 132 1853 l 135 1853 l 139 1854 l 142 1859 l
 144 1866 l 144 1871 l 142 1878 l 139 1882 l 135 1884 l 132 1884 l cl s 167
1884
 m 153 1863 l 175 1863 l s 167 1884 m 167 1853 l s 87 2180 m 83 2179 l 80 2174
l
 79 2167 l 79 2163 l 80 2155 l 83 2151 l 87 2149 l 90 2149 l 95 2151 l 98 2155
l
 99 2163 l 99 2167 l 98 2174 l 95 2179 l 90 2180 l 87 2180 l cl s 111 2152 m
110
 2151 l 111 2149 l 113 2151 l 111 2152 l cl s 132 2180 m 127 2179 l 124 2174 l
 123 2167 l 123 2163 l 124 2155 l 127 2151 l 132 2149 l 135 2149 l 139 2151 l
 142 2155 l 144 2163 l 144 2167 l 142 2174 l 139 2179 l 135 2180 l 132 2180 l
cl
 s 170 2180 m 156 2180 l 154 2167 l 156 2169 l 160 2170 l 165 2170 l 169 2169 l
 172 2166 l 173 2161 l 173 2158 l 172 2154 l 169 2151 l 165 2149 l 160 2149 l
 154 2152 l 153 2155 l s 87 2477 m 83 2475 l 80 2471 l 79 2463 l 79 2459 l 80
 2452 l 83 2447 l 87 2446 l 90 2446 l 95 2447 l 98 2452 l 99 2459 l 99 2463 l
98
 2471 l 95 2475 l 90 2477 l 87 2477 l cl s 111 2449 m 110 2447 l 111 2446 l 113
 2447 l 111 2449 l cl s 132 2477 m 127 2475 l 124 2471 l 123 2463 l 123 2459 l
 124 2452 l 127 2447 l 132 2446 l 135 2446 l 139 2447 l 142 2452 l 144 2459 l
 144 2463 l 142 2471 l 139 2475 l 135 2477 l 132 2477 l cl s 172 2472 m 170
2475
 l 166 2477 l 163 2477 l 159 2475 l 156 2471 l 154 2463 l 154 2456 l 156 2450 l
 159 2447 l 163 2446 l 165 2446 l 169 2447 l 172 2450 l 173 2455 l 173 2456 l
 172 2460 l 169 2463 l 165 2465 l 163 2465 l 159 2463 l 156 2460 l 154 2456 l s
 222 683 m 2001 683 l s 222 716 m 222 683 l s 267 699 m 267 683 l s 311 699 m
 311 683 l s 356 699 m 356 683 l s 400 699 m 400 683 l s 445 716 m 445 683 l s
 489 699 m 489 683 l s 534 699 m 534 683 l s 578 699 m 578 683 l s 622 699 m
622
 683 l s 667 716 m 667 683 l s 711 699 m 711 683 l s 756 699 m 756 683 l s 800
 699 m 800 683 l s 845 699 m 845 683 l s 889 716 m 889 683 l s 934 699 m 934
683
 l s 978 699 m 978 683 l s 1023 699 m 1023 683 l s 1067 699 m 1067 683 l s 1112
 716 m 1112 683 l s 1156 699 m 1156 683 l s 1200 699 m 1200 683 l s 1245 699 m
 1245 683 l s 1289 699 m 1289 683 l s 1334 716 m 1334 683 l s 1378 699 m 1378
 683 l s 1423 699 m 1423 683 l s 1467 699 m 1467 683 l s 1512 699 m 1512 683 l
s
 1556 716 m 1556 683 l s 1601 699 m 1601 683 l s 1645 699 m 1645 683 l s 1689
 699 m 1689 683 l s 1734 699 m 1734 683 l s 1778 716 m 1778 683 l s 1823 699 m
 1823 683 l s 1867 699 m 1867 683 l s 1912 699 m 1912 683 l s 1956 699 m 1956
 683 l s 2001 716 m 2001 683 l s 221 661 m 216 659 l 213 655 l 212 647 l 212
643
 l 213 635 l 216 631 l 221 629 l 224 629 l 228 631 l 231 635 l 233 643 l 233
647
 l 231 655 l 228 659 l 224 661 l 221 661 l cl s 406 661 m 402 659 l 399 655 l
 397 647 l 397 643 l 399 635 l 402 631 l 406 629 l 409 629 l 413 631 l 416 635
l
 418 643 l 418 647 l 416 655 l 413 659 l 409 661 l 406 661 l cl s 430 632 m 428
 631 l 430 629 l 431 631 l 430 632 l cl s 451 661 m 446 659 l 443 655 l 442 647
 l 442 643 l 443 635 l 446 631 l 451 629 l 453 629 l 458 631 l 461 635 l 462
643
 l 462 647 l 461 655 l 458 659 l 453 661 l 451 661 l cl s 476 655 m 479 656 l
 483 661 l 483 629 l s 628 661 m 624 659 l 621 655 l 619 647 l 619 643 l 621
635
 l 624 631 l 628 629 l 631 629 l 636 631 l 639 635 l 640 643 l 640 647 l 639
655
 l 636 659 l 631 661 l 628 661 l cl s 652 632 m 651 631 l 652 629 l 654 631 l
 652 632 l cl s 673 661 m 668 659 l 665 655 l 664 647 l 664 643 l 665 635 l 668
 631 l 673 629 l 676 629 l 680 631 l 683 635 l 685 643 l 685 647 l 683 655 l
680
 659 l 676 661 l 673 661 l cl s 695 653 m 695 655 l 697 658 l 698 659 l 701 661
 l 707 661 l 710 659 l 711 658 l 713 655 l 713 652 l 711 649 l 708 644 l 694
629
 l 714 629 l s 851 661 m 846 659 l 843 655 l 842 647 l 842 643 l 843 635 l 846
 631 l 851 629 l 854 629 l 858 631 l 861 635 l 863 643 l 863 647 l 861 655 l
858
 659 l 854 661 l 851 661 l cl s 874 632 m 873 631 l 874 629 l 876 631 l 874 632
 l cl s 895 661 m 891 659 l 888 655 l 886 647 l 886 643 l 888 635 l 891 631 l
 895 629 l 898 629 l 903 631 l 906 635 l 907 643 l 907 647 l 906 655 l 903 659
l
 898 661 l 895 661 l cl s 919 661 m 935 661 l 926 649 l 931 649 l 934 647 l 935
 646 l 937 641 l 937 638 l 935 634 l 932 631 l 928 629 l 923 629 l 917 632 l
916
 635 l s 1073 661 m 1069 659 l 1066 655 l 1064 647 l 1064 643 l 1066 635 l 1069
 631 l 1073 629 l 1076 629 l 1080 631 l 1083 635 l 1085 643 l 1085 647 l 1083
 655 l 1080 659 l 1076 661 l 1073 661 l cl s 1097 632 m 1095 631 l 1097 629 l
 1098 631 l 1097 632 l cl s 1117 661 m 1113 659 l 1110 655 l 1109 647 l 1109
643
 l 1110 635 l 1113 631 l 1117 629 l 1120 629 l 1125 631 l 1128 635 l 1129 643 l
 1129 647 l 1128 655 l 1125 659 l 1120 661 l 1117 661 l cl s 1153 661 m 1138
640
 l 1160 640 l s 1153 661 m 1153 629 l s 1295 661 m 1291 659 l 1288 655 l 1286
 647 l 1286 643 l 1288 635 l 1291 631 l 1295 629 l 1298 629 l 1303 631 l 1306
 635 l 1307 643 l 1307 647 l 1306 655 l 1303 659 l 1298 661 l 1295 661 l cl s
 1319 632 m 1318 631 l 1319 629 l 1320 631 l 1319 632 l cl s 1340 661 m 1335
659
 l 1332 655 l 1331 647 l 1331 643 l 1332 635 l 1335 631 l 1340 629 l 1343 629 l
 1347 631 l 1350 635 l 1352 643 l 1352 647 l 1350 655 l 1347 659 l 1343 661 l
 1340 661 l cl s 1378 661 m 1363 661 l 1362 647 l 1363 649 l 1368 650 l 1372
650
 l 1377 649 l 1380 646 l 1381 641 l 1381 638 l 1380 634 l 1377 631 l 1372 629 l
 1368 629 l 1363 631 l 1362 632 l 1360 635 l s 1518 661 m 1513 659 l 1510 655 l
 1509 647 l 1509 643 l 1510 635 l 1513 631 l 1518 629 l 1521 629 l 1525 631 l
 1528 635 l 1529 643 l 1529 647 l 1528 655 l 1525 659 l 1521 661 l 1518 661 l
cl
 s 1541 632 m 1540 631 l 1541 629 l 1543 631 l 1541 632 l cl s 1562 661 m 1558
 659 l 1555 655 l 1553 647 l 1553 643 l 1555 635 l 1558 631 l 1562 629 l 1565
 629 l 1569 631 l 1572 635 l 1574 643 l 1574 647 l 1572 655 l 1569 659 l 1565
 661 l 1562 661 l cl s 1602 656 m 1601 659 l 1596 661 l 1593 661 l 1589 659 l
 1586 655 l 1584 647 l 1584 640 l 1586 634 l 1589 631 l 1593 629 l 1595 629 l
 1599 631 l 1602 634 l 1604 638 l 1604 640 l 1602 644 l 1599 647 l 1595 649 l
 1593 649 l 1589 647 l 1586 644 l 1584 640 l s 1740 661 m 1735 659 l 1732 655 l
 1731 647 l 1731 643 l 1732 635 l 1735 631 l 1740 629 l 1743 629 l 1747 631 l
 1750 635 l 1752 643 l 1752 647 l 1750 655 l 1747 659 l 1743 661 l 1740 661 l
cl
 s 1764 632 m 1762 631 l 1764 629 l 1765 631 l 1764 632 l cl s 1784 661 m 1780
 659 l 1777 655 l 1775 647 l 1775 643 l 1777 635 l 1780 631 l 1784 629 l 1787
 629 l 1792 631 l 1795 635 l 1796 643 l 1796 647 l 1795 655 l 1792 659 l 1787
 661 l 1784 661 l cl s 1826 661 m 1811 629 l s 1805 661 m 1826 661 l s 1962 661
 m 1958 659 l 1955 655 l 1953 647 l 1953 643 l 1955 635 l 1958 631 l 1962 629 l
 1965 629 l 1970 631 l 1973 635 l 1974 643 l 1974 647 l 1973 655 l 1970 659 l
 1965 661 l 1962 661 l cl s 1986 632 m 1984 631 l 1986 629 l 1987 631 l 1986
632
 l cl s 2007 661 m 2002 659 l 1999 655 l 1998 647 l 1998 643 l 1999 635 l 2002
 631 l 2007 629 l 2010 629 l 2014 631 l 2017 635 l 2019 643 l 2019 647 l 2017
 655 l 2014 659 l 2010 661 l 2007 661 l cl s 2035 661 m 2030 659 l 2029 656 l
 2029 653 l 2030 650 l 2039 647 l 2044 646 l 2047 643 l 2048 640 l 2048 635 l
 2047 632 l 2041 629 l 2035 629 l 2030 631 l 2029 632 l 2027 635 l 2027 640 l
 2029 643 l 2032 646 l 2036 647 l 2045 650 l 2047 653 l 2047 656 l 2045 659 l
 2041 661 l 2035 661 l cl s 1120 696 m 1117 692 l s 1130 709 m 1120 696 l s
1138
 722 m 1130 709 l s 1142 727 m 1138 722 l s 1154 745 m 1142 727 l s 1156 748 m
 1154 745 l s 1166 763 m 1156 748 l s 1174 774 m 1166 763 l s 1179 781 m 1174
 774 l s 1191 798 m 1179 781 l s 1192 799 m 1191 798 l s 1203 816 m 1192 799 l
s
 1209 825 m 1203 816 l s 1215 834 m 1209 825 l s 1227 851 m 1215 834 l s 1227
 852 m 1227 851 l s 1239 870 m 1227 852 l s 1245 877 m 1239 870 l s 1252 887 m
 1245 877 l s 1263 904 m 1252 887 l s 1264 905 m 1263 904 l s 1276 923 m 1264
 905 l s 1280 930 m 1276 923 l s 1288 941 m 1280 930 l s 1298 956 m 1288 941 l
s
 1300 958 m 1298 956 l s 1312 976 m 1300 958 l s 1316 982 m 1312 976 l s 1324
 994 m 1316 982 l s 1334 1008 m 1324 994 l s 1336 1012 m 1334 1008 l s 1348
1030
 m 1336 1012 l s 1352 1035 m 1348 1030 l s 1360 1047 m 1352 1035 l s 1369 1061
m
 1360 1047 l s 1372 1065 m 1369 1061 l s 1384 1083 m 1372 1065 l s 1387 1087 m
 1384 1083 l s 1396 1101 m 1387 1087 l s 1405 1114 m 1396 1101 l s 1408 1119 m
 1405 1114 l s 1420 1136 m 1408 1119 l s 1423 1140 m 1420 1136 l s 1432 1154 m
 1423 1140 l s 1441 1167 m 1432 1154 l s 1444 1172 m 1441 1167 l s 1456 1190 m
 1444 1172 l s 1458 1193 m 1456 1190 l s 1468 1207 m 1458 1193 l s 1476 1220 m
 1468 1207 l s 1480 1225 m 1476 1220 l s 1491 1243 m 1480 1225 l s 1494 1247 m
 1491 1243 l s 1503 1261 m 1494 1247 l s 1512 1273 m 1503 1261 l s 1515 1279 m
 1512 1273 l s 1527 1296 m 1515 1279 l s 1529 1300 m 1527 1296 l s 1539 1314 m
 1529 1300 l s 1547 1327 m 1539 1314 l s 1551 1332 m 1547 1327 l s 1562 1350 m
 1551 1332 l s 1565 1354 m 1562 1350 l s 1574 1367 m 1565 1354 l s 1583 1381 m
 1574 1367 l s 1586 1385 m 1583 1381 l s 1598 1403 m 1586 1385 l s 1601 1407 m
 1598 1403 l s 1609 1421 m 1601 1407 l s 1618 1434 m 1609 1421 l s 1621 1439 m
 1618 1434 l s 1633 1456 m 1621 1439 l s 1636 1461 m 1633 1456 l s 1645 1474 m
 1636 1461 l s 1654 1488 m 1645 1474 l s 1656 1492 m 1654 1488 l s 1668 1510 m
 1656 1492 l s 1672 1516 m 1668 1510 l s 1680 1528 m 1672 1516 l s 1689 1543 m
 1680 1528 l s 1691 1545 m 1689 1543 l s 1703 1563 m 1691 1545 l s 1707 1570 m
 1703 1563 l s 1714 1581 m 1707 1570 l s 1725 1597 m 1714 1581 l s 1726 1599 m
 1725 1597 l s 1738 1616 m 1726 1599 l s 1743 1625 m 1738 1616 l s 1749 1634 m
 1743 1625 l s 1761 1652 m 1749 1634 l s 1761 1652 m 1761 1652 l s 1772 1670 m
 1761 1652 l s 1778 1679 m 1772 1670 l s 1784 1688 m 1778 1679 l s 1795 1705 m
 1784 1688 l s 1796 1707 m 1795 1705 l s 1807 1723 m 1796 1707 l s 1814 1734 m
 1807 1723 l s 1818 1741 m 1814 1734 l s 1830 1759 m 1818 1741 l s 1832 1762 m
 1830 1759 l s 1841 1777 m 1832 1762 l s 1850 1789 m 1841 1777 l s 1853 1794 m
 1850 1789 l s 1864 1812 m 1853 1794 l s 1867 1817 m 1864 1812 l s 1876 1830 m
 1867 1817 l s 1885 1845 m 1876 1830 l s 1887 1848 m 1885 1845 l s 1898 1865 m
 1887 1848 l s 1903 1872 m 1898 1865 l s 1910 1883 m 1903 1872 l s 1921 1900 m
 1910 1883 l s 1921 1901 m 1921 1900 l s 1933 1919 m 1921 1901 l s 1938 1928 m
 1933 1919 l s 1944 1937 m 1938 1928 l s 1955 1954 m 1944 1937 l s 1956 1956 m
 1955 1954 l s 1967 1972 m 1956 1956 l s 1974 1984 m 1967 1972 l s 1978 1990 m
 1974 1984 l s 1989 2008 m 1978 1990 l s 1992 2012 m 1989 2008 l s 1614 709 m
 1602 692 l s 1618 716 m 1614 709 l s 1626 727 m 1618 716 l s 1636 743 m 1626
 727 l s 1637 745 m 1636 743 l s 1649 763 m 1637 745 l s 1654 770 m 1649 763 l
s
 1661 781 m 1654 770 l s 1672 798 m 1661 781 l s 1672 798 m 1672 798 l s 1684
 816 m 1672 798 l s 1689 825 m 1684 816 l s 1696 834 m 1689 825 l s 1707 852 m
 1696 834 l s 1707 852 m 1707 852 l s 1719 870 m 1707 852 l s 1725 879 m 1719
 870 l s 1730 887 m 1725 879 l s 1742 905 m 1730 887 l s 1743 906 m 1742 905 l
s
 1754 923 m 1743 906 l s 1761 934 m 1754 923 l s 1765 941 m 1761 934 l s 1777
 958 m 1765 941 l s 1778 961 m 1777 958 l s 1788 976 m 1778 961 l s 1796 989 m
 1788 976 l s 1800 994 m 1796 989 l s 1811 1012 m 1800 994 l s 1814 1016 m 1811
 1012 l s 1823 1030 m 1814 1016 l s 1832 1044 m 1823 1030 l s 1834 1047 m 1832
 1044 l s 1846 1065 m 1834 1047 l s 1850 1071 m 1846 1065 l s 1857 1083 m 1850
 1071 l s 1867 1099 m 1857 1083 l s 1869 1101 m 1867 1099 l s 1880 1119 m 1869
 1101 l s 1885 1127 m 1880 1119 l s 1891 1136 m 1885 1127 l s 1903 1154 m 1891
 1136 l s 1903 1154 m 1903 1154 l s 1914 1172 m 1903 1154 l s 1921 1182 m 1914
 1172 l s 1926 1190 m 1921 1182 l s 1937 1207 m 1926 1190 l s 1938 1210 m 1937
 1207 l s 1948 1225 m 1938 1210 l s 1956 1238 m 1948 1225 l s 1960 1243 m 1956
 1238 l s 1971 1261 m 1960 1243 l s 1974 1266 m 1971 1261 l s 1982 1279 m 1974
 1266 l s 1992 1294 m 1982 1279 l s 1383 692 m 1371 709 l s 1369 712 m 1359 727
 l s 1371 709 m 1369 712 l s 1352 738 m 1347 745 l s 1359 727 m 1352 738 l s
 1347 745 m 1335 763 l s 1334 764 m 1323 781 l s 1335 763 m 1334 764 l s 1316
 790 m 1310 798 l s 1323 781 m 1316 790 l s 1298 816 m 1298 816 l s 1310 798 m
 1298 816 l s 1298 816 m 1286 834 l s 1280 842 m 1274 852 l s 1286 834 m 1280
 842 l s 1263 868 m 1262 870 l s 1274 852 m 1263 868 l s 1262 870 m 1249 887 l
s
 1245 894 m 1237 905 l s 1249 887 m 1245 894 l s 1227 919 m 1225 923 l s 1237
 905 m 1227 919 l s 1225 923 m 1212 941 l s 1209 945 m 1200 958 l s 1212 941 m
 1209 945 l s 1192 970 m 1187 976 l s 1200 958 m 1192 970 l s 1187 976 m 1175
 994 l s 1174 996 m 1162 1012 l s 1175 994 m 1174 996 l s 1156 1021 m 1150 1030
 l s 1162 1012 m 1156 1021 l s 1138 1046 m 1137 1047 l s 1150 1030 m 1138 1046
l
 s 1137 1047 m 1125 1065 l s 1120 1071 m 1112 1083 l s 1125 1065 m 1120 1071 l
s
 1103 1097 m 1100 1101 l s 1112 1083 m 1103 1097 l s 1100 1101 m 1087 1119 l s
 1085 1121 m 1074 1136 l s 1087 1119 m 1085 1121 l s 1067 1146 m 1062 1154 l s
 1074 1136 m 1067 1146 l s 1049 1171 m 1049 1172 l s 1062 1154 m 1049 1171 l s
 1049 1172 m 1036 1190 l s 1031 1196 m 1023 1207 l s 1036 1190 m 1031 1196 l s
 1014 1221 m 1010 1225 l s 1023 1207 m 1014 1221 l s 1010 1225 m 997 1243 l s
 996 1245 m 985 1261 l s 997 1243 m 996 1245 l s 978 1270 m 972 1279 l s 985
 1261 m 978 1270 l s 960 1294 m 959 1296 l s 972 1279 m 960 1294 l s 959 1296 m
 946 1314 l s 943 1318 m 933 1332 l s 946 1314 m 943 1318 l s 925 1343 m 920
 1350 l s 933 1332 m 925 1343 l s 907 1367 m 906 1367 l s 920 1350 m 907 1367 l
 s 906 1367 m 893 1385 l s 889 1391 m 880 1403 l s 893 1385 m 889 1391 l s 871
 1415 m 867 1421 l s 880 1403 m 871 1415 l s 867 1421 m 854 1439 l s 854 1439 m
 840 1456 l s 854 1439 m 854 1439 l s 836 1463 m 827 1474 l s 840 1456 m 836
 1463 l s 818 1486 m 814 1492 l s 827 1474 m 818 1486 l s 814 1492 m 800 1510 l
 s 800 1510 m 787 1528 l s 800 1510 m 800 1510 l s 783 1534 m 774 1545 l s 787
 1528 m 783 1534 l s 765 1557 m 760 1563 l s 774 1545 m 765 1557 l s 747 1581 m
 747 1581 l s 760 1563 m 747 1581 l s 747 1581 m 733 1599 l s 729 1604 m 720
 1616 l s 733 1599 m 729 1604 l s 711 1627 m 706 1634 l s 720 1616 m 711 1627 l
 s 694 1650 m 692 1652 l s 706 1634 m 694 1650 l s 692 1652 m 679 1670 l s 676
 1674 m 665 1688 l s 679 1670 m 676 1674 l s 658 1697 m 651 1705 l s 665 1688 m
 658 1697 l s 640 1720 m 637 1723 l s 651 1705 m 640 1720 l s 637 1723 m 624
 1741 l s 622 1742 m 610 1759 l s 624 1741 m 622 1742 l s 605 1765 m 596 1777 l
 s 610 1759 m 605 1765 l s 587 1788 m 582 1794 l s 596 1777 m 587 1788 l s 569
 1811 m 568 1812 l s 582 1794 m 569 1811 l s 568 1812 m 554 1830 l s 551 1833 m
 540 1848 l s 554 1830 m 551 1833 l s 534 1856 m 526 1865 l s 540 1848 m 534
 1856 l s 516 1878 m 512 1883 l s 526 1865 m 516 1878 l s 498 1901 m 498 1901 l
 s 512 1883 m 498 1901 l s 498 1901 m 483 1919 l s 480 1923 m 469 1937 l s 483
 1919 m 480 1923 l s 462 1945 m 455 1954 l s 469 1937 m 462 1945 l s 445 1967 m
 441 1972 l s 455 1954 m 445 1967 l s 427 1989 m 426 1990 l s 441 1972 m 427
 1989 l s 426 1990 m 412 2008 l s 409 2011 m 398 2025 l s 412 2008 m 409 2011 l
 s 391 2033 m 383 2043 l s 398 2025 m 391 2033 l s 373 2055 m 369 2061 l s 383
 2043 m 373 2055 l s 356 2077 m 354 2079 l s 369 2061 m 356 2077 l s 354 2079 m
 340 2097 l s 338 2099 m 325 2114 l s 340 2097 m 338 2099 l s 320 2120 m 310
 2132 l s 325 2114 m 320 2120 l s 302 2142 m 296 2150 l s 310 2132 m 302 2142 l
 s 285 2163 m 281 2168 l s 296 2150 m 285 2163 l s 267 2185 m 266 2186 l s 281
 2168 m 267 2185 l s 266 2186 m 251 2203 l s 249 2206 m 237 2221 l s 251 2203 m
 249 2206 l s 237 2221 m 231 2228 l s 605 1372 m 602 1369 l 599 1365 l 597 1359
 l 595 1351 l 595 1345 l 597 1338 l 599 1332 l 602 1327 l 605 1325 l s 637 1359
 m 635 1362 l 632 1365 l 629 1366 l 623 1366 l 620 1365 l 617 1362 l 616 1359 l
 614 1354 l 614 1347 l 616 1342 l 617 1339 l 620 1336 l 623 1335 l 629 1335 l
 632 1336 l 635 1339 l 637 1342 l 637 1347 l s 629 1347 m 637 1347 l s 649 1337
 m 647 1327 l s 642 1335 m 644 1337 l 654 1337 l s 685 1372 m 659 1325 l s 715
 1359 m 714 1362 l 711 1365 l 708 1366 l 702 1366 l 699 1365 l 696 1362 l 694
 1359 l 693 1354 l 693 1347 l 694 1342 l 696 1339 l 699 1336 l 702 1335 l 708
 1335 l 711 1336 l 714 1339 l 715 1342 l 715 1347 l s 708 1347 m 715 1347 l s
 725 1337 m 720 1322 l s 724 1335 m 723 1331 l 723 1329 l 725 1327 l 726 1327 l
 728 1328 l 729 1329 l 731 1332 l s 732 1337 m 731 1332 l 730 1329 l 730 1328 l
 731 1327 l 732 1327 l 734 1329 l 734 1330 l s 740 1372 m 742 1369 l 745 1365 l
 748 1359 l 750 1351 l 750 1345 l 748 1338 l 745 1332 l 742 1327 l 740 1325 l s
 759 1370 m 759 1371 l 760 1372 l 760 1373 l 762 1374 l 765 1374 l 768 1371 l
 768 1369 l 765 1366 l 758 1358 l 768 1358 l s 1340 1529 m 1340 1498 l s 1340
 1529 m 1358 1529 l s 1373 1532 m 1370 1521 l s 1377 1532 m 1378 1527 l 1378
 1523 l 1379 1521 l s 1368 1529 m 1369 1531 l 1372 1532 l 1381 1532 l s 1385
 1496 m 1394 1496 l 1394 1498 l 1392 1500 l 1387 1500 l 1385 1496 l 1385 1495 l
 1386 1492 l 1387 1491 l 1389 1490 l 1391 1490 l 1392 1491 l 1394 1492 l s 1426
 1535 m 1399 1488 l s 1435 1529 m 1435 1498 l s 1435 1529 m 1452 1529 l s 1468
 1532 m 1465 1521 l s 1472 1532 m 1472 1527 l 1473 1523 l 1474 1521 l s 1463
 1529 m 1464 1531 l 1466 1532 l 1476 1532 l s 1483 1500 m 1478 1485 l s 1482
 1498 m 1481 1494 l 1481 1492 l 1483 1490 l 1484 1490 l 1486 1491 l 1487 1492 l
 1489 1495 l s 1490 1500 m 1489 1495 l 1488 1492 l 1488 1491 l 1489 1490 l 1490
 1490 l 1492 1492 l 1492 1493 l s 780 1698 m 780 1667 l s 780 1698 m 797 1698 l
 s 801 1675 m 802 1674 l 803 1675 l 801 1675 l cl s 802 1669 m 802 1659 l s 808
 1669 m 808 1659 l s 808 1666 m 810 1669 l 815 1669 l 816 1666 l 816 1659 l s
 820 1669 m 825 1659 l s 829 1669 m 825 1659 l s 860 1704 m 834 1656 l s 869
 1698 m 869 1667 l s 869 1698 m 887 1698 l s 895 1675 m 893 1674 l 891 1672 l
 891 1662 l 893 1660 l 895 1659 l 897 1659 l 899 1660 l 900 1662 l 901 1666 l
 901 1668 l 900 1672 l 899 1674 l 897 1675 l 895 1675 l cl s 658 1307 m 654
1305
 l 651 1301 l 649 1293 l 649 1289 l 651 1282 l 654 1277 l 658 1276 l 661 1276 l
 665 1277 l 668 1282 l 670 1289 l 670 1293 l 668 1301 l 665 1305 l 661 1307 l
 658 1307 l cl s 682 1279 m 680 1277 l 682 1276 l 683 1277 l 682 1279 l cl s
713
 1296 m 711 1292 l 708 1289 l 704 1287 l 702 1287 l 698 1289 l 695 1292 l 694
 1296 l 694 1298 l 695 1302 l 698 1305 l 702 1307 l 704 1307 l 708 1305 l 711
 1302 l 713 1296 l 713 1289 l 711 1282 l 708 1277 l 704 1276 l 701 1276 l 697
 1277 l 695 1280 l s 731 1307 m 726 1305 l 725 1302 l 725 1299 l 726 1296 l 735
 1293 l 740 1292 l 744 1286 l 744 1282 l 742 1279 l 741 1277 l 737 1276 l 731
 1276 l 726 1277 l 725 1279 l 723 1282 l 723 1286 l 725 1289 l 728 1292 l 732
 1293 l 741 1296 l 742 1299 l 742 1302 l 741 1305 l 737 1307 l 731 1307 l cl s
 768 1307 m 753 1286 l 775 1286 l s 768 1307 m 768 1276 l s 837 1297 m 847 1291
 l 837 1285 l s 828 1307 m 843 1291 l 828 1276 l s 791 1291 m 843 1291 l s 1298
 1449 m 1301 1450 l 1306 1455 l 1306 1424 l s 1326 1427 m 1325 1425 l 1326 1424
 l 1328 1425 l 1326 1427 l cl s 1340 1448 m 1340 1449 l 1341 1452 l 1343 1453 l
 1346 1455 l 1352 1455 l 1355 1453 l 1356 1452 l 1358 1449 l 1358 1446 l 1356
 1443 l 1353 1439 l 1338 1424 l 1359 1424 l s 1371 1455 m 1387 1455 l 1378 1443
 l 1383 1443 l 1386 1442 l 1389 1436 l 1389 1433 l 1387 1428 l 1384 1425 l 1380
 1424 l 1375 1424 l 1371 1425 l 1369 1427 l 1368 1430 l s 1399 1448 m 1399 1449
 l 1401 1452 l 1402 1453 l 1405 1455 l 1411 1455 l 1414 1453 l 1415 1452 l 1417
 1449 l 1417 1446 l 1415 1443 l 1412 1439 l 1398 1424 l 1418 1424 l s 1427 1445
 m 1443 1424 l s 1443 1445 m 1427 1424 l s 1457 1449 m 1460 1450 l 1464 1455 l
 1464 1424 l s 1491 1455 m 1486 1453 l 1483 1449 l 1482 1442 l 1482 1437 l 1483
 1430 l 1486 1425 l 1491 1424 l 1494 1424 l 1498 1425 l 1501 1430 l 1503 1437 l
 1503 1442 l 1501 1449 l 1498 1453 l 1494 1455 l 1491 1455 l cl s 1510 1454 m
 1524 1454 l s 1536 1463 m 1529 1452 l 1540 1452 l s 1536 1463 m 1536 1447 l s
 1600 1446 m 1610 1439 l 1600 1433 l s 1591 1455 m 1607 1439 l 1591 1424 l s
 1554 1439 m 1607 1439 l s 1387 856 m 1390 858 l 1395 862 l 1395 831 l s 1415
 834 m 1414 832 l 1415 831 l 1417 832 l 1415 834 l cl s 1429 855 m 1429 856 l
 1430 859 l 1432 861 l 1435 862 l 1441 862 l 1443 861 l 1445 859 l 1446 856 l
 1446 853 l 1445 850 l 1442 846 l 1427 831 l 1448 831 l s 1466 862 m 1461 861 l
 1458 856 l 1457 849 l 1457 844 l 1458 837 l 1461 832 l 1466 831 l 1469 831 l
 1473 832 l 1476 837 l 1478 844 l 1478 849 l 1476 856 l 1473 861 l 1469 862 l
 1466 862 l cl s 1501 862 m 1486 841 l 1509 841 l s 1501 862 m 1501 831 l s
1516
 852 m 1532 831 l s 1532 852 m 1516 831 l s 1546 856 m 1549 858 l 1553 862 l
 1553 831 l s 1580 862 m 1575 861 l 1572 856 l 1571 849 l 1571 844 l 1572 837 l
 1575 832 l 1580 831 l 1583 831 l 1587 832 l 1590 837 l 1592 844 l 1592 849 l
 1590 856 l 1587 861 l 1583 862 l 1580 862 l cl s 1599 861 m 1612 861 l s 1625
 870 m 1618 860 l 1629 860 l s 1625 870 m 1625 854 l s 1689 853 m 1699 847 l
 1689 840 l s 1680 862 m 1696 847 l 1680 831 l s 1643 847 m 1696 847 l s 755
 1594 m 746 1588 l 755 1581 l s 765 1603 m 749 1588 l 765 1572 l s 749 1588 m
 802 1588 l s 822 1603 m 838 1603 l 829 1591 l 834 1591 l 837 1590 l 840 1584 l
 840 1581 l 838 1576 l 835 1573 l 831 1572 l 826 1572 l 822 1573 l 820 1575 l
 819 1578 l s 852 1575 m 850 1573 l 852 1572 l 853 1573 l 852 1575 l cl s 872
 1603 m 868 1602 l 865 1597 l 863 1590 l 863 1585 l 865 1578 l 868 1573 l 872
 1572 l 875 1572 l 880 1573 l 883 1578 l 884 1585 l 884 1590 l 883 1597 l 880
 1602 l 875 1603 l 872 1603 l cl s 900 1603 m 896 1602 l 895 1599 l 895 1596 l
 896 1593 l 899 1591 l 905 1590 l 909 1588 l 912 1585 l 914 1582 l 914 1578 l
 912 1575 l 911 1573 l 906 1572 l 900 1572 l 896 1573 l 895 1575 l 893 1578 l
 893 1582 l 895 1585 l 898 1588 l 902 1590 l 908 1591 l 911 1593 l 912 1596 l
 912 1599 l 911 1602 l 906 1603 l 900 1603 l cl s 2021 551 m 2020 554 l 2016
555
 l 2011 555 l 2007 554 l 2005 551 l 2007 548 l 2010 546 l 2017 545 l 2020 543 l
 2021 541 l 2021 539 l 2020 536 l 2016 535 l 2011 535 l 2007 536 l 2005 539 l s
 2035 542 m 2033 542 l 2032 540 l 2030 537 l 2030 535 l 2029 532 l 2028 528 l
 2027 522 l s 2035 542 m 2036 542 l 2038 541 l 2038 539 l 2037 537 l 2036 536 l
 2033 536 l s 2033 536 m 2034 535 l 2036 533 l 2036 528 l 2035 528 l 2033 527 l
 2032 527 l 2030 528 l 2029 531 l s 2029 570 m 2029 571 l 2030 572 l 2030 573 l
 2036 573 l 2038 571 l 2038 569 l 2037 568 l 2036 565 l 2028 558 l 2039 558 l s
 32 2478 m 30 2480 l 26 2482 l 21 2482 l 17 2480 l 16 2478 l 17 2475 l 20 2473
l
 27 2472 l 30 2470 l 32 2467 l 32 2466 l 30 2463 l 26 2461 l 21 2461 l 17 2463
l
 16 2466 l s 37 2462 m 39 2463 l 40 2464 l 41 2464 l 43 2462 l 44 2460 l 44
2457
 l 43 2453 l s 49 2464 m 48 2462 l 47 2460 l 43 2453 l 41 2450 l 41 2448 l s 39
 2496 m 39 2497 l 40 2499 l 41 2499 l 42 2500 l 45 2500 l 47 2499 l 48 2497 l
48
 2496 l 46 2492 l 39 2485 l 49 2485 l s 1112 683 m 1316 683 l 1214 831 l f gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


%%%%%%%%%%%%%%%%%%
%%% FIGURE 2 %%%%%
%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: fig2.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 93/10/07   16.49
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 9 2031 m 40 2031 l s 24 2031 m 21 2028 l 20
 2025 l 20 2021 l 21 2018 l 24 2015 l 29 2013 l 32 2013 l 36 2015 l 39 2018 l
40
 2021 l 40 2025 l 39 2028 l 36 2031 l s 9 2043 m 40 2043 l s 9 2043 m 9 2061 l
s
 6 2068 m 15 2068 l s 8 2064 m 13 2072 l s 8 2072 m 13 2064 l s 3 2104 m 51
2077
 l s 9 2129 m 40 2129 l s 24 2129 m 21 2126 l 20 2123 l 20 2118 l 21 2115 l 24
 2112 l 29 2111 l 32 2111 l 36 2112 l 39 2115 l 40 2118 l 40 2123 l 39 2126 l
36
 2129 l s 20 2139 m 40 2155 l s 20 2155 m 40 2139 l s 3 2191 m 6 2188 l 11 2185
 l 17 2182 l 24 2181 l 30 2181 l 37 2182 l 43 2185 l 48 2188 l 51 2191 l s 20
 2218 m 40 2218 l s 24 2218 m 21 2215 l 20 2212 l 20 2207 l 21 2204 l 24 2201 l
 29 2200 l 32 2200 l 36 2201 l 39 2204 l 40 2207 l 40 2212 l 39 2215 l 36 2218
l
 s 20 2229 m 40 2229 l s 29 2229 m 24 2231 l 21 2234 l 20 2237 l 20 2241 l s 9
 2249 m 40 2249 l s 24 2249 m 21 2252 l 20 2255 l 20 2259 l 21 2262 l 24 2265 l
 29 2267 l 32 2267 l 36 2265 l 39 2262 l 40 2259 l 40 2255 l 39 2252 l 36 2249
l
 s 9 2275 m 11 2277 l 9 2278 l 8 2277 l 9 2275 l cl s 20 2277 m 40 2277 l s 9
 2290 m 34 2290 l 39 2292 l 40 2295 l 40 2298 l s 20 2286 m 20 2296 l s 20 2307
 m 40 2307 l s 29 2307 m 24 2308 l 21 2311 l 20 2314 l 20 2318 l s 20 2342 m 40
 2342 l s 24 2342 m 21 2339 l 20 2336 l 20 2332 l 21 2329 l 24 2326 l 29 2324 l
 32 2324 l 36 2326 l 39 2329 l 40 2332 l 40 2336 l 39 2339 l 36 2342 l s 20
2354
 m 40 2354 l s 29 2354 m 24 2355 l 21 2358 l 20 2361 l 20 2366 l s 20 2370 m 40
 2379 l s 20 2388 m 40 2379 l 46 2376 l 49 2373 l 51 2370 l 51 2369 l s 20 2412
 m 34 2412 l 39 2413 l 40 2416 l 40 2421 l 39 2424 l 34 2428 l s 20 2428 m 40
 2428 l s 20 2440 m 40 2440 l s 26 2440 m 21 2444 l 20 2447 l 20 2452 l 21 2455
 l 26 2456 l 40 2456 l s 9 2467 m 11 2468 l 9 2470 l 8 2468 l 9 2467 l cl s 20
 2468 m 40 2468 l s 9 2481 m 34 2481 l 39 2483 l 40 2486 l 40 2489 l s 20 2477
m
 20 2487 l s 24 2513 m 21 2511 l 20 2507 l 20 2502 l 21 2498 l 24 2496 l 27
2498
 l 29 2501 l 30 2508 l 32 2511 l 34 2513 l 36 2513 l 39 2511 l 40 2507 l 40
2502
 l 39 2498 l 36 2496 l s 3 2521 m 6 2524 l 11 2527 l 17 2530 l 24 2532 l 30
2532
 l 37 2530 l 43 2527 l 48 2524 l 51 2521 l s 1965 590 m 1981 569 l s 1981 590 m
 1965 569 l s 1779 1778 222 683 bl 222 683 m 222 2283 l 231 2283 l 231 2282 l
 238 2282 l 238 2281 l 247 2281 l 247 2280 l 253 2280 l 253 2279 l 260 2279 l
 260 2278 l 265 2278 l 265 2277 l 267 2277 l 267 2277 l 272 2277 l 272 2276 l
 277 2276 l 277 2275 l 283 2275 l 283 2274 l 286 2274 l 286 2273 l 292 2273 l
 292 2272 l 297 2272 l 297 2271 l 301 2271 l 301 2270 l 306 2270 l 306 2269 l
 309 2269 l 309 2268 l 311 2268 l 311 2268 l 315 2268 l 315 2267 l 318 2267 l
 318 2266 l 322 2266 l 322 2265 l 325 2265 l 325 2264 l 329 2264 l 329 2263 l
 333 2263 l 333 2262 l 336 2262 l 336 2261 l 340 2261 l 340 2260 l 343 2260 l
 343 2259 l 347 2259 l 347 2258 l 350 2258 l 350 2257 l 354 2257 l 354 2256 l
 356 2256 l 356 2256 l 357 2256 l 357 2255 l 361 2255 l 361 2254 l 363 2254 l
 363 2253 l 366 2253 l 366 2252 l 370 2252 l 370 2251 l 372 2251 l 372 2250 l
 375 2250 l 375 2249 l 379 2249 l 379 2248 l 381 2248 l 381 2247 l 384 2247 l
 384 2246 l 388 2246 l 388 2245 l 389 2245 l 389 2244 l 393 2244 l 393 2243 l
 395 2243 l 395 2242 l 398 2242 l 398 2241 l 400 2241 l 400 2240 l 402 2240 l s
 402 2240 m 402 2240 l 404 2240 l 404 2239 l 405 2239 l 405 2238 l 407 2238 l
 407 2237 l 411 2237 l 411 2236 l 413 2236 l 413 2235 l 416 2235 l 416 2234 l
 418 2234 l 418 2233 l 420 2233 l 420 2232 l 423 2232 l 423 2231 l 425 2231 l
 425 2230 l 427 2230 l 427 2229 l 430 2229 l 430 2228 l 432 2228 l 432 2227 l
 434 2227 l 434 2226 l 437 2226 l 437 2225 l 439 2225 l 439 2224 l 441 2224 l
 441 2223 l 443 2223 l 443 2222 l 446 2222 l 446 2221 l 448 2221 l 448 2220 l
 450 2220 l 450 2219 l 452 2219 l 452 2218 l 453 2218 l 453 2217 l 457 2217 l
 457 2216 l 459 2216 l 459 2215 l 461 2215 l 461 2214 l 462 2214 l 462 2213 l
 464 2213 l 464 2212 l 466 2212 l 466 2211 l 470 2211 l 470 2210 l 471 2210 l
 471 2209 l 473 2209 l 473 2208 l 475 2208 l 475 2207 l 477 2207 l 477 2206 l
 478 2206 l 478 2205 l 480 2205 l 480 2204 l 482 2204 l 482 2203 l 484 2203 l
 484 2202 l 487 2202 l 487 2201 l 489 2201 l 489 2200 l 491 2200 l 491 2199 l
 493 2199 l 493 2198 l 494 2198 l 494 2197 l 496 2197 l 496 2196 l 498 2196 l
 498 2195 l 500 2195 l 500 2194 l 502 2194 l 502 2193 l 503 2193 l 503 2192 l
 505 2192 l 505 2191 l 507 2191 l 507 2190 l 509 2190 l 509 2189 l 510 2189 l
 510 2188 l 512 2188 l 512 2187 l 514 2187 l 514 2186 l 516 2186 l 516 2185 l
 518 2185 l 518 2184 l 519 2184 l 519 2183 l 521 2183 l 521 2182 l 523 2182 l
 523 2181 l 525 2181 l 525 2180 l 526 2180 l 526 2179 l 528 2179 l 528 2178 l
 530 2178 l 530 2177 l 532 2177 l 532 2175 l 534 2175 l 534 2174 l 535 2174 l
 535 2173 l 537 2173 l 537 2172 l 539 2172 l 539 2171 l 541 2171 l 541 2170 l
 542 2170 l 542 2169 l 544 2169 l 544 2168 l 546 2168 l 546 2167 l 548 2167 l
 548 2166 l 550 2166 l 550 2165 l 551 2165 l 551 2163 l 553 2163 l 553 2162 l
 555 2162 l 555 2161 l 557 2161 l 557 2160 l 558 2160 l 558 2159 l 560 2159 l
 560 2158 l 562 2158 l 562 2157 l 564 2157 l 564 2155 l 566 2155 l 566 2154 l
 567 2154 l 567 2153 l 569 2153 l 569 2152 l 571 2152 l 571 2151 l 573 2151 l
 573 2149 l 574 2149 l 574 2148 l 576 2148 l 576 2147 l 578 2147 l 578 2146 l
 580 2146 l 580 2145 l 582 2145 l s 582 2145 m 582 2143 l 583 2143 l 583 2142 l
 585 2142 l 585 2141 l 587 2141 l 587 2140 l 589 2140 l 589 2138 l 590 2138 l
 590 2137 l 592 2137 l 592 2136 l 594 2136 l 594 2135 l 596 2135 l 596 2133 l
 598 2133 l 598 2132 l 599 2132 l 599 2131 l 601 2131 l 601 2130 l 603 2130 l
 603 2128 l 605 2128 l 605 2127 l 606 2127 l 606 2126 l 608 2126 l 608 2124 l
 610 2124 l 610 2123 l 612 2123 l 612 2122 l 614 2122 l 614 2121 l 615 2121 l
 615 2119 l 617 2119 l 617 2118 l 619 2118 l 619 2117 l 621 2117 l 621 2115 l
 622 2115 l 622 2114 l 624 2114 l 624 2113 l 626 2113 l 626 2111 l 628 2111 l
 628 2110 l 630 2110 l 630 2108 l 631 2108 l 631 2107 l 633 2107 l 633 2106 l
 635 2106 l 635 2104 l 637 2104 l 637 2103 l 638 2103 l 638 2102 l 640 2102 l
 640 2100 l 642 2100 l 642 2099 l 644 2099 l 644 2097 l 646 2097 l 646 2096 l
 647 2096 l 647 2095 l 649 2095 l 649 2093 l 651 2093 l 651 2092 l 653 2092 l
 653 2090 l 654 2090 l 654 2089 l 656 2089 l 656 2087 l 658 2087 l 658 2086 l
 660 2086 l 660 2084 l 662 2084 l 662 2083 l 663 2083 l 663 2082 l 665 2082 l
 665 2080 l 667 2080 l 667 2079 l 669 2079 l 669 2077 l 670 2077 l 670 2076 l
 672 2076 l 672 2074 l 674 2074 l 674 2073 l 676 2073 l 676 2071 l 678 2071 l
 678 2070 l 679 2070 l 679 2068 l 681 2068 l 681 2067 l 683 2067 l 683 2065 l
 685 2065 l 685 2063 l 686 2063 l 686 2062 l 688 2062 l 688 2060 l 690 2060 l
 690 2059 l 692 2059 l 692 2057 l 694 2057 l 694 2056 l 695 2056 l 695 2054 l
 697 2054 l 697 2053 l 699 2053 l 699 2051 l 701 2051 l 701 2049 l 702 2049 l
 702 2048 l 704 2048 l 704 2046 l 706 2046 l 706 2045 l 708 2045 l 708 2043 l
 710 2043 l 710 2041 l 711 2041 l 711 2040 l 713 2040 l 713 2038 l 715 2038 l
 715 2037 l 717 2037 l 717 2035 l 718 2035 l 718 2033 l 720 2033 l 720 2032 l
 722 2032 l 722 2030 l 724 2030 l 724 2028 l 726 2028 l 726 2027 l 727 2027 l
 727 2025 l 729 2025 l 729 2023 l 731 2023 l 731 2022 l 733 2022 l 733 2020 l
 734 2020 l 734 2018 l 736 2018 l 736 2017 l 738 2017 l 738 2015 l 740 2015 l
 740 2013 l 742 2013 l 742 2012 l 743 2012 l 743 2010 l 745 2010 l 745 2008 l
 747 2008 l 747 2006 l 749 2006 l 749 2005 l 750 2005 l 750 2003 l 752 2003 l
 752 2001 l 754 2001 l 754 2000 l 756 2000 l 756 1998 l 758 1998 l 758 1996 l
 759 1996 l 759 1994 l 761 1994 l s 761 1994 m 761 1992 l 763 1992 l 763 1991 l
 765 1991 l 765 1989 l 766 1989 l 766 1987 l 768 1987 l 768 1985 l 770 1985 l
 770 1984 l 772 1984 l 772 1982 l 774 1982 l 774 1980 l 775 1980 l 775 1978 l
 777 1978 l 777 1976 l 779 1976 l 779 1975 l 781 1975 l 781 1973 l 783 1973 l
 783 1971 l 784 1971 l 784 1969 l 786 1969 l 786 1967 l 788 1967 l 788 1965 l
 790 1965 l 790 1964 l 791 1964 l 791 1962 l 793 1962 l 793 1960 l 795 1960 l
 795 1958 l 797 1958 l 797 1956 l 799 1956 l 799 1954 l 800 1954 l 800 1952 l
 802 1952 l 802 1950 l 804 1950 l 804 1949 l 806 1949 l 806 1947 l 807 1947 l
 807 1945 l 809 1945 l 809 1943 l 811 1943 l 811 1941 l 813 1941 l 813 1939 l
 815 1939 l 815 1937 l 816 1937 l 816 1935 l 818 1935 l 818 1933 l 820 1933 l
 820 1931 l 822 1931 l 822 1929 l 823 1929 l 823 1927 l 825 1927 l 825 1925 l
 827 1925 l 827 1923 l 829 1923 l 829 1921 l 831 1921 l 831 1920 l 832 1920 l
 832 1918 l 834 1918 l 834 1916 l 836 1916 l 836 1914 l 838 1914 l 838 1912 l
 839 1912 l 839 1910 l 841 1910 l 841 1908 l 843 1908 l 843 1906 l 845 1906 l
 845 1904 l 847 1904 l 847 1902 l 848 1902 l 848 1900 l 850 1900 l 850 1897 l
 852 1897 l 852 1895 l 854 1895 l 854 1893 l 855 1893 l 855 1891 l 857 1891 l
 857 1889 l 859 1889 l 859 1887 l 861 1887 l 861 1885 l 863 1885 l 863 1883 l
 864 1883 l 864 1881 l 866 1881 l 866 1879 l 868 1879 l 868 1877 l 870 1877 l
 870 1875 l 871 1875 l 871 1873 l 873 1873 l 873 1871 l 875 1871 l 875 1869 l
 877 1869 l 877 1866 l 879 1866 l 879 1864 l 880 1864 l 880 1862 l 882 1862 l
 882 1860 l 884 1860 l 884 1858 l 886 1858 l 886 1856 l 887 1856 l 887 1854 l
 889 1854 l 889 1852 l 891 1852 l 891 1849 l 893 1849 l 893 1847 l 895 1847 l
 895 1845 l 896 1845 l 896 1843 l 898 1843 l 898 1841 l 900 1841 l 900 1839 l
 902 1839 l 902 1836 l 903 1836 l 903 1834 l 905 1834 l 905 1832 l 907 1832 l
 907 1830 l 909 1830 l 909 1828 l 911 1828 l 911 1825 l 912 1825 l 912 1823 l
 914 1823 l 914 1821 l 916 1821 l 916 1819 l 918 1819 l 918 1817 l 919 1817 l
 919 1814 l 921 1814 l 921 1812 l 923 1812 l 923 1810 l 925 1810 l 925 1808 l
 927 1808 l 927 1805 l 928 1805 l 928 1803 l 930 1803 l 930 1801 l 932 1801 l
 932 1799 l 934 1799 l 934 1796 l 935 1796 l 935 1794 l 937 1794 l 937 1792 l
 939 1792 l 939 1790 l 941 1790 l s 941 1790 m 941 1787 l 943 1787 l 943 1785 l
 944 1785 l 944 1783 l 946 1783 l 946 1780 l 948 1780 l 948 1778 l 950 1778 l
 950 1776 l 951 1776 l 951 1773 l 953 1773 l 953 1771 l 955 1771 l 955 1769 l
 957 1769 l 957 1766 l 959 1766 l 959 1764 l 960 1764 l 960 1762 l 962 1762 l
 962 1759 l 964 1759 l 964 1757 l 966 1757 l 966 1755 l 967 1755 l 967 1752 l
 969 1752 l 969 1750 l 971 1750 l 971 1748 l 973 1748 l 973 1745 l 975 1745 l
 975 1743 l 976 1743 l 976 1741 l 978 1741 l 978 1738 l 980 1738 l 980 1736 l
 982 1736 l 982 1733 l 983 1733 l 983 1731 l 985 1731 l 985 1729 l 987 1729 l
 987 1726 l 989 1726 l 989 1724 l 991 1724 l 991 1721 l 992 1721 l 992 1719 l
 994 1719 l 994 1716 l 996 1716 l 996 1714 l 998 1714 l 998 1712 l 999 1712 l
 999 1709 l 1001 1709 l 1001 1707 l 1003 1707 l 1003 1704 l 1005 1704 l 1005
 1702 l 1007 1702 l 1007 1699 l 1008 1699 l 1008 1697 l 1010 1697 l 1010 1694 l
 1012 1694 l 1012 1692 l 1014 1692 l 1014 1689 l 1015 1689 l 1015 1687 l 1017
 1687 l 1017 1684 l 1019 1684 l 1019 1682 l 1021 1682 l 1021 1679 l 1023 1679 l
 1023 1677 l 1024 1677 l 1024 1674 l 1026 1674 l 1026 1672 l 1028 1672 l 1028
 1669 l 1030 1669 l 1030 1667 l 1031 1667 l 1031 1664 l 1033 1664 l 1033 1662 l
 1035 1662 l 1035 1659 l 1037 1659 l 1037 1657 l 1039 1657 l 1039 1654 l 1040
 1654 l 1040 1652 l 1042 1652 l 1042 1649 l 1044 1649 l 1044 1646 l 1046 1646 l
 1046 1644 l 1047 1644 l 1047 1641 l 1049 1641 l 1049 1639 l 1051 1639 l 1051
 1636 l 1053 1636 l 1053 1634 l 1055 1634 l 1055 1631 l 1056 1631 l 1056 1628 l
 1058 1628 l 1058 1626 l 1060 1626 l 1060 1623 l 1062 1623 l 1062 1621 l 1063
 1621 l 1063 1618 l 1065 1618 l 1065 1615 l 1067 1615 l 1067 1613 l 1069 1613 l
 1069 1610 l 1071 1610 l 1071 1607 l 1072 1607 l 1072 1605 l 1074 1605 l 1074
 1602 l 1076 1602 l 1076 1600 l 1078 1600 l 1078 1597 l 1079 1597 l 1079 1594 l
 1081 1594 l 1081 1592 l 1083 1592 l 1083 1589 l 1085 1589 l 1085 1586 l 1087
 1586 l 1087 1584 l 1088 1584 l 1088 1581 l 1090 1581 l 1090 1578 l 1092 1578 l
 1092 1576 l 1094 1576 l 1094 1573 l 1096 1573 l 1096 1570 l 1097 1570 l 1097
 1568 l 1099 1568 l 1099 1565 l 1101 1565 l 1101 1562 l 1103 1562 l 1103 1559 l
 1104 1559 l 1104 1557 l 1106 1557 l 1106 1554 l 1108 1554 l 1108 1551 l 1110
 1551 l 1110 1549 l 1112 1549 l 1112 1546 l 1113 1546 l 1113 1543 l 1115 1543 l
 1115 1540 l 1117 1540 l 1117 1538 l 1119 1538 l 1119 1535 l 1120 1535 l s 1120
 1535 m 1120 1532 l 1122 1532 l 1122 1529 l 1124 1529 l 1124 1527 l 1126 1527 l
 1126 1524 l 1128 1524 l 1128 1521 l 1129 1521 l 1129 1518 l 1131 1518 l 1131
 1516 l 1133 1516 l 1133 1513 l 1135 1513 l 1135 1510 l 1136 1510 l 1136 1507 l
 1138 1507 l 1138 1504 l 1140 1504 l 1140 1502 l 1142 1502 l 1142 1499 l 1144
 1499 l 1144 1496 l 1145 1496 l 1145 1493 l 1147 1493 l 1147 1490 l 1149 1490 l
 1149 1488 l 1151 1488 l 1151 1485 l 1152 1485 l 1152 1482 l 1154 1482 l 1154
 1479 l 1156 1479 l 1156 1476 l 1158 1476 l 1158 1473 l 1160 1473 l 1160 1471 l
 1161 1471 l 1161 1468 l 1163 1468 l 1163 1465 l 1165 1465 l 1165 1462 l 1167
 1462 l 1167 1459 l 1168 1459 l 1168 1456 l 1170 1456 l 1170 1453 l 1172 1453 l
 1172 1451 l 1174 1451 l 1174 1448 l 1176 1448 l 1176 1445 l 1177 1445 l 1177
 1442 l 1179 1442 l 1179 1439 l 1181 1439 l 1181 1436 l 1183 1436 l 1183 1433 l
 1184 1433 l 1184 1430 l 1186 1430 l 1186 1428 l 1188 1428 l 1188 1425 l 1190
 1425 l 1190 1422 l 1192 1422 l 1192 1419 l 1193 1419 l 1193 1416 l 1195 1416 l
 1195 1413 l 1197 1413 l 1197 1410 l 1199 1410 l 1199 1407 l 1200 1407 l 1200
 1404 l 1202 1404 l 1202 1401 l 1204 1401 l 1204 1398 l 1206 1398 l 1206 1395 l
 1208 1395 l 1208 1392 l 1209 1392 l 1209 1389 l 1211 1389 l 1211 1386 l 1213
 1386 l 1213 1384 l 1215 1384 l 1215 1381 l 1216 1381 l 1216 1378 l 1218 1378 l
 1218 1375 l 1220 1375 l 1220 1372 l 1222 1372 l 1222 1369 l 1224 1369 l 1224
 1366 l 1225 1366 l 1225 1363 l 1227 1363 l 1227 1360 l 1229 1360 l 1229 1357 l
 1231 1357 l 1231 1354 l 1232 1354 l 1232 1351 l 1234 1351 l 1234 1348 l 1236
 1348 l 1236 1345 l 1238 1345 l 1238 1342 l 1240 1342 l 1240 1339 l 1241 1339 l
 1241 1336 l 1243 1336 l 1243 1333 l 1245 1333 l 1245 1330 l 1247 1330 l 1247
 1327 l 1248 1327 l 1248 1323 l 1250 1323 l 1250 1320 l 1252 1320 l 1252 1317 l
 1254 1317 l 1254 1314 l 1256 1314 l 1256 1311 l 1257 1311 l 1257 1308 l 1259
 1308 l 1259 1305 l 1261 1305 l 1261 1302 l 1263 1302 l 1263 1299 l 1264 1299 l
 1264 1296 l 1266 1296 l 1266 1293 l 1268 1293 l 1268 1290 l 1270 1290 l 1270
 1287 l 1272 1287 l 1272 1284 l 1273 1284 l 1273 1280 l 1275 1280 l 1275 1277 l
 1277 1277 l 1277 1274 l 1279 1274 l 1279 1271 l 1280 1271 l 1280 1268 l 1282
 1268 l 1282 1265 l 1284 1265 l 1284 1262 l 1286 1262 l 1286 1259 l 1288 1259 l
 1288 1255 l 1289 1255 l 1289 1252 l 1291 1252 l 1291 1249 l 1293 1249 l 1293
 1246 l 1295 1246 l 1295 1243 l 1296 1243 l 1296 1240 l 1298 1240 l 1298 1237 l
 1300 1237 l s 1300 1237 m 1300 1233 l 1302 1233 l 1302 1230 l 1304 1230 l 1304
 1227 l 1305 1227 l 1305 1224 l 1307 1224 l 1307 1221 l 1309 1221 l 1309 1218 l
 1311 1218 l 1311 1214 l 1312 1214 l 1312 1211 l 1314 1211 l 1314 1208 l 1316
 1208 l 1316 1205 l 1318 1205 l 1318 1202 l 1320 1202 l 1320 1198 l 1321 1198 l
 1321 1195 l 1323 1195 l 1323 1192 l 1325 1192 l 1325 1189 l 1327 1189 l 1327
 1185 l 1328 1185 l 1328 1182 l 1330 1182 l 1330 1179 l 1332 1179 l 1332 1176 l
 1334 1176 l 1334 1172 l 1336 1172 l 1336 1169 l 1337 1169 l 1337 1166 l 1339
 1166 l 1339 1163 l 1341 1163 l 1341 1159 l 1343 1159 l 1343 1156 l 1344 1156 l
 1344 1153 l 1346 1153 l 1346 1149 l 1348 1149 l 1348 1146 l 1350 1146 l 1350
 1143 l 1352 1143 l 1352 1139 l 1353 1139 l 1353 1136 l 1355 1136 l 1355 1133 l
 1357 1133 l 1357 1129 l 1359 1129 l 1359 1126 l 1360 1126 l 1360 1123 l 1362
 1123 l 1362 1119 l 1364 1119 l 1364 1116 l 1366 1116 l 1366 1113 l 1368 1113 l
 1368 1109 l 1369 1109 l 1369 1106 l 1371 1106 l 1371 1102 l 1373 1102 l 1373
 1099 l 1375 1099 l 1375 1096 l 1376 1096 l 1376 1092 l 1378 1092 l 1378 1089 l
 1380 1089 l 1380 1085 l 1382 1085 l 1382 1082 l 1384 1082 l 1384 1078 l 1385
 1078 l 1385 1075 l 1387 1075 l 1387 1071 l 1389 1071 l 1389 1068 l 1391 1068 l
 1391 1064 l 1393 1064 l 1393 1061 l 1394 1061 l 1394 1057 l 1396 1057 l 1396
 1054 l 1398 1054 l 1398 1050 l 1400 1050 l 1400 1047 l 1401 1047 l 1401 1043 l
 1403 1043 l 1403 1040 l 1405 1040 l 1405 1036 l 1407 1036 l 1407 1033 l 1409
 1033 l 1409 1029 l 1410 1029 l 1410 1025 l 1412 1025 l 1412 1022 l 1414 1022 l
 1414 1018 l 1416 1018 l 1416 1014 l 1417 1014 l 1417 1011 l 1419 1011 l 1419
 1007 l 1421 1007 l 1421 1003 l 1423 1003 l 1423 1000 l 1425 1000 l 1425 996 l
 1426 996 l 1426 992 l 1428 992 l 1428 988 l 1430 988 l 1430 984 l 1432 984 l
 1432 981 l 1433 981 l 1433 977 l 1435 977 l 1435 973 l 1437 973 l 1437 969 l
 1439 969 l 1439 965 l 1441 965 l 1441 961 l 1442 961 l 1442 957 l 1444 957 l
 1444 953 l 1446 953 l 1446 949 l 1448 949 l 1448 945 l 1449 945 l 1449 941 l
 1451 941 l 1451 937 l 1453 937 l 1453 933 l 1455 933 l 1455 929 l 1457 929 l
 1457 924 l 1458 924 l 1458 920 l 1460 920 l 1460 916 l 1462 916 l 1462 911 l
 1464 911 l 1464 907 l 1465 907 l 1465 902 l 1467 902 l 1467 898 l 1469 898 l
 1469 893 l 1471 893 l 1471 889 l 1473 889 l 1473 884 l 1474 884 l 1474 879 l
 1476 879 l 1476 874 l 1478 874 l 1478 869 l 1480 869 l s 1480 869 m 1480 864 l
 1481 864 l 1481 859 l 1483 859 l 1483 854 l 1485 854 l 1485 849 l 1487 849 l
 1487 843 l 1489 843 l 1489 837 l 1490 837 l 1490 831 l 1492 831 l 1492 825 l
 1494 825 l 1494 819 l 1496 819 l 1496 812 l 1497 812 l 1497 805 l 1499 805 l
 1499 798 l 1501 798 l 1501 790 l 1503 790 l 1503 782 l 1505 782 l 1505 772 l
 1506 772 l 1506 761 l 1508 761 l 1508 748 l 1510 748 l 1510 729 l 1512 729 l
 1512 703 l 1522 703 l 1522 702 l 1524 702 l 1524 702 l 1538 702 l 1538 701 l
 1554 701 l 1554 700 l 1569 700 l 1569 700 l 1570 700 l 1570 699 l 1586 699 l
 1586 698 l 1602 698 l 1602 697 l 1613 697 l 1613 697 l 1618 697 l 1618 696 l
 1636 696 l 1636 695 l 1652 695 l 1652 694 l 1657 694 l 1657 694 l 1659 694 l s
 1659 694 m 1659 694 l 1670 694 l 1670 693 l 1689 693 l 1689 692 l 1704 692 l
 1704 692 l 1707 692 l 1707 691 l 1727 691 l 1727 690 l 1748 690 l 1748 689 l
 1770 689 l 1770 688 l 1793 688 l 1793 687 l 1818 687 l 1818 686 l 1837 686 l
 1837 686 l 1839 686 l s 1839 686 m 1839 686 l 1846 686 l 1846 685 l 1880 685 l
 1880 684 l 1883 684 l 1883 684 l 1924 684 l 1924 683 l 1928 683 l 1928 683 l
 1972 683 l 1972 683 l 2001 683 l s 222 683 m 222 2461 l s 256 683 m 222 683 l
s
 239 721 m 222 721 l s 239 759 m 222 759 l s 239 796 m 222 796 l s 239 834 m
222
 834 l s 256 872 m 222 872 l s 239 910 m 222 910 l s 239 948 m 222 948 l s 239
 986 m 222 986 l s 239 1024 m 222 1024 l s 256 1062 m 222 1062 l s 239 1099 m
 222 1099 l s 239 1137 m 222 1137 l s 239 1175 m 222 1175 l s 239 1213 m 222
 1213 l s 256 1251 m 222 1251 l s 239 1289 m 222 1289 l s 239 1327 m 222 1327 l
 s 239 1365 m 222 1365 l s 239 1403 m 222 1403 l s 256 1440 m 222 1440 l s 239
 1478 m 222 1478 l s 239 1516 m 222 1516 l s 239 1554 m 222 1554 l s 239 1592 m
 222 1592 l s 256 1630 m 222 1630 l s 239 1668 m 222 1668 l s 239 1706 m 222
 1706 l s 239 1743 m 222 1743 l s 239 1781 m 222 1781 l s 256 1819 m 222 1819 l
 s 239 1857 m 222 1857 l s 239 1895 m 222 1895 l s 239 1933 m 222 1933 l s 239
 1971 m 222 1971 l s 256 2009 m 222 2009 l s 239 2047 m 222 2047 l s 239 2084 m
 222 2084 l s 239 2122 m 222 2122 l s 239 2160 m 222 2160 l s 256 2198 m 222
 2198 l s 239 2236 m 222 2236 l s 239 2274 m 222 2274 l s 239 2312 m 222 2312 l
 s 239 2350 m 222 2350 l s 256 2387 m 222 2387 l s 256 2387 m 222 2387 l s 239
 2425 m 222 2425 l s 162 698 m 157 697 l 154 692 l 153 685 l 153 681 l 154 673
l
 157 669 l 162 667 l 165 667 l 169 669 l 172 673 l 173 681 l 173 685 l 172 692
l
 169 697 l 165 698 l 162 698 l cl s 87 888 m 83 886 l 80 882 l 79 874 l 79 870
l
 80 863 l 83 858 l 87 857 l 90 857 l 95 858 l 98 863 l 99 870 l 99 874 l 98 882
 l 95 886 l 90 888 l 87 888 l cl s 111 860 m 110 858 l 111 857 l 113 858 l 111
 860 l cl s 132 888 m 127 886 l 124 882 l 123 874 l 123 870 l 124 863 l 127 858
 l 132 857 l 135 857 l 139 858 l 142 863 l 144 870 l 144 874 l 142 882 l 139
886
 l 135 888 l 132 888 l cl s 170 888 m 156 888 l 154 874 l 156 876 l 160 877 l
 165 877 l 169 876 l 172 873 l 173 868 l 173 866 l 172 861 l 169 858 l 165 857
l
 160 857 l 156 858 l 154 860 l 153 863 l s 117 1077 m 113 1076 l 110 1071 l 108
 1064 l 108 1059 l 110 1052 l 113 1048 l 117 1046 l 120 1046 l 124 1048 l 127
 1052 l 129 1059 l 129 1064 l 127 1071 l 124 1076 l 120 1077 l 117 1077 l cl s
 141 1049 m 139 1048 l 141 1046 l 142 1048 l 141 1049 l cl s 157 1071 m 160
1073
 l 165 1077 l 165 1046 l s 87 1267 m 83 1265 l 80 1261 l 79 1253 l 79 1249 l 80
 1241 l 83 1237 l 87 1235 l 90 1235 l 95 1237 l 98 1241 l 99 1249 l 99 1253 l
98
 1261 l 95 1265 l 90 1267 l 87 1267 l cl s 111 1238 m 110 1237 l 111 1235 l 113
 1237 l 111 1238 l cl s 127 1261 m 130 1262 l 135 1267 l 135 1235 l s 170 1267
m
 156 1267 l 154 1253 l 156 1255 l 160 1256 l 165 1256 l 169 1255 l 172 1252 l
 173 1247 l 173 1244 l 172 1240 l 169 1237 l 165 1235 l 160 1235 l 154 1238 l
 153 1241 l s 117 1456 m 113 1455 l 110 1450 l 108 1443 l 108 1438 l 110 1431 l
 113 1426 l 117 1425 l 120 1425 l 124 1426 l 127 1431 l 129 1438 l 129 1443 l
 127 1450 l 124 1455 l 120 1456 l 117 1456 l cl s 141 1428 m 139 1426 l 141
1425
 l 142 1426 l 141 1428 l cl s 154 1449 m 154 1450 l 156 1453 l 157 1455 l 160
 1456 l 166 1456 l 169 1455 l 170 1453 l 172 1450 l 172 1447 l 170 1444 l 167
 1440 l 153 1425 l 173 1425 l s 87 1645 m 83 1644 l 80 1639 l 79 1632 l 79 1628
 l 80 1620 l 83 1616 l 87 1614 l 90 1614 l 95 1616 l 98 1620 l 99 1628 l 99
1632
 l 98 1639 l 95 1644 l 90 1645 l 87 1645 l cl s 111 1617 m 110 1616 l 111 1614
l
 113 1616 l 111 1617 l cl s 124 1638 m 124 1639 l 126 1642 l 127 1644 l 130
1645
 l 136 1645 l 139 1644 l 141 1642 l 142 1639 l 142 1637 l 141 1634 l 138 1629 l
 123 1614 l 144 1614 l s 170 1645 m 156 1645 l 154 1632 l 156 1634 l 160 1635 l
 165 1635 l 169 1634 l 172 1631 l 173 1626 l 173 1623 l 172 1619 l 169 1616 l
 165 1614 l 160 1614 l 154 1617 l 153 1620 l s 117 1835 m 113 1833 l 110 1829 l
 108 1821 l 108 1817 l 110 1810 l 113 1805 l 117 1804 l 120 1804 l 124 1805 l
 127 1810 l 129 1817 l 129 1821 l 127 1829 l 124 1833 l 120 1835 l 117 1835 l
cl
 s 141 1807 m 139 1805 l 141 1804 l 142 1805 l 141 1807 l cl s 156 1835 m 172
 1835 l 163 1823 l 167 1823 l 170 1821 l 172 1820 l 173 1816 l 173 1813 l 172
 1808 l 169 1805 l 165 1804 l 160 1804 l 156 1805 l 154 1807 l 153 1810 l s 87
 2024 m 83 2023 l 80 2018 l 79 2011 l 79 2006 l 80 1999 l 83 1995 l 87 1993 l
90
 1993 l 95 1995 l 98 1999 l 99 2006 l 99 2011 l 98 2018 l 95 2023 l 90 2024 l
87
 2024 l cl s 111 1996 m 110 1995 l 111 1993 l 113 1995 l 111 1996 l cl s 126
 2024 m 142 2024 l 133 2012 l 138 2012 l 141 2011 l 144 2005 l 144 2002 l 142
 1998 l 139 1995 l 135 1993 l 130 1993 l 124 1996 l 123 1999 l s 170 2024 m 156
 2024 l 154 2011 l 160 2014 l 165 2014 l 169 2012 l 172 2009 l 173 2005 l 173
 2002 l 172 1998 l 169 1995 l 165 1993 l 160 1993 l 154 1996 l 153 1999 l s 117
 2214 m 113 2212 l 110 2208 l 108 2200 l 108 2196 l 110 2188 l 113 2184 l 117
 2183 l 120 2183 l 124 2184 l 127 2188 l 129 2196 l 129 2200 l 127 2208 l 124
 2212 l 120 2214 l 117 2214 l cl s 141 2185 m 139 2184 l 141 2183 l 142 2184 l
 141 2185 l cl s 167 2214 m 153 2193 l 175 2193 l s 167 2214 m 167 2183 l s 87
 2403 m 83 2402 l 80 2397 l 79 2390 l 79 2385 l 80 2378 l 83 2373 l 87 2372 l
90
 2372 l 95 2373 l 98 2378 l 99 2385 l 99 2390 l 98 2397 l 95 2402 l 90 2403 l
87
 2403 l cl s 111 2375 m 110 2373 l 111 2372 l 113 2373 l 111 2375 l cl s 138
 2403 m 123 2382 l 145 2382 l s 138 2403 m 138 2372 l s 170 2403 m 156 2403 l
 154 2390 l 160 2393 l 165 2393 l 169 2391 l 172 2388 l 173 2384 l 173 2381 l
 172 2376 l 169 2373 l 165 2372 l 160 2372 l 156 2373 l 154 2375 l 153 2378 l s
 222 683 m 2001 683 l s 384 716 m 384 683 l s 424 699 m 424 683 l s 465 699 m
 465 683 l s 505 699 m 505 683 l s 546 699 m 546 683 l s 586 716 m 586 683 l s
 626 699 m 626 683 l s 667 699 m 667 683 l s 707 699 m 707 683 l s 748 699 m
748
 683 l s 788 716 m 788 683 l s 829 699 m 829 683 l s 869 699 m 869 683 l s 909
 699 m 909 683 l s 950 699 m 950 683 l s 990 716 m 990 683 l s 1031 699 m 1031
 683 l s 1071 699 m 1071 683 l s 1112 699 m 1112 683 l s 1152 699 m 1152 683 l
s
 1192 716 m 1192 683 l s 1233 699 m 1233 683 l s 1273 699 m 1273 683 l s 1314
 699 m 1314 683 l s 1354 699 m 1354 683 l s 1394 716 m 1394 683 l s 1435 699 m
 1435 683 l s 1475 699 m 1475 683 l s 1516 699 m 1516 683 l s 1556 699 m 1556
 683 l s 1597 716 m 1597 683 l s 1637 699 m 1637 683 l s 1677 699 m 1677 683 l
s
 1718 699 m 1718 683 l s 1758 699 m 1758 683 l s 1799 716 m 1799 683 l s 1839
 699 m 1839 683 l s 1879 699 m 1879 683 l s 1920 699 m 1920 683 l s 1960 699 m
 1960 683 l s 2001 716 m 2001 683 l s 384 716 m 384 683 l s 344 699 m 344 683 l
 s 303 699 m 303 683 l s 263 699 m 263 683 l s 222 699 m 222 683 l s 2001 716 m
 2001 683 l s 360 661 m 356 659 l 353 655 l 351 647 l 351 643 l 353 635 l 356
 631 l 360 629 l 363 629 l 368 631 l 371 635 l 372 643 l 372 647 l 371 655 l
368
 659 l 363 661 l 360 661 l cl s 384 632 m 382 631 l 384 629 l 385 631 l 384 632
 l cl s 415 656 m 414 659 l 409 661 l 406 661 l 402 659 l 399 655 l 397 647 l
 397 640 l 399 634 l 402 631 l 406 629 l 408 629 l 412 631 l 415 634 l 417 638
l
 417 640 l 415 644 l 412 647 l 408 649 l 406 649 l 402 647 l 399 644 l 397 640
l
 s 548 661 m 543 659 l 540 655 l 539 647 l 539 643 l 540 635 l 543 631 l 548
629
 l 551 629 l 555 631 l 558 635 l 559 643 l 559 647 l 558 655 l 555 659 l 551
661
 l 548 661 l cl s 571 632 m 570 631 l 571 629 l 573 631 l 571 632 l cl s 602
656
 m 601 659 l 596 661 l 593 661 l 589 659 l 586 655 l 585 647 l 585 640 l 586
634
 l 589 631 l 593 629 l 595 629 l 599 631 l 602 634 l 604 638 l 604 640 l 602
644
 l 599 647 l 595 649 l 593 649 l 589 647 l 586 644 l 585 640 l s 631 661 m 616
 661 l 614 647 l 616 649 l 620 650 l 625 650 l 629 649 l 632 646 l 633 641 l
633
 638 l 632 634 l 629 631 l 625 629 l 620 629 l 614 632 l 613 635 l s 764 661 m
 760 659 l 757 655 l 756 647 l 756 643 l 757 635 l 760 631 l 764 629 l 767 629
l
 772 631 l 775 635 l 776 643 l 776 647 l 775 655 l 772 659 l 767 661 l 764 661
l
 cl s 788 632 m 787 631 l 788 629 l 790 631 l 788 632 l cl s 821 661 m 806 629
l
 s 800 661 m 821 661 l s 952 661 m 947 659 l 944 655 l 943 647 l 943 643 l 944
 635 l 947 631 l 952 629 l 955 629 l 959 631 l 962 635 l 964 643 l 964 647 l
962
 655 l 959 659 l 955 661 l 952 661 l cl s 975 632 m 974 631 l 975 629 l 977 631
 l 975 632 l cl s 1008 661 m 993 629 l s 987 661 m 1008 661 l s 1035 661 m 1020
 661 l 1018 647 l 1020 649 l 1024 650 l 1029 650 l 1033 649 l 1036 646 l 1038
 641 l 1038 638 l 1036 634 l 1033 631 l 1029 629 l 1024 629 l 1018 632 l 1017
 635 l s 1169 661 m 1164 659 l 1161 655 l 1160 647 l 1160 643 l 1161 635 l 1164
 631 l 1169 629 l 1172 629 l 1176 631 l 1179 635 l 1180 643 l 1180 647 l 1179
 655 l 1176 659 l 1172 661 l 1169 661 l cl s 1192 632 m 1191 631 l 1192 629 l
 1194 631 l 1192 632 l cl s 1212 661 m 1207 659 l 1206 656 l 1206 653 l 1207
650
 l 1216 647 l 1221 646 l 1225 640 l 1225 635 l 1223 632 l 1222 631 l 1218 629 l
 1212 629 l 1207 631 l 1206 632 l 1204 635 l 1204 640 l 1206 643 l 1209 646 l
 1213 647 l 1222 650 l 1223 653 l 1223 656 l 1222 659 l 1218 661 l 1212 661 l
cl
 s 1356 661 m 1351 659 l 1348 655 l 1347 647 l 1347 643 l 1348 635 l 1351 631 l
 1356 629 l 1359 629 l 1363 631 l 1366 635 l 1368 643 l 1368 647 l 1366 655 l
 1363 659 l 1359 661 l 1356 661 l cl s 1380 632 m 1378 631 l 1380 629 l 1381
631
 l 1380 632 l cl s 1399 661 m 1394 659 l 1393 656 l 1393 653 l 1394 650 l 1403
 647 l 1408 646 l 1411 643 l 1412 640 l 1412 635 l 1411 632 l 1405 629 l 1399
 629 l 1394 631 l 1393 632 l 1391 635 l 1391 640 l 1393 643 l 1396 646 l 1400
 647 l 1409 650 l 1411 653 l 1411 656 l 1409 659 l 1405 661 l 1399 661 l cl s
 1439 661 m 1424 661 l 1423 647 l 1424 649 l 1429 650 l 1433 650 l 1437 649 l
 1440 646 l 1442 641 l 1442 638 l 1440 634 l 1437 631 l 1433 629 l 1429 629 l
 1424 631 l 1423 632 l 1421 635 l s 1573 661 m 1568 659 l 1565 655 l 1564 647 l
 1564 643 l 1565 635 l 1568 631 l 1573 629 l 1576 629 l 1580 631 l 1583 635 l
 1585 643 l 1585 647 l 1583 655 l 1580 659 l 1576 661 l 1573 661 l cl s 1597
632
 m 1595 631 l 1597 629 l 1598 631 l 1597 632 l cl s 1628 650 m 1626 646 l 1623
 643 l 1619 641 l 1617 641 l 1613 643 l 1610 646 l 1608 650 l 1608 652 l 1610
 656 l 1613 659 l 1617 661 l 1619 661 l 1623 659 l 1626 656 l 1628 650 l 1628
 643 l 1626 635 l 1623 631 l 1619 629 l 1616 629 l 1611 631 l 1610 634 l s 1760
 661 m 1756 659 l 1753 655 l 1751 647 l 1751 643 l 1753 635 l 1756 631 l 1760
 629 l 1763 629 l 1768 631 l 1770 635 l 1772 643 l 1772 647 l 1770 655 l 1768
 659 l 1763 661 l 1760 661 l cl s 1784 632 m 1782 631 l 1784 629 l 1785 631 l
 1784 632 l cl s 1815 650 m 1813 646 l 1810 643 l 1806 641 l 1805 641 l 1800
643
 l 1797 646 l 1796 650 l 1796 652 l 1797 656 l 1800 659 l 1805 661 l 1806 661 l
 1810 659 l 1813 656 l 1815 650 l 1815 643 l 1813 635 l 1810 631 l 1806 629 l
 1803 629 l 1799 631 l 1797 634 l s 1843 661 m 1828 661 l 1827 647 l 1828 649 l
 1833 650 l 1837 650 l 1842 649 l 1845 646 l 1846 641 l 1846 638 l 1845 634 l
 1842 631 l 1837 629 l 1833 629 l 1828 631 l 1827 632 l 1825 635 l s 1995 655 m
 1998 656 l 2002 661 l 2002 629 l s [12 12] 0 sd 223 2309 m 225 2309 l 234 2309
 l 236 2308 l 250 2308 l 252 2307 l 261 2307 l 262 2306 l 271 2306 l 273 2305 l
 278 2305 l 280 2304 l 287 2304 l 289 2303 l 294 2303 l 296 2302 l 301 2302 l
 303 2301 l 307 2301 l 309 2300 l 310 2300 l s 310 2300 m 312 2300 l 314 2300 l
 316 2299 l 319 2299 l 321 2298 l 325 2298 l 326 2297 l 330 2297 l 332 2296 l
 335 2296 l 337 2295 l 341 2295 l 342 2294 l 344 2294 l 346 2293 l 349 2293 l
 351 2292 l 353 2292 l 355 2291 l 358 2291 l 360 2290 l 362 2290 l 364 2289 l
 365 2289 l 367 2288 l 371 2288 l 373 2287 l 374 2287 l 376 2286 l 378 2286 l
 380 2285 l 381 2285 l 383 2284 l 385 2284 l 387 2283 l 389 2283 l 390 2282 l
 392 2282 l 394 2281 l 396 2281 l 397 2280 l s 397 2280 m 399 2280 l 401 2279 l
 403 2279 l 405 2278 l 406 2278 l 408 2277 l 410 2277 l 412 2276 l 413 2275 l
 415 2275 l 417 2274 l 419 2274 l 421 2273 l 422 2273 l 426 2271 l 428 2271 l
 429 2270 l 431 2270 l 435 2268 l 437 2268 l 438 2267 l 440 2266 l 442 2266 l
 444 2265 l 445 2264 l 447 2264 l 449 2263 l 451 2263 l 453 2262 l 454 2261 l
 456 2261 l 460 2259 l 461 2258 l 463 2258 l 467 2256 l 469 2256 l 470 2255 l
 474 2253 l 476 2253 l 478 2252 l 479 2251 l 481 2251 l 485 2249 l s 485 2249 m
 486 2248 l 488 2248 l 494 2245 l 495 2244 l 497 2244 l 501 2242 l 502 2241 l
 504 2240 l 506 2240 l 510 2238 l 511 2237 l 515 2235 l 517 2235 l 518 2234 l
 526 2230 l 527 2229 l 529 2229 l 533 2227 l 534 2226 l 542 2222 l 543 2221 l
 545 2220 l 547 2220 l 549 2219 l 550 2218 l 558 2214 l 559 2213 l 565 2210 l
 566 2209 l 572 2206 l s 572 2206 m 574 2205 l 575 2204 l 581 2201 l 582 2200 l
 590 2196 l 591 2195 l 597 2192 l 598 2191 l 600 2190 l 602 2188 l 606 2186 l
 607 2185 l 613 2182 l 614 2181 l 618 2179 l 620 2177 l 622 2176 l 623 2175 l
 629 2172 l 632 2169 l 638 2166 l 641 2163 l 645 2161 l 646 2160 l 648 2159 l
 650 2157 l 654 2155 l 655 2154 l 657 2153 l 659 2151 l s 659 2151 m 661 2150 l
 662 2149 l 664 2148 l 666 2146 l 670 2144 l 673 2141 l 677 2139 l 678 2137 l
 684 2134 l 687 2131 l 689 2130 l 691 2128 l 693 2127 l 696 2124 l 700 2122 l
 705 2117 l 709 2115 l 710 2113 l 714 2111 l 716 2109 l 718 2108 l 719 2106 l
 723 2104 l 728 2099 l 730 2098 l 732 2096 l 734 2095 l 737 2092 l 739 2091 l
 744 2086 l 746 2085 l s 746 2085 m 748 2083 l 750 2082 l 751 2080 l 753 2079 l
 755 2077 l 757 2076 l 758 2074 l 760 2073 l 762 2071 l 764 2070 l 769 2065 l
 771 2064 l 773 2062 l 775 2061 l 776 2059 l 778 2057 l 780 2056 l 785 2051 l
 787 2050 l 794 2043 l 796 2042 l 798 2040 l 799 2038 l 801 2037 l 805 2033 l
 807 2032 l 808 2030 l 810 2028 l 812 2027 l 819 2020 l 821 2019 l 823 2017 l
 824 2015 l 826 2013 l 828 2012 l 830 2010 l 831 2008 l 833 2007 l s 833 2007 m
 835 2005 l 837 2003 l 839 2002 l 840 2000 l 844 1996 l 846 1995 l 847 1993 l
 851 1989 l 853 1988 l 855 1986 l 856 1984 l 860 1980 l 862 1979 l 863 1977 l
 867 1973 l 869 1972 l 871 1970 l 872 1968 l 887 1953 l 888 1951 l 890 1950 l
 894 1946 l 895 1944 l 901 1938 l 903 1937 l 904 1935 l 910 1929 l 911 1927 l
 919 1919 l 920 1917 l s 920 1917 m 922 1916 l 926 1912 l 927 1910 l 935 1902 l
 936 1900 l 942 1894 l 943 1892 l 951 1884 l 952 1882 l 958 1876 l 959 1874 l
 967 1866 l 968 1864 l 974 1858 l 975 1856 l 979 1852 l 981 1849 l 983 1847 l
 984 1845 l 990 1839 l 991 1837 l 999 1829 l 1000 1826 l 1006 1820 l 1007 1818
l
 s 1007 1818 m 1009 1816 l 1013 1812 l 1015 1809 l 1016 1807 l 1022 1801 l 1023
 1799 l 1025 1796 l 1031 1790 l 1032 1788 l 1034 1786 l 1036 1783 l 1038 1781 l
 1039 1779 l 1043 1775 l 1045 1772 l 1047 1770 l 1048 1768 l 1052 1764 l 1054
 1761 l 1055 1759 l 1059 1755 l 1061 1752 l 1063 1750 l 1064 1748 l 1066 1746 l
 1068 1743 l 1070 1741 l 1071 1739 l 1073 1737 l 1075 1734 l 1079 1730 l 1080
 1728 l 1082 1725 l 1086 1721 l 1088 1718 l 1089 1716 l 1093 1712 l 1095 1709 l
 s 1095 1709 m 1096 1707 l 1098 1705 l 1100 1702 l 1104 1698 l 1105 1695 l 1109
 1691 l 1111 1688 l 1112 1686 l 1114 1684 l 1116 1681 l 1120 1677 l 1121 1674 l
 1125 1670 l 1127 1667 l 1128 1665 l 1130 1663 l 1132 1660 l 1134 1658 l 1136
 1655 l 1137 1653 l 1139 1651 l 1141 1648 l 1143 1646 l 1144 1644 l 1146 1641 l
 1148 1639 l 1150 1636 l 1152 1634 l 1153 1632 l 1155 1629 l 1157 1627 l 1159
 1624 l 1160 1622 l 1162 1620 l 1164 1617 l 1166 1615 l 1168 1612 l 1169 1610 l
 1171 1607 l 1175 1603 l 1176 1600 l 1178 1598 l 1180 1595 l 1182 1593 l s 1182
 1593 m 1184 1590 l 1185 1588 l 1187 1586 l 1189 1583 l 1191 1581 l 1192 1578 l
 1194 1576 l 1196 1573 l 1198 1571 l 1200 1568 l 1201 1566 l 1203 1563 l 1205
 1561 l 1207 1558 l 1208 1556 l 1210 1553 l 1214 1549 l 1216 1546 l 1217 1544 l
 1219 1541 l 1221 1539 l 1223 1536 l 1224 1534 l 1226 1531 l 1228 1529 l 1230
 1526 l 1232 1524 l 1233 1521 l 1235 1519 l 1237 1516 l 1239 1514 l 1240 1511 l
 1242 1509 l 1246 1503 l 1248 1501 l 1249 1498 l 1251 1496 l 1253 1493 l 1255
 1491 l 1256 1488 l 1258 1486 l 1260 1483 l 1262 1481 l 1264 1478 l 1265 1476 l
 1267 1473 l 1269 1471 l s 1269 1471 m 1271 1468 l 1272 1466 l 1276 1460 l 1278
 1458 l 1280 1455 l 1281 1453 l 1283 1450 l 1285 1448 l 1287 1445 l 1288 1443 l
 1292 1437 l 1294 1435 l 1296 1432 l 1297 1430 l 1299 1427 l 1301 1425 l 1303
 1422 l 1304 1420 l 1308 1414 l 1310 1412 l 1312 1409 l 1313 1407 l 1315 1404 l
 1317 1402 l 1319 1399 l 1320 1396 l 1322 1394 l 1324 1391 l 1326 1389 l 1328
 1386 l 1329 1384 l 1333 1378 l 1335 1376 l 1336 1373 l 1338 1371 l 1340 1368 l
 1342 1366 l 1344 1363 l 1345 1360 l 1347 1358 l 1349 1355 l 1351 1353 l 1352
 1350 l 1354 1347 l 1356 1345 l s 1356 1345 m 1358 1342 l 1360 1340 l 1361 1337
 l 1363 1335 l 1367 1329 l 1368 1327 l 1370 1324 l 1372 1322 l 1376 1316 l 1377
 1314 l 1379 1311 l 1381 1309 l 1383 1306 l 1384 1303 l 1386 1301 l 1388 1298 l
 1390 1296 l 1392 1293 l 1393 1291 l 1397 1285 l 1399 1283 l 1401 1280 l 1402
 1278 l 1406 1272 l 1408 1270 l 1409 1267 l 1411 1265 l 1413 1262 l 1415 1260 l
 1417 1257 l 1418 1254 l 1420 1252 l 1422 1249 l 1424 1247 l 1425 1244 l 1427
 1242 l 1431 1236 l 1433 1234 l 1434 1231 l 1436 1229 l 1438 1226 l 1440 1224 l
 1441 1221 l 1443 1218 l s 1443 1218 m 1445 1216 l 1447 1213 l 1449 1211 l 1450
 1208 l 1452 1206 l 1454 1203 l 1456 1201 l 1457 1198 l 1459 1195 l 1461 1193 l
 1463 1190 l 1465 1188 l 1466 1185 l 1468 1183 l 1470 1180 l 1472 1178 l 1473
 1175 l 1475 1173 l 1479 1167 l 1481 1165 l 1482 1162 l 1484 1160 l 1486 1157 l
 1488 1155 l 1489 1152 l 1491 1150 l 1493 1147 l 1495 1145 l 1497 1142 l 1498
 1140 l 1500 1137 l 1502 1135 l 1504 1132 l 1505 1130 l 1507 1127 l 1509 1125 l
 1511 1122 l 1513 1120 l 1514 1117 l 1516 1115 l 1518 1112 l 1520 1110 l 1521
 1107 l 1523 1105 l 1525 1102 l 1527 1100 l 1529 1097 l 1530 1095 l s 1530 1095
 m 1532 1092 l 1534 1090 l 1536 1087 l 1537 1085 l 1539 1083 l 1541 1080 l 1543
 1078 l 1545 1075 l 1546 1073 l 1548 1070 l 1550 1068 l 1552 1065 l 1553 1063 l
 1555 1061 l 1557 1058 l 1559 1056 l 1561 1053 l 1562 1051 l 1564 1048 l 1568
 1044 l 1569 1041 l 1573 1037 l 1575 1034 l 1577 1032 l 1578 1029 l 1582 1025 l
 1584 1022 l 1585 1020 l 1587 1018 l 1589 1015 l 1591 1013 l 1593 1010 l 1594
 1008 l 1596 1006 l 1598 1003 l 1600 1001 l 1601 999 l 1603 996 l 1609 990 l
 1610 987 l 1614 983 l 1616 980 l 1617 978 l s 1617 978 m 1619 976 l 1621 974 l
 1623 971 l 1625 969 l 1626 967 l 1628 964 l 1632 960 l 1633 958 l 1635 955 l
 1641 949 l 1642 947 l 1644 944 l 1648 940 l 1649 938 l 1651 936 l 1653 933 l
 1657 929 l 1658 927 l 1662 923 l 1664 920 l 1665 918 l 1673 910 l 1674 908 l
 1678 904 l 1680 901 l 1681 899 l 1689 891 l 1690 889 l 1696 883 l 1697 881 l
 1705 873 l s 1705 873 m 1706 871 l 1714 863 l 1715 861 l 1721 855 l 1722 853 l
 1726 849 l 1728 848 l 1730 846 l 1731 844 l 1737 838 l 1738 836 l 1740 835 l
 1746 829 l 1747 827 l 1749 825 l 1751 824 l 1753 822 l 1754 820 l 1756 818 l
 1758 817 l 1762 813 l 1763 811 l 1765 810 l 1769 806 l 1770 804 l 1772 803 l
 1776 799 l 1778 798 l 1779 796 l 1781 794 l 1783 793 l 1790 786 l 1792 785 l s
 1792 785 m 1794 783 l 1797 780 l 1799 779 l 1801 777 l 1802 775 l 1804 774 l
 1806 772 l 1808 771 l 1811 768 l 1813 767 l 1815 765 l 1817 764 l 1818 762 l
 1820 761 l 1822 759 l 1826 757 l 1827 755 l 1829 754 l 1831 752 l 1833 751 l
 1836 748 l 1842 745 l 1843 743 l 1847 741 l 1850 738 l 1856 735 l 1859 732 l
 1865 729 l 1866 728 l 1868 727 l 1870 725 l 1874 723 l 1875 722 l 1879 720 l s
 1879 720 m 1881 719 l 1882 718 l 1890 714 l 1891 713 l 1897 710 l 1898 710 l
 1906 706 l 1907 705 l 1909 704 l 1911 704 l 1913 703 l 1914 702 l 1916 701 l
 1918 701 l 1922 699 l 1923 698 l 1925 698 l 1929 696 l 1930 696 l 1934 694 l
 1936 694 l 1938 693 l 1939 693 l 1941 692 l 1943 692 l 1945 691 l 1946 691 l
 1948 690 l 1950 690 l 1952 689 l 1954 689 l 1955 688 l 1957 688 l 1959 687 l
 1962 687 l 1964 686 l 1966 686 l s 1966 686 m 1967 686 l 1968 686 l 1969 685 l
 1975 685 l 1976 684 l 1984 684 l 1985 683 l 2000 683 l s [4 8] 0 sd 222 683 m
 222 2333 l 231 2333 l 231 2332 l 242 2332 l 242 2331 l 251 2331 l 251 2330 l
 258 2330 l 258 2329 l 265 2329 l 265 2328 l 267 2328 l 267 2328 l 272 2328 l
 272 2327 l 277 2327 l 277 2326 l 285 2326 l 285 2325 l 290 2325 l 290 2324 l
 295 2324 l 295 2323 l 301 2323 l 301 2322 l 306 2322 l 306 2321 l 309 2321 l
 309 2320 l 311 2320 l 311 2320 l 315 2320 l 315 2319 l 320 2319 l 320 2318 l
 324 2318 l 324 2317 l 327 2317 l 327 2316 l 333 2316 l 333 2315 l 336 2315 l
 336 2314 l 340 2314 l 340 2313 l 343 2313 l 343 2312 l 349 2312 l 349 2311 l
 352 2311 l 352 2310 l 356 2310 l 356 2309 l 359 2309 l 359 2308 l 363 2308 l
 363 2307 l 365 2307 l 365 2306 l 368 2306 l 368 2305 l 372 2305 l 372 2304 l
 375 2304 l 375 2303 l 379 2303 l 379 2302 l 381 2302 l 381 2301 l 384 2301 l
 384 2300 l 388 2300 l 388 2299 l 391 2299 l 391 2298 l 393 2298 l 393 2297 l
 397 2297 l 397 2296 l 398 2296 l 398 2295 l 400 2295 l 400 2295 l 402 2295 l s
 402 2295 m 402 2294 l 405 2294 l 405 2293 l 407 2293 l 407 2292 l 411 2292 l
 411 2291 l 413 2291 l 413 2290 l 416 2290 l 416 2289 l 418 2289 l 418 2288 l
 421 2288 l 421 2287 l 423 2287 l 423 2286 l 427 2286 l 427 2285 l 429 2285 l
 429 2284 l 430 2284 l 430 2283 l 434 2283 l 434 2282 l 436 2282 l 436 2281 l
 437 2281 l 437 2280 l 441 2280 l 441 2279 l 443 2279 l 443 2278 l 445 2278 l
 445 2277 l 446 2277 l 446 2277 l 448 2277 l 448 2276 l 450 2276 l 450 2275 l
 452 2275 l 452 2274 l 455 2274 l 455 2273 l 457 2273 l 457 2272 l 459 2272 l
 459 2271 l 461 2271 l 461 2270 l 464 2270 l 464 2269 l 466 2269 l 466 2268 l
 468 2268 l 468 2267 l 470 2267 l 470 2266 l 473 2266 l 473 2265 l 475 2265 l
 475 2264 l 477 2264 l 477 2263 l 478 2263 l 478 2262 l 480 2262 l 480 2261 l
 482 2261 l 482 2260 l 486 2260 l 486 2259 l 487 2259 l 487 2258 l 489 2258 l
 489 2257 l 491 2257 l 491 2256 l 493 2256 l 493 2255 l 494 2255 l 494 2254 l
 496 2254 l 496 2253 l 498 2253 l 498 2252 l 500 2252 l 500 2251 l 503 2251 l
 503 2250 l 505 2250 l 505 2249 l 507 2249 l 507 2248 l 509 2248 l 509 2247 l
 510 2247 l 510 2246 l 512 2246 l 512 2245 l 514 2245 l 514 2244 l 516 2244 l
 516 2243 l 518 2243 l 518 2242 l 519 2242 l 519 2241 l 521 2241 l 521 2240 l
 523 2240 l 523 2239 l 525 2239 l 525 2238 l 526 2238 l 526 2237 l 528 2237 l
 528 2236 l 530 2236 l 530 2235 l 532 2235 l 532 2234 l 534 2234 l 534 2233 l
 535 2233 l 535 2232 l 537 2232 l 537 2231 l 539 2231 l 539 2230 l 541 2230 l
 541 2229 l 542 2229 l 542 2228 l 544 2228 l 544 2227 l 546 2227 l 546 2226 l
 548 2226 l 548 2225 l 550 2225 l 550 2224 l 551 2224 l 551 2223 l 553 2223 l
 553 2221 l 555 2221 l 555 2220 l 557 2220 l 557 2219 l 558 2219 l 558 2218 l
 560 2218 l 560 2217 l 562 2217 l 562 2216 l 564 2216 l 564 2215 l 566 2215 l
 566 2214 l 567 2214 l 567 2213 l 569 2213 l 569 2212 l 571 2212 l 571 2210 l
 573 2210 l 573 2209 l 574 2209 l 574 2208 l 576 2208 l 576 2207 l 578 2207 l
 578 2206 l 580 2206 l 580 2205 l 582 2205 l s 582 2205 m 582 2204 l 583 2204 l
 583 2202 l 585 2202 l 585 2201 l 587 2201 l 587 2200 l 589 2200 l 589 2199 l
 590 2199 l 590 2198 l 592 2198 l 592 2196 l 594 2196 l 594 2195 l 596 2195 l
 596 2194 l 598 2194 l 598 2193 l 599 2193 l 599 2192 l 601 2192 l 601 2190 l
 603 2190 l 603 2189 l 605 2189 l 605 2188 l 606 2188 l 606 2187 l 608 2187 l
 608 2185 l 610 2185 l 610 2184 l 612 2184 l 612 2183 l 614 2183 l 614 2182 l
 615 2182 l 615 2180 l 617 2180 l 617 2179 l 619 2179 l 619 2178 l 621 2178 l
 621 2177 l 622 2177 l 622 2175 l 624 2175 l 624 2174 l 626 2174 l 626 2173 l
 628 2173 l 628 2171 l 630 2171 l 630 2170 l 631 2170 l 631 2169 l 633 2169 l
 633 2168 l 635 2168 l 635 2166 l 637 2166 l 637 2165 l 638 2165 l 638 2164 l
 640 2164 l 640 2162 l 642 2162 l 642 2161 l 644 2161 l 644 2160 l 646 2160 l
 646 2158 l 647 2158 l 647 2157 l 649 2157 l 649 2155 l 651 2155 l 651 2154 l
 653 2154 l 653 2153 l 654 2153 l 654 2151 l 656 2151 l 656 2150 l 658 2150 l
 658 2149 l 660 2149 l 660 2147 l 662 2147 l 662 2146 l 663 2146 l 663 2144 l
 665 2144 l 665 2143 l 667 2143 l 667 2142 l 669 2142 l 669 2140 l 670 2140 l
 670 2139 l 672 2139 l 672 2137 l 674 2137 l 674 2136 l 676 2136 l 676 2134 l
 678 2134 l 678 2133 l 679 2133 l 679 2131 l 681 2131 l 681 2130 l 683 2130 l
 683 2129 l 685 2129 l 685 2127 l 686 2127 l 686 2126 l 688 2126 l 688 2124 l
 690 2124 l 690 2123 l 692 2123 l 692 2121 l 694 2121 l 694 2120 l 695 2120 l
 695 2118 l 697 2118 l 697 2117 l 699 2117 l 699 2115 l 701 2115 l 701 2114 l
 702 2114 l 702 2112 l 704 2112 l 704 2111 l 706 2111 l 706 2109 l 708 2109 l
 708 2108 l 710 2108 l 710 2106 l 711 2106 l 711 2104 l 713 2104 l 713 2103 l
 715 2103 l 715 2101 l 717 2101 l 717 2100 l 718 2100 l 718 2098 l 720 2098 l
 720 2097 l 722 2097 l 722 2095 l 724 2095 l 724 2093 l 726 2093 l 726 2092 l
 727 2092 l 727 2090 l 729 2090 l 729 2089 l 731 2089 l 731 2087 l 733 2087 l
 733 2085 l 734 2085 l 734 2084 l 736 2084 l 736 2082 l 738 2082 l 738 2081 l
 740 2081 l 740 2079 l 742 2079 l 742 2077 l 743 2077 l 743 2076 l 745 2076 l
 745 2074 l 747 2074 l 747 2072 l 749 2072 l 749 2071 l 750 2071 l 750 2069 l
 752 2069 l 752 2067 l 754 2067 l 754 2066 l 756 2066 l 756 2064 l 758 2064 l
 758 2062 l 759 2062 l 759 2061 l 761 2061 l s 761 2061 m 761 2059 l 763 2059 l
 763 2057 l 765 2057 l 765 2056 l 766 2056 l 766 2054 l 768 2054 l 768 2052 l
 770 2052 l 770 2050 l 772 2050 l 772 2049 l 774 2049 l 774 2047 l 775 2047 l
 775 2045 l 777 2045 l 777 2043 l 779 2043 l 779 2042 l 781 2042 l 781 2040 l
 783 2040 l 783 2038 l 784 2038 l 784 2036 l 786 2036 l 786 2035 l 788 2035 l
 788 2033 l 790 2033 l 790 2031 l 791 2031 l 791 2029 l 793 2029 l 793 2028 l
 795 2028 l 795 2026 l 797 2026 l 797 2024 l 799 2024 l 799 2022 l 800 2022 l
 800 2020 l 802 2020 l 802 2019 l 804 2019 l 804 2017 l 806 2017 l 806 2015 l
 807 2015 l 807 2013 l 809 2013 l 809 2011 l 811 2011 l 811 2009 l 813 2009 l
 813 2008 l 815 2008 l 815 2006 l 816 2006 l 816 2004 l 818 2004 l 818 2002 l
 820 2002 l 820 2000 l 822 2000 l 822 1998 l 823 1998 l 823 1996 l 825 1996 l
 825 1994 l 827 1994 l 827 1993 l 829 1993 l 829 1991 l 831 1991 l 831 1989 l
 832 1989 l 832 1987 l 834 1987 l 834 1985 l 836 1985 l 836 1983 l 838 1983 l
 838 1981 l 839 1981 l 839 1979 l 841 1979 l 841 1977 l 843 1977 l 843 1975 l
 845 1975 l 845 1973 l 847 1973 l 847 1971 l 848 1971 l 848 1970 l 850 1970 l
 850 1968 l 852 1968 l 852 1966 l 854 1966 l 854 1964 l 855 1964 l 855 1962 l
 857 1962 l 857 1960 l 859 1960 l 859 1958 l 861 1958 l 861 1956 l 863 1956 l
 863 1954 l 864 1954 l 864 1952 l 866 1952 l 866 1950 l 868 1950 l 868 1948 l
 870 1948 l 870 1946 l 871 1946 l 871 1944 l 873 1944 l 873 1942 l 875 1942 l
 875 1940 l 877 1940 l 877 1938 l 879 1938 l 879 1936 l 880 1936 l 880 1934 l
 882 1934 l 882 1932 l 884 1932 l 884 1930 l 886 1930 l 886 1928 l 887 1928 l
 887 1925 l 889 1925 l 889 1923 l 891 1923 l 891 1921 l 893 1921 l 893 1919 l
 895 1919 l 895 1917 l 896 1917 l 896 1915 l 898 1915 l 898 1913 l 900 1913 l
 900 1911 l 902 1911 l 902 1909 l 903 1909 l 903 1907 l 905 1907 l 905 1905 l
 907 1905 l 907 1903 l 909 1903 l 909 1900 l 911 1900 l 911 1898 l 912 1898 l
 912 1896 l 914 1896 l 914 1894 l 916 1894 l 916 1892 l 918 1892 l 918 1890 l
 919 1890 l 919 1888 l 921 1888 l 921 1886 l 923 1886 l 923 1883 l 925 1883 l
 925 1881 l 927 1881 l 927 1879 l 928 1879 l 928 1877 l 930 1877 l 930 1875 l
 932 1875 l 932 1873 l 934 1873 l 934 1870 l 935 1870 l 935 1868 l 937 1868 l
 937 1866 l 939 1866 l 939 1864 l 941 1864 l s 941 1864 m 941 1862 l 943 1862 l
 943 1859 l 944 1859 l 944 1857 l 946 1857 l 946 1855 l 948 1855 l 948 1853 l
 950 1853 l 950 1851 l 951 1851 l 951 1848 l 953 1848 l 953 1846 l 955 1846 l
 955 1844 l 957 1844 l 957 1842 l 959 1842 l 959 1839 l 960 1839 l 960 1837 l
 962 1837 l 962 1835 l 964 1835 l 964 1833 l 966 1833 l 966 1830 l 967 1830 l
 967 1828 l 969 1828 l 969 1826 l 971 1826 l 971 1824 l 973 1824 l 973 1821 l
 975 1821 l 975 1819 l 976 1819 l 976 1817 l 978 1817 l 978 1814 l 980 1814 l
 980 1812 l 982 1812 l 982 1810 l 983 1810 l 983 1807 l 985 1807 l 985 1805 l
 987 1805 l 987 1803 l 989 1803 l 989 1801 l 991 1801 l 991 1798 l 992 1798 l
 992 1796 l 994 1796 l 994 1794 l 996 1794 l 996 1791 l 998 1791 l 998 1789 l
 999 1789 l 999 1787 l 1001 1787 l 1001 1784 l 1003 1784 l 1003 1782 l 1005
1782
 l 1005 1779 l 1007 1779 l 1007 1777 l 1008 1777 l 1008 1775 l 1010 1775 l 1010
 1772 l 1012 1772 l 1012 1770 l 1014 1770 l 1014 1768 l 1015 1768 l 1015 1765 l
 1017 1765 l 1017 1763 l 1019 1763 l 1019 1760 l 1021 1760 l 1021 1758 l 1023
 1758 l 1023 1756 l 1024 1756 l 1024 1753 l 1026 1753 l 1026 1751 l 1028 1751 l
 1028 1748 l 1030 1748 l 1030 1746 l 1031 1746 l 1031 1744 l 1033 1744 l 1033
 1741 l 1035 1741 l 1035 1739 l 1037 1739 l 1037 1736 l 1039 1736 l 1039 1734 l
 1040 1734 l 1040 1731 l 1042 1731 l 1042 1729 l 1044 1729 l 1044 1726 l 1046
 1726 l 1046 1724 l 1047 1724 l 1047 1722 l 1049 1722 l 1049 1719 l 1051 1719 l
 1051 1717 l 1053 1717 l 1053 1714 l 1055 1714 l 1055 1712 l 1056 1712 l 1056
 1709 l 1058 1709 l 1058 1707 l 1060 1707 l 1060 1704 l 1062 1704 l 1062 1702 l
 1063 1702 l 1063 1699 l 1065 1699 l 1065 1697 l 1067 1697 l 1067 1694 l 1069
 1694 l 1069 1692 l 1071 1692 l 1071 1689 l 1072 1689 l 1072 1687 l 1074 1687 l
 1074 1684 l 1076 1684 l 1076 1682 l 1078 1682 l 1078 1679 l 1079 1679 l 1079
 1677 l 1081 1677 l 1081 1674 l 1083 1674 l 1083 1671 l 1085 1671 l 1085 1669 l
 1087 1669 l 1087 1666 l 1088 1666 l 1088 1664 l 1090 1664 l 1090 1661 l 1092
 1661 l 1092 1659 l 1094 1659 l 1094 1656 l 1096 1656 l 1096 1654 l 1097 1654 l
 1097 1651 l 1099 1651 l 1099 1648 l 1101 1648 l 1101 1646 l 1103 1646 l 1103
 1643 l 1104 1643 l 1104 1641 l 1106 1641 l 1106 1638 l 1108 1638 l 1108 1636 l
 1110 1636 l 1110 1633 l 1112 1633 l 1112 1630 l 1113 1630 l 1113 1628 l 1115
 1628 l 1115 1625 l 1117 1625 l 1117 1623 l 1119 1623 l 1119 1620 l 1120 1620 l
 s 1120 1620 m 1120 1617 l 1122 1617 l 1122 1615 l 1124 1615 l 1124 1612 l 1126
 1612 l 1126 1609 l 1128 1609 l 1128 1607 l 1129 1607 l 1129 1604 l 1131 1604 l
 1131 1602 l 1133 1602 l 1133 1599 l 1135 1599 l 1135 1596 l 1136 1596 l 1136
 1594 l 1138 1594 l 1138 1591 l 1140 1591 l 1140 1588 l 1142 1588 l 1142 1586 l
 1144 1586 l 1144 1583 l 1145 1583 l 1145 1580 l 1147 1580 l 1147 1578 l 1149
 1578 l 1149 1575 l 1151 1575 l 1151 1572 l 1152 1572 l 1152 1570 l 1154 1570 l
 1154 1567 l 1156 1567 l 1156 1564 l 1158 1564 l 1158 1562 l 1160 1562 l 1160
 1559 l 1161 1559 l 1161 1556 l 1163 1556 l 1163 1553 l 1165 1553 l 1165 1551 l
 1167 1551 l 1167 1548 l 1168 1548 l 1168 1545 l 1170 1545 l 1170 1543 l 1172
 1543 l 1172 1540 l 1174 1540 l 1174 1537 l 1176 1537 l 1176 1534 l 1177 1534 l
 1177 1532 l 1179 1532 l 1179 1529 l 1181 1529 l 1181 1526 l 1183 1526 l 1183
 1524 l 1184 1524 l 1184 1521 l 1186 1521 l 1186 1518 l 1188 1518 l 1188 1515 l
 1190 1515 l 1190 1513 l 1192 1513 l 1192 1510 l 1193 1510 l 1193 1507 l 1195
 1507 l 1195 1504 l 1197 1504 l 1197 1502 l 1199 1502 l 1199 1499 l 1200 1499 l
 1200 1496 l 1202 1496 l 1202 1493 l 1204 1493 l 1204 1490 l 1206 1490 l 1206
 1488 l 1208 1488 l 1208 1485 l 1209 1485 l 1209 1482 l 1211 1482 l 1211 1479 l
 1213 1479 l 1213 1477 l 1215 1477 l 1215 1474 l 1216 1474 l 1216 1471 l 1218
 1471 l 1218 1468 l 1220 1468 l 1220 1465 l 1222 1465 l 1222 1463 l 1224 1463 l
 1224 1460 l 1225 1460 l 1225 1457 l 1227 1457 l 1227 1454 l 1229 1454 l 1229
 1451 l 1231 1451 l 1231 1449 l 1232 1449 l 1232 1446 l 1234 1446 l 1234 1443 l
 1236 1443 l 1236 1440 l 1238 1440 l 1238 1437 l 1240 1437 l 1240 1435 l 1241
 1435 l 1241 1432 l 1243 1432 l 1243 1429 l 1245 1429 l 1245 1426 l 1247 1426 l
 1247 1423 l 1248 1423 l 1248 1420 l 1250 1420 l 1250 1418 l 1252 1418 l 1252
 1415 l 1254 1415 l 1254 1412 l 1256 1412 l 1256 1409 l 1257 1409 l 1257 1406 l
 1259 1406 l 1259 1403 l 1261 1403 l 1261 1400 l 1263 1400 l 1263 1398 l 1264
 1398 l 1264 1395 l 1266 1395 l 1266 1392 l 1268 1392 l 1268 1389 l 1270 1389 l
 1270 1386 l 1272 1386 l 1272 1383 l 1273 1383 l 1273 1380 l 1275 1380 l 1275
 1378 l 1277 1378 l 1277 1375 l 1279 1375 l 1279 1372 l 1280 1372 l 1280 1369 l
 1282 1369 l 1282 1366 l 1284 1366 l 1284 1363 l 1286 1363 l 1286 1360 l 1288
 1360 l 1288 1357 l 1289 1357 l 1289 1354 l 1291 1354 l 1291 1352 l 1293 1352 l
 1293 1349 l 1295 1349 l 1295 1346 l 1296 1346 l 1296 1343 l 1298 1343 l 1298
 1340 l 1300 1340 l s 1300 1340 m 1300 1337 l 1302 1337 l 1302 1334 l 1304 1334
 l 1304 1331 l 1305 1331 l 1305 1328 l 1307 1328 l 1307 1325 l 1309 1325 l 1309
 1323 l 1311 1323 l 1311 1320 l 1312 1320 l 1312 1317 l 1314 1317 l 1314 1314 l
 1316 1314 l 1316 1311 l 1318 1311 l 1318 1308 l 1320 1308 l 1320 1305 l 1321
 1305 l 1321 1302 l 1323 1302 l 1323 1299 l 1325 1299 l 1325 1296 l 1327 1296 l
 1327 1293 l 1328 1293 l 1328 1290 l 1330 1290 l 1330 1288 l 1332 1288 l 1332
 1285 l 1334 1285 l 1334 1282 l 1336 1282 l 1336 1279 l 1337 1279 l 1337 1276 l
 1339 1276 l 1339 1273 l 1341 1273 l 1341 1270 l 1343 1270 l 1343 1267 l 1344
 1267 l 1344 1264 l 1346 1264 l 1346 1261 l 1348 1261 l 1348 1258 l 1350 1258 l
 1350 1255 l 1352 1255 l 1352 1252 l 1353 1252 l 1353 1249 l 1355 1249 l 1355
 1246 l 1357 1246 l 1357 1243 l 1359 1243 l 1359 1240 l 1360 1240 l 1360 1237 l
 1362 1237 l 1362 1234 l 1364 1234 l 1364 1231 l 1366 1231 l 1366 1228 l 1368
 1228 l 1368 1226 l 1369 1226 l 1369 1223 l 1371 1223 l 1371 1220 l 1373 1220 l
 1373 1217 l 1375 1217 l 1375 1214 l 1376 1214 l 1376 1211 l 1378 1211 l 1378
 1208 l 1380 1208 l 1380 1205 l 1382 1205 l 1382 1202 l 1384 1202 l 1384 1199 l
 1385 1199 l 1385 1196 l 1387 1196 l 1387 1193 l 1389 1193 l 1389 1190 l 1391
 1190 l 1391 1187 l 1393 1187 l 1393 1184 l 1394 1184 l 1394 1181 l 1396 1181 l
 1396 1178 l 1398 1178 l 1398 1175 l 1400 1175 l 1400 1172 l 1401 1172 l 1401
 1169 l 1403 1169 l 1403 1166 l 1405 1166 l 1405 1163 l 1407 1163 l 1407 1160 l
 1409 1160 l 1409 1157 l 1410 1157 l 1410 1154 l 1412 1154 l 1412 1151 l 1414
 1151 l 1414 1148 l 1416 1148 l 1416 1145 l 1417 1145 l 1417 1142 l 1419 1142 l
 1419 1139 l 1421 1139 l 1421 1136 l 1423 1136 l 1423 1133 l 1425 1133 l 1425
 1130 l 1426 1130 l 1426 1127 l 1428 1127 l 1428 1124 l 1430 1124 l 1430 1121 l
 1432 1121 l 1432 1118 l 1433 1118 l 1433 1115 l 1435 1115 l 1435 1112 l 1437
 1112 l 1437 1109 l 1439 1109 l 1439 1106 l 1441 1106 l 1441 1102 l 1442 1102 l
 1442 1099 l 1444 1099 l 1444 1096 l 1446 1096 l 1446 1093 l 1448 1093 l 1448
 1090 l 1449 1090 l 1449 1087 l 1451 1087 l 1451 1084 l 1453 1084 l 1453 1081 l
 1455 1081 l 1455 1078 l 1457 1078 l 1457 1075 l 1458 1075 l 1458 1072 l 1460
 1072 l 1460 1069 l 1462 1069 l 1462 1066 l 1464 1066 l 1464 1063 l 1465 1063 l
 1465 1060 l 1467 1060 l 1467 1057 l 1469 1057 l 1469 1054 l 1471 1054 l 1471
 1051 l 1473 1051 l 1473 1048 l 1474 1048 l 1474 1045 l 1476 1045 l 1476 1041 l
 1478 1041 l 1478 1038 l 1480 1038 l s 1480 1038 m 1480 1035 l 1481 1035 l 1481
 1032 l 1483 1032 l 1483 1029 l 1485 1029 l 1485 1026 l 1487 1026 l 1487 1023 l
 1489 1023 l 1489 1020 l 1490 1020 l 1490 1017 l 1492 1017 l 1492 1014 l 1494
 1014 l 1494 1011 l 1496 1011 l 1496 1007 l 1497 1007 l 1497 1004 l 1499 1004 l
 1499 1001 l 1501 1001 l 1501 998 l 1503 998 l 1503 995 l 1505 995 l 1505 992 l
 1506 992 l 1506 989 l 1508 989 l 1508 986 l 1510 986 l 1510 982 l 1512 982 l
 1512 979 l 1513 979 l 1513 976 l 1515 976 l 1515 973 l 1517 973 l 1517 970 l
 1519 970 l 1519 967 l 1521 967 l 1521 964 l 1522 964 l 1522 960 l 1524 960 l
 1524 957 l 1526 957 l 1526 954 l 1528 954 l 1528 951 l 1529 951 l 1529 948 l
 1531 948 l 1531 944 l 1533 944 l 1533 941 l 1535 941 l 1535 938 l 1537 938 l
 1537 935 l 1538 935 l 1538 931 l 1540 931 l 1540 928 l 1542 928 l 1542 925 l
 1544 925 l 1544 922 l 1545 922 l 1545 918 l 1547 918 l 1547 915 l 1549 915 l
 1549 912 l 1551 912 l 1551 908 l 1553 908 l 1553 905 l 1554 905 l 1554 902 l
 1556 902 l 1556 898 l 1558 898 l 1558 895 l 1560 895 l 1560 892 l 1561 892 l
 1561 888 l 1563 888 l 1563 885 l 1565 885 l 1565 881 l 1567 881 l 1567 878 l
 1569 878 l 1569 874 l 1570 874 l 1570 871 l 1572 871 l 1572 867 l 1574 867 l
 1574 864 l 1576 864 l 1576 860 l 1577 860 l 1577 856 l 1579 856 l 1579 853 l
 1581 853 l 1581 849 l 1583 849 l 1583 845 l 1585 845 l 1585 841 l 1586 841 l
 1586 838 l 1588 838 l 1588 834 l 1590 834 l 1590 830 l 1592 830 l 1592 826 l
 1593 826 l 1593 822 l 1595 822 l 1595 818 l 1597 818 l 1597 813 l 1599 813 l
 1599 809 l 1601 809 l 1601 805 l 1602 805 l 1602 800 l 1604 800 l 1604 795 l
 1606 795 l 1606 791 l 1608 791 l 1608 786 l 1609 786 l 1609 780 l 1611 780 l
 1611 775 l 1613 775 l 1613 769 l 1615 769 l 1615 763 l 1617 763 l 1617 757 l
 1618 757 l 1618 749 l 1620 749 l 1620 741 l 1622 741 l 1622 731 l 1624 731 l
 1624 716 l 1625 716 l 1625 698 l 1627 698 l 1627 697 l 1641 697 l 1641 696 l
 1657 696 l 1657 695 l 1659 695 l s 1659 695 m 1659 695 l 1673 695 l 1673 694 l
 1691 694 l 1691 693 l 1704 693 l 1704 693 l 1707 693 l 1707 692 l 1725 692 l
 1725 691 l 1743 691 l 1743 690 l 1748 690 l 1748 690 l 1762 690 l 1762 689 l
 1784 689 l 1784 688 l 1793 688 l 1793 688 l 1805 688 l 1805 687 l 1828 687 l
 1828 686 l 1837 686 l 1837 686 l 1839 686 l s 1839 686 m 1839 686 l 1855 686 l
 1855 685 l 1883 685 l 1883 685 l 1887 685 l 1887 684 l 1928 684 l 1928 683 l
 1972 683 l 1972 683 l 2001 683 l s [12 15 4 15] 0 sd 1866 683 m 1866 685 l
1880
 685 l 1880 684 l 1910 684 l 1910 684 l 1924 684 l 1924 683 l 1954 683 l 1954
 683 l 1999 683 l 1999 683 l 2001 683 l s [] 0 sd 1866 728 m 1868 727 l 1870
725
 l 1874 723 l 1875 722 l 1881 719 l 1882 718 l 1890 714 l 1891 713 l 1897 710 l
 1898 710 l 1906 706 l 1907 705 l 1909 704 l 1911 704 l 1913 703 l 1914 702 l
 1916 701 l 1918 701 l 1922 699 l 1923 698 l 1925 698 l 1929 696 l 1930 696 l
 1934 694 l 1936 694 l 1938 693 l 1939 693 l 1941 692 l 1943 692 l 1945 691 l
 1946 691 l 1948 690 l 1950 690 l 1952 689 l 1954 689 l s 1954 689 m 1955 688 l
 1957 688 l 1959 687 l 1962 687 l 1964 686 l 1968 686 l 1970 685 l 1975 685 l
 1977 684 l 1984 684 l 1986 683 l 2000 683 l s [] 0 sd 1866 683 m 1866 685 l
 1887 685 l 1887 684 l 1910 684 l 1910 684 l 1928 684 l 1928 683 l 1954 683 l
 1954 683 l 1999 683 l 1999 683 l 2001 683 l s 747 747 1205 1665 bl 1205 1665 m
 1205 2338 l 1215 2338 l 1215 2321 l 1225 2321 l 1225 2304 l 1234 2304 l 1234
 2288 l 1244 2288 l 1244 2272 l 1254 2272 l 1254 2256 l 1264 2256 l 1264 2240 l
 1274 2240 l 1274 2225 l 1284 2225 l 1284 2209 l 1293 2209 l 1293 2194 l 1303
 2194 l 1303 2179 l 1313 2179 l 1313 2164 l 1323 2164 l 1323 2149 l 1333 2149 l
 1333 2135 l 1342 2135 l 1342 2121 l 1352 2121 l 1352 2107 l 1362 2107 l 1362
 2093 l 1372 2093 l 1372 2079 l 1382 2079 l 1382 2066 l 1392 2066 l 1392 2053 l
 1401 2053 l 1401 2040 l 1411 2040 l 1411 2027 l 1421 2027 l 1421 2014 l 1431
 2014 l 1431 2002 l 1441 2002 l 1441 1990 l 1451 1990 l 1451 1978 l 1460 1978 l
 1460 1966 l 1470 1966 l 1470 1954 l 1480 1954 l 1480 1943 l 1490 1943 l 1490
 1932 l 1500 1932 l 1500 1921 l 1510 1921 l 1510 1910 l 1519 1910 l 1519 1899 l
 1529 1899 l 1529 1889 l 1539 1889 l 1539 1879 l 1549 1879 l 1549 1869 l 1559
 1869 l 1559 1859 l 1569 1859 l 1569 1850 l 1578 1850 l 1578 1841 l 1588 1841 l
 1588 1832 l 1598 1832 l 1598 1823 l 1608 1823 l 1608 1815 l 1618 1815 l 1618
 1806 l 1627 1806 l 1627 1798 l 1637 1798 l 1637 1790 l 1647 1790 l 1647 1783 l
 1657 1783 l 1657 1775 l 1667 1775 l 1667 1768 l 1677 1768 l 1677 1761 l 1686
 1761 l 1686 1754 l 1696 1754 l 1696 1748 l 1706 1748 l 1706 1742 l 1716 1742 l
 1716 1736 l 1726 1736 l 1726 1730 l 1736 1730 l 1736 1724 l 1745 1724 l 1745
 1719 l 1755 1719 l 1755 1714 l 1765 1714 l 1765 1709 l 1775 1709 l 1775 1705 l
 1785 1705 l 1785 1700 l 1795 1700 l 1795 1696 l 1804 1696 l 1804 1693 l 1814
 1693 l 1814 1689 l 1824 1689 l 1824 1686 l 1834 1686 l 1834 1683 l 1844 1683 l
 1844 1680 l 1854 1680 l 1854 1677 l 1863 1677 l 1863 1675 l 1873 1675 l 1873
 1673 l 1883 1673 l 1883 1671 l 1893 1671 l 1893 1669 l 1903 1669 l 1903 1668 l
 1913 1668 l 1913 1667 l 1922 1667 l 1922 1666 l 1942 1666 l 1942 1665 l 1952
 1665 l s 1205 1665 m 1205 2412 l s 1219 1665 m 1205 1665 l s [4 8] 0 sd 1952
 1665 m 1205 1665 l s [] 0 sd 1212 1690 m 1205 1690 l s 1212 1714 m 1205 1714 l
 s 1212 1738 m 1205 1738 l s 1212 1763 m 1205 1763 l s 1219 1787 m 1205 1787 l
s
 [4 8] 0 sd 1952 1787 m 1205 1787 l s [] 0 sd 1212 1811 m 1205 1811 l s 1212
 1836 m 1205 1836 l s 1212 1860 m 1205 1860 l s 1212 1884 m 1205 1884 l s 1219
 1909 m 1205 1909 l s [4 8] 0 sd 1952 1909 m 1205 1909 l s [] 0 sd 1212 1933 m
 1205 1933 l s 1212 1957 m 1205 1957 l s 1212 1982 m 1205 1982 l s 1212 2006 m
 1205 2006 l s 1219 2030 m 1205 2030 l s [4 8] 0 sd 1952 2030 m 1205 2030 l s
 [] 0 sd 1212 2054 m 1205 2054 l s 1212 2079 m 1205 2079 l s 1212 2103 m 1205
 2103 l s 1212 2127 m 1205 2127 l s 1219 2152 m 1205 2152 l s [4 8] 0 sd 1952
 2152 m 1205 2152 l s [] 0 sd 1212 2176 m 1205 2176 l s 1212 2200 m 1205 2200 l
 s 1212 2225 m 1205 2225 l s 1212 2249 m 1205 2249 l s 1219 2273 m 1205 2273 l
s
 [4 8] 0 sd 1952 2273 m 1205 2273 l s [] 0 sd 1212 2298 m 1205 2298 l s 1212
 2322 m 1205 2322 l s 1212 2346 m 1205 2346 l s 1212 2371 m 1205 2371 l s 1219
 2395 m 1205 2395 l s [4 8] 0 sd 1952 2395 m 1205 2395 l s [] 0 sd 1219 2395 m
 1205 2395 l s [4 8] 0 sd 1952 2395 m 1205 2395 l s [] 0 sd 1179 1672 m 1177
 1671 l 1176 1669 l 1176 1661 l 1177 1659 l 1182 1659 l 1184 1661 l 1184 1669 l
 1181 1672 l 1179 1672 l cl s 1161 1794 m 1159 1793 l 1158 1791 l 1157 1788 l
 1157 1786 l 1158 1783 l 1159 1781 l 1161 1780 l 1162 1780 l 1164 1781 l 1165
 1783 l 1166 1786 l 1166 1788 l 1165 1791 l 1164 1793 l 1162 1794 l 1161 1794 l
 cl s 1171 1782 m 1170 1781 l 1171 1780 l 1171 1782 l cl s 1177 1791 m 1179
1792
 l 1181 1794 l 1181 1780 l s 1161 1915 m 1159 1914 l 1158 1913 l 1157 1910 l
 1157 1908 l 1158 1905 l 1159 1903 l 1161 1902 l 1162 1902 l 1164 1903 l 1165
 1905 l 1166 1908 l 1166 1910 l 1165 1913 l 1164 1914 l 1162 1915 l 1161 1915 l
 cl s 1171 1903 m 1170 1903 l 1171 1902 l 1171 1903 l cl s 1176 1912 m 1176
1913
 l 1177 1914 l 1179 1915 l 1181 1915 l 1182 1914 l 1183 1914 l 1184 1913 l 1184
 1911 l 1183 1910 l 1182 1908 l 1176 1902 l 1184 1902 l s 1161 2037 m 1159 2036
 l 1158 2034 l 1157 2031 l 1157 2029 l 1158 2026 l 1159 2024 l 1164 2024 l 1165
 2026 l 1166 2029 l 1166 2031 l 1165 2034 l 1164 2036 l 1162 2037 l 1161 2037 l
 cl s 1171 2025 m 1170 2024 l 1171 2024 l 1171 2025 l cl s 1177 2037 m 1184
2037
 l 1180 2032 l 1182 2032 l 1184 2030 l 1184 2026 l 1182 2024 l 1177 2024 l 1176
 2025 l 1176 2026 l s 1161 2158 m 1159 2158 l 1158 2156 l 1157 2153 l 1157 2151
 l 1158 2148 l 1159 2146 l 1161 2145 l 1162 2145 l 1164 2146 l 1165 2148 l 1166
 2151 l 1166 2153 l 1165 2156 l 1164 2158 l 1161 2158 l cl s 1171 2146 m 1170
 2146 l 1171 2145 l 1171 2146 l cl s 1182 2158 m 1176 2150 l 1185 2150 l s 1182
 2158 m 1182 2145 l s 1161 2280 m 1159 2279 l 1158 2277 l 1157 2274 l 1157 2272
 l 1158 2269 l 1159 2267 l 1164 2267 l 1165 2269 l 1166 2272 l 1166 2274 l 1165
 2277 l 1164 2279 l 1162 2280 l 1161 2280 l cl s 1171 2268 m 1170 2267 l 1171
 2267 l 1171 2268 l cl s 1183 2280 m 1177 2280 l 1176 2274 l 1177 2275 l 1179
 2276 l 1181 2276 l 1182 2275 l 1184 2274 l 1184 2269 l 1182 2267 l 1177 2267 l
 1176 2268 l 1176 2269 l s 1161 2402 m 1159 2401 l 1158 2399 l 1157 2396 l 1157
 2394 l 1158 2391 l 1159 2389 l 1161 2388 l 1162 2388 l 1164 2389 l 1165 2391 l
 1166 2394 l 1166 2396 l 1165 2399 l 1164 2401 l 1162 2402 l 1161 2402 l cl s
 1171 2390 m 1170 2389 l 1171 2388 l 1171 2390 l cl s 1184 2400 m 1183 2401 l
 1181 2402 l 1180 2402 l 1178 2401 l 1177 2399 l 1176 2396 l 1176 2393 l 1177
 2390 l 1178 2389 l 1180 2388 l 1181 2388 l 1182 2389 l 1184 2390 l 1184 2395 l
 1182 2396 l 1181 2397 l 1180 2397 l 1178 2396 l 1177 2395 l 1176 2393 l s 1146
 2436 m 1153 2428 l s 1153 2436 m 1146 2428 l s 1165 2438 m 1166 2439 l 1168
 2441 l 1168 2428 l s 1179 2441 m 1177 2440 l 1176 2438 l 1176 2430 l 1177 2428
 l 1182 2428 l 1184 2430 l 1184 2438 l 1181 2441 l 1179 2441 l cl s 1178 2447 m
 1187 2447 l s 1192 2452 m 1197 2452 l 1194 2449 l 1196 2449 l 1197 2448 l 1198
 2446 l 1198 2445 l 1195 2442 l 1193 2442 l 1192 2443 l 1191 2443 l 1191 2444 l
 s 1205 1665 m 1952 1665 l s 1237 1679 m 1237 1665 l s [4 8] 0 sd 1237 2412 m
 1237 1665 l s [] 0 sd 1255 1672 m 1255 1665 l s 1273 1672 m 1273 1665 l s 1291
 1672 m 1291 1665 l s 1309 1672 m 1309 1665 l s 1326 1679 m 1326 1665 l s
 [4 8] 0 sd 1326 2412 m 1326 1665 l s [] 0 sd 1344 1672 m 1344 1665 l s 1362
 1672 m 1362 1665 l s 1380 1672 m 1380 1665 l s 1398 1672 m 1398 1665 l s 1416
 1679 m 1416 1665 l s [4 8] 0 sd 1416 2412 m 1416 1665 l s [] 0 sd 1434 1672 m
 1434 1665 l s 1451 1672 m 1451 1665 l s 1469 1672 m 1469 1665 l s 1487 1672 m
 1487 1665 l s 1505 1679 m 1505 1665 l s [4 8] 0 sd 1505 2412 m 1505 1665 l s
 [] 0 sd 1523 1672 m 1523 1665 l s 1541 1672 m 1541 1665 l s 1559 1672 m 1559
 1665 l s 1577 1672 m 1577 1665 l s 1594 1679 m 1594 1665 l s [4 8] 0 sd 1594
 2412 m 1594 1665 l s [] 0 sd 1612 1672 m 1612 1665 l s 1630 1672 m 1630 1665 l
 s 1648 1672 m 1648 1665 l s 1666 1672 m 1666 1665 l s 1684 1679 m 1684 1665 l
s
 [4 8] 0 sd 1684 2412 m 1684 1665 l s [] 0 sd 1702 1672 m 1702 1665 l s 1720
 1672 m 1720 1665 l s 1737 1672 m 1737 1665 l s 1755 1672 m 1755 1665 l s 1773
 1679 m 1773 1665 l s [4 8] 0 sd 1773 2412 m 1773 1665 l s [] 0 sd 1791 1672 m
 1791 1665 l s 1809 1672 m 1809 1665 l s 1827 1672 m 1827 1665 l s 1845 1672 m
 1845 1665 l s 1862 1679 m 1862 1665 l s [4 8] 0 sd 1862 2412 m 1862 1665 l s
 [] 0 sd 1880 1672 m 1880 1665 l s 1898 1672 m 1898 1665 l s 1916 1672 m 1916
 1665 l s 1934 1672 m 1934 1665 l s 1952 1679 m 1952 1665 l s [4 8] 0 sd 1952
 2412 m 1952 1665 l s [] 0 sd 1237 1679 m 1237 1665 l s [4 8] 0 sd 1237 2412 m
 1237 1665 l s [] 0 sd 1219 1672 m 1219 1665 l s 1952 1679 m 1952 1665 l s
 [4 8] 0 sd 1952 2412 m 1952 1665 l s [] 0 sd 1215 1656 m 1213 1655 l 1212 1654
 l 1211 1650 l 1211 1649 l 1212 1645 l 1213 1644 l 1215 1643 l 1216 1643 l 1218
 1644 l 1219 1645 l 1220 1649 l 1220 1650 l 1219 1654 l 1218 1655 l 1216 1656 l
 1215 1656 l cl s 1225 1644 m 1224 1644 l 1225 1643 l 1225 1644 l cl s 1238
1652
 m 1237 1650 l 1236 1649 l 1234 1648 l 1233 1648 l 1231 1649 l 1230 1650 l 1230
 1654 l 1231 1655 l 1233 1656 l 1234 1656 l 1236 1655 l 1237 1654 l 1238 1652 l
 1238 1649 l 1237 1645 l 1236 1644 l 1234 1643 l 1233 1643 l 1231 1644 l 1230
 1645 l s 1250 1654 m 1249 1655 l 1248 1656 l 1246 1656 l 1245 1655 l 1243 1654
 l 1243 1645 l 1245 1644 l 1246 1643 l 1247 1643 l 1249 1644 l 1250 1645 l 1251
 1647 l 1250 1649 l 1249 1650 l 1247 1651 l 1246 1651 l 1245 1650 l 1243 1649 l
 1243 1647 l s 1258 1656 m 1256 1655 l 1255 1654 l 1255 1653 l 1257 1651 l 1259
 1650 l 1261 1650 l 1263 1649 l 1263 1644 l 1262 1644 l 1260 1643 l 1258 1643 l
 1256 1644 l 1255 1644 l 1254 1645 l 1254 1647 l 1255 1649 l 1256 1650 l 1258
 1650 l 1261 1651 l 1263 1653 l 1263 1654 l 1262 1655 l 1260 1656 l 1258 1656 l
 cl s 1304 1656 m 1302 1655 l 1301 1654 l 1300 1650 l 1300 1649 l 1301 1645 l
 1302 1644 l 1304 1643 l 1305 1643 l 1307 1644 l 1308 1645 l 1309 1649 l 1309
 1650 l 1308 1654 l 1307 1655 l 1305 1656 l 1304 1656 l cl s 1314 1644 m 1313
 1644 l 1314 1643 l 1315 1644 l 1314 1644 l cl s 1327 1652 m 1326 1650 l 1325
 1649 l 1323 1648 l 1321 1649 l 1320 1650 l 1319 1652 l 1320 1654 l 1321 1655 l
 1323 1656 l 1325 1655 l 1326 1654 l 1327 1652 l 1327 1649 l 1326 1645 l 1325
 1644 l 1323 1643 l 1322 1643 l 1320 1644 l 1320 1645 l s 1340 1656 m 1334 1643
 l s 1331 1656 m 1340 1656 l s 1344 1653 m 1344 1654 l 1345 1655 l 1346 1655 l
 1347 1656 l 1349 1656 l 1351 1655 l 1352 1654 l 1352 1652 l 1351 1651 l 1350
 1649 l 1344 1643 l 1353 1643 l s 1393 1656 m 1391 1655 l 1390 1654 l 1390 1645
 l 1391 1644 l 1393 1643 l 1395 1643 l 1396 1644 l 1398 1645 l 1398 1654 l 1396
 1655 l 1395 1656 l 1393 1656 l cl s 1403 1644 m 1403 1644 l 1403 1643 l 1404
 1644 l 1403 1644 l cl s 1416 1652 m 1416 1650 l 1414 1649 l 1413 1648 l 1412
 1648 l 1410 1649 l 1409 1650 l 1408 1652 l 1409 1654 l 1410 1655 l 1412 1656 l
 1413 1656 l 1414 1655 l 1416 1654 l 1416 1645 l 1414 1644 l 1413 1643 l 1411
 1643 l 1409 1645 l s 1429 1656 m 1423 1643 l s 1421 1656 m 1429 1656 l s 1441
 1654 m 1441 1655 l 1439 1656 l 1438 1656 l 1434 1654 l 1434 1645 l 1438 1643 l
 1440 1644 l 1441 1645 l 1442 1647 l 1441 1649 l 1440 1650 l 1438 1651 l 1434
 1649 l 1434 1647 l s 1489 1656 m 1487 1655 l 1486 1654 l 1485 1650 l 1485 1649
 l 1486 1645 l 1487 1644 l 1489 1643 l 1490 1643 l 1492 1644 l 1493 1645 l 1494
 1649 l 1494 1650 l 1493 1654 l 1492 1655 l 1490 1656 l 1489 1656 l cl s 1499
 1644 m 1498 1644 l 1499 1643 l 1499 1644 l cl s 1512 1652 m 1511 1650 l 1510
 1649 l 1508 1648 l 1504 1650 l 1504 1654 l 1508 1656 l 1510 1655 l 1511 1654 l
 1512 1652 l 1512 1649 l 1511 1645 l 1510 1644 l 1508 1643 l 1507 1643 l 1505
 1644 l 1504 1645 l s 1519 1656 m 1518 1655 l 1517 1654 l 1517 1653 l 1519 1651
 l 1521 1650 l 1523 1650 l 1524 1649 l 1525 1647 l 1525 1645 l 1524 1644 l 1522
 1643 l 1519 1643 l 1518 1644 l 1517 1644 l 1516 1645 l 1516 1647 l 1517 1649 l
 1518 1650 l 1520 1650 l 1523 1651 l 1524 1652 l 1524 1655 l 1522 1656 l 1519
 1656 l cl s 1572 1656 m 1570 1655 l 1569 1654 l 1568 1650 l 1568 1649 l 1569
 1645 l 1570 1644 l 1572 1643 l 1573 1643 l 1575 1644 l 1576 1645 l 1577 1649 l
 1577 1650 l 1576 1654 l 1575 1655 l 1573 1656 l 1572 1656 l cl s 1582 1644 m
 1581 1644 l 1582 1643 l 1583 1644 l 1582 1644 l cl s 1595 1652 m 1594 1650 l
 1593 1649 l 1591 1648 l 1589 1649 l 1588 1650 l 1587 1652 l 1588 1654 l 1589
 1655 l 1591 1656 l 1593 1655 l 1594 1654 l 1595 1652 l 1595 1649 l 1594 1645 l
 1593 1644 l 1591 1643 l 1590 1643 l 1588 1644 l 1588 1645 l s 1603 1656 m 1601
 1655 l 1600 1654 l 1600 1653 l 1602 1651 l 1604 1650 l 1606 1650 l 1608 1649 l
 1608 1644 l 1607 1644 l 1605 1643 l 1603 1643 l 1601 1644 l 1600 1644 l 1599
 1645 l 1599 1647 l 1600 1649 l 1601 1650 l 1603 1650 l 1606 1651 l 1608 1653 l
 1608 1654 l 1607 1655 l 1605 1656 l 1603 1656 l cl s 1618 1656 m 1612 1647 l
 1621 1647 l s 1618 1656 m 1618 1643 l s 1661 1656 m 1660 1655 l 1658 1654 l
 1658 1645 l 1660 1644 l 1661 1643 l 1663 1643 l 1664 1644 l 1666 1645 l 1666
 1654 l 1664 1655 l 1663 1656 l 1661 1656 l cl s 1671 1644 m 1671 1644 l 1671
 1643 l 1672 1644 l 1671 1644 l cl s 1684 1652 m 1684 1650 l 1683 1649 l 1681
 1648 l 1680 1648 l 1678 1649 l 1677 1650 l 1676 1652 l 1677 1654 l 1678 1655 l
 1680 1656 l 1681 1656 l 1683 1655 l 1684 1654 l 1684 1645 l 1683 1644 l 1681
 1643 l 1679 1643 l 1677 1645 l s 1692 1656 m 1690 1655 l 1689 1654 l 1689 1653
 l 1691 1651 l 1694 1650 l 1696 1650 l 1697 1649 l 1697 1644 l 1696 1644 l 1694
 1643 l 1692 1643 l 1690 1644 l 1689 1644 l 1689 1649 l 1691 1650 l 1692 1650 l
 1695 1651 l 1697 1653 l 1697 1654 l 1696 1655 l 1694 1656 l 1692 1656 l cl s
 1704 1656 m 1702 1655 l 1702 1652 l 1706 1650 l 1708 1650 l 1709 1649 l 1710
 1647 l 1710 1645 l 1709 1644 l 1707 1643 l 1704 1643 l 1702 1644 l 1701 1645 l
 1701 1647 l 1702 1649 l 1703 1650 l 1705 1650 l 1709 1652 l 1709 1655 l 1707
 1656 l 1704 1656 l cl s 1751 1656 m 1749 1655 l 1748 1654 l 1747 1650 l 1747
 1649 l 1748 1645 l 1749 1644 l 1751 1643 l 1752 1643 l 1754 1644 l 1755 1645 l
 1756 1649 l 1756 1650 l 1755 1654 l 1754 1655 l 1752 1656 l 1751 1656 l cl s
 1761 1644 m 1760 1644 l 1761 1643 l 1761 1644 l cl s 1774 1652 m 1773 1650 l
 1772 1649 l 1770 1648 l 1769 1648 l 1768 1649 l 1766 1650 l 1766 1654 l 1768
 1655 l 1769 1656 l 1770 1656 l 1772 1655 l 1773 1654 l 1774 1652 l 1774 1649 l
 1773 1645 l 1772 1644 l 1770 1643 l 1769 1643 l 1767 1644 l 1766 1645 l s 1786
 1652 m 1786 1650 l 1782 1648 l 1780 1649 l 1779 1650 l 1778 1652 l 1779 1654 l
 1780 1655 l 1782 1656 l 1786 1654 l 1786 1645 l 1782 1643 l 1781 1643 l 1779
 1644 l 1779 1645 l s 1791 1653 m 1791 1654 l 1792 1655 l 1794 1656 l 1796 1656
 l 1797 1655 l 1798 1655 l 1799 1654 l 1799 1652 l 1798 1651 l 1797 1649 l 1791
 1643 l 1799 1643 l s 1840 1656 m 1838 1655 l 1837 1654 l 1836 1650 l 1836 1649
 l 1837 1645 l 1838 1644 l 1840 1643 l 1841 1643 l 1843 1644 l 1844 1645 l 1845
 1649 l 1845 1650 l 1844 1654 l 1843 1655 l 1841 1656 l 1840 1656 l cl s 1850
 1644 m 1849 1644 l 1850 1643 l 1851 1644 l 1850 1644 l cl s 1863 1652 m 1862
 1650 l 1861 1649 l 1859 1648 l 1857 1649 l 1856 1650 l 1855 1652 l 1856 1654 l
 1857 1655 l 1859 1656 l 1861 1655 l 1862 1654 l 1863 1652 l 1863 1649 l 1862
 1645 l 1861 1644 l 1859 1643 l 1858 1643 l 1856 1644 l 1856 1645 l s 1876 1652
 m 1875 1650 l 1874 1649 l 1872 1648 l 1871 1648 l 1869 1649 l 1868 1650 l 1867
 1652 l 1868 1654 l 1869 1655 l 1871 1656 l 1872 1656 l 1874 1655 l 1875 1654 l
 1876 1652 l 1876 1649 l 1875 1645 l 1874 1644 l 1872 1643 l 1871 1643 l 1869
 1644 l 1868 1645 l s 1888 1654 m 1887 1655 l 1885 1656 l 1884 1656 l 1882 1655
 l 1881 1654 l 1881 1645 l 1882 1644 l 1884 1643 l 1885 1643 l 1887 1644 l 1888
 1645 l 1889 1647 l 1888 1649 l 1887 1650 l 1885 1651 l 1884 1651 l 1882 1650 l
 1881 1649 l 1881 1647 l s 1949 1654 m 1951 1654 l 1952 1656 l 1952 1643 l s
 [12 12] 0 sd 1790 2412 m 1796 2358 l 1796 2358 m 1799 2329 l 1806 2275 l 1809
 2247 l 1816 2196 l 1819 2170 l 1825 2123 l 1829 2099 l 1835 2055 l 1839 2033 l
 1845 1993 l 1849 1972 l 1855 1936 l 1858 1917 l 1865 1884 l 1868 1867 l 1875
 1838 l 1878 1822 l 1884 1797 l 1894 1762 l 1904 1732 l 1914 1707 l 1917 1700 l
 1924 1689 l 1927 1683 l 1933 1675 l 1937 1672 l 1943 1668 l 1947 1666 l s
 [4 8] 0 sd 1205 1665 m 1205 2412 l 1215 2412 m 1215 2395 l 1215 2395 m 1225
 2395 l 1225 2376 l 1234 2376 l 1234 2358 l 1244 2358 l 1244 2340 l 1254 2340 l
 1254 2322 l 1264 2322 l 1264 2305 l 1274 2305 l 1274 2287 l 1284 2287 l 1284
 2270 l 1293 2270 l 1293 2253 l 1303 2253 l 1303 2237 l 1313 2237 l 1313 2220 l
 1323 2220 l 1323 2204 l 1333 2204 l 1333 2188 l 1342 2188 l 1342 2172 l 1352
 2172 l 1352 2156 l 1362 2156 l 1362 2141 l 1372 2141 l 1372 2126 l 1382 2126 l
 1382 2111 l 1392 2111 l 1392 2096 l 1401 2096 l 1401 2082 l 1411 2082 l 1411
 2067 l 1421 2067 l 1421 2053 l 1431 2053 l 1431 2040 l 1441 2040 l 1441 2026 l
 1451 2026 l 1451 2013 l 1460 2013 l 1460 1999 l 1470 1999 l 1470 1987 l 1480
 1987 l 1480 1974 l 1490 1974 l 1490 1962 l 1500 1962 l 1500 1949 l 1510 1949 l
 1510 1937 l 1519 1937 l 1519 1926 l 1529 1926 l 1529 1914 l 1539 1914 l 1539
 1903 l 1549 1903 l 1549 1892 l 1559 1892 l 1559 1881 l 1569 1881 l 1569 1871 l
 1578 1871 l 1578 1861 l 1588 1861 l 1588 1851 l 1598 1851 l 1598 1841 l 1608
 1841 l 1608 1831 l 1618 1831 l 1618 1822 l 1627 1822 l 1627 1813 l 1637 1813 l
 1637 1804 l 1647 1804 l 1647 1796 l 1657 1796 l 1657 1788 l 1667 1788 l 1667
 1780 l 1677 1780 l 1677 1772 l 1686 1772 l 1686 1764 l 1696 1764 l 1696 1757 l
 1706 1757 l 1706 1750 l 1716 1750 l 1716 1744 l 1726 1744 l 1726 1737 l 1736
 1737 l 1736 1731 l 1745 1731 l 1745 1725 l 1755 1725 l 1755 1720 l 1765 1720 l
 1765 1714 l 1775 1714 l 1775 1709 l 1785 1709 l 1785 1704 l 1795 1704 l 1795
 1700 l 1804 1700 l 1804 1696 l 1814 1696 l 1814 1692 l 1824 1692 l 1824 1688 l
 1834 1688 l 1834 1684 l 1844 1684 l 1844 1681 l 1854 1681 l 1854 1678 l 1863
 1678 l 1863 1676 l 1873 1676 l 1873 1674 l 1883 1674 l 1883 1671 l 1893 1671 l
 1893 1670 l 1903 1670 l 1903 1668 l 1913 1668 l 1913 1667 l 1922 1667 l 1922
 1666 l 1942 1666 l 1942 1665 l 1952 1665 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF




%%%%%%%%%%%%%%%%%%
%%% FIGURE 3 %%%%%
%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: fig3.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 93/10/07   16.23
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 772 692 m 777 688 l s
777
 688 m 780 686 l s 1440 686 m 1441 686 l s 1441 686 m 1442 692 l s 765 698 m
765
 698 l s 765 698 m 771 693 l s 771 693 m 772 692 l s 1442 692 m 1444 698 l s
757
 704 m 759 702 l s 759 702 m 765 698 l s 1444 698 m 1445 704 l s 750 709 m 753
 707 l s 753 707 m 757 704 l s 1445 704 m 1446 709 l s 1446 709 m 1447 709 l s
 742 715 m 747 712 l s 747 712 m 750 709 l s 1447 709 m 1448 715 l s 735 721 m
 741 717 l s 741 717 m 742 715 l s 1448 715 m 1449 721 l s 728 727 m 729 726 l
s
 729 726 m 735 721 l s 735 721 m 735 721 l s 1449 721 m 1451 727 l s 721 733 m
 723 731 l s 723 731 m 728 727 l s 1451 727 m 1452 733 l s 713 739 m 717 736 l
s
 717 736 m 721 733 l s 1452 733 m 1452 735 l s 1452 735 m 1453 739 l s 706 745
m
 711 741 l s 711 741 m 713 739 l s 1453 739 m 1455 745 l s 699 751 m 700 751 l
s
 700 751 m 705 746 l s 705 746 m 706 745 l s 1455 745 m 1456 751 l s 692 757 m
 694 755 l s 694 755 m 699 751 l s 1456 751 m 1457 757 l s 685 763 m 688 760 l
s
 688 760 m 692 757 l s 1457 757 m 1458 762 l s 1458 762 m 1458 763 l s 678 769
m
 682 765 l s 682 765 m 685 763 l s 1458 763 m 1460 769 l s 671 775 m 676 770 l
s
 676 770 m 678 769 l s 1460 769 m 1461 775 l s 664 781 m 664 780 l s 664 780 m
 670 775 l s 670 775 m 671 775 l s 1461 775 m 1462 781 l s 657 787 m 658 785 l
s
 658 785 m 664 781 l s 1462 781 m 1463 787 l s 650 792 m 652 790 l s 652 790 m
 657 787 l s 1463 787 m 1464 792 l s 643 798 m 646 795 l s 646 795 m 650 792 l
s
 1464 792 m 1464 793 l s 1464 793 m 1465 798 l s 636 804 m 640 801 l s 640 801
m
 643 798 l s 1465 798 m 1466 804 l s 629 810 m 634 806 l s 634 806 m 636 804 l
s
 1466 804 m 1467 810 l s 622 816 m 622 816 l s 622 816 m 628 811 l s 628 811 m
 629 810 l s 1467 810 m 1468 816 l s 615 822 m 617 821 l s 617 821 m 622 816 l
s
 1468 816 m 1469 822 l s 608 828 m 611 826 l s 611 826 m 615 822 l s 1469 822 m
 1470 827 l s 1470 827 m 1470 828 l s 602 834 m 605 831 l s 605 831 m 608 828 l
 s 1470 828 m 1471 834 l s 595 840 m 599 837 l s 599 837 m 602 834 l s 1471 834
 m 1472 840 l s 588 846 m 593 842 l s 593 842 m 595 840 l s 1472 840 m 1473 846
 l s 582 852 m 587 847 l s 587 847 m 588 846 l s 1473 846 m 1474 852 l s 575
858
 m 575 858 l s 575 858 m 581 852 l s 581 852 m 582 852 l s 1474 852 m 1475 858
l
 s 568 864 m 569 863 l s 569 863 m 575 858 l s 1475 858 m 1476 864 l s 562 870
m
 563 868 l s 563 868 m 568 864 l s 1476 864 m 1476 864 l s 1476 864 m 1477 870
l
 s 555 875 m 557 874 l s 557 874 m 562 870 l s 1477 870 m 1478 875 l s 549 881
m
 551 879 l s 551 879 m 555 875 l s 1478 875 m 1479 881 l s 542 887 m 545 884 l
s
 545 884 m 549 881 l s 1479 881 m 1479 887 l s 536 893 m 539 890 l s 539 890 m
 542 887 l s 1479 887 m 1480 893 l s 529 899 m 534 895 l s 534 895 m 536 893 l
s
 1480 893 m 1481 899 l s 523 905 m 528 901 l s 528 901 m 529 899 l s 1481 899 m
 1482 905 l s 516 911 m 522 906 l s 522 906 m 523 905 l s 1482 905 m 1482 906 l
 s 1482 906 m 1483 911 l s 510 917 m 516 912 l s 516 912 m 516 911 l s 1483 911
 m 1483 917 l s 504 923 m 504 923 l s 504 923 m 510 917 l s 510 917 m 510 917 l
 s 1483 917 m 1484 923 l s 497 929 m 498 928 l s 498 928 m 504 923 l s 1484 923
 m 1485 929 l s 491 935 m 492 934 l s 492 934 m 497 929 l s 1485 929 m 1486 935
 l s 485 941 m 486 940 l s 486 940 m 491 935 l s 1486 935 m 1486 941 l s 479
947
 m 480 945 l s 480 945 m 485 941 l s 1486 941 m 1487 947 l s 473 953 m 474 951
l
 s 474 951 m 479 947 l s 1487 947 m 1488 953 l s 467 958 m 468 957 l s 468 957
m
 473 953 l s 1488 953 m 1488 954 l s 1488 954 m 1488 958 l s 460 964 m 462 963
l
 s 462 963 m 467 958 l s 1488 958 m 1489 964 l s 454 970 m 456 968 l s 456 968
m
 460 964 l s 1489 964 m 1490 970 l s 448 976 m 451 974 l s 451 974 m 454 970 l
s
 1490 970 m 1490 976 l s 442 982 m 445 980 l s 445 980 m 448 976 l s 1490 976 m
 1491 982 l s 437 988 m 439 986 l s 439 986 m 442 982 l s 1491 982 m 1492 988 l
 s 431 994 m 433 992 l s 433 992 m 437 988 l s 1492 988 m 1492 994 l s 425 1000
 m 427 998 l s 427 998 m 431 994 l s 1492 994 m 1493 1000 l s 419 1006 m 421
 1004 l s 421 1004 m 425 1000 l s 1493 1000 m 1494 1006 l s 413 1012 m 415 1010
 l s 415 1010 m 419 1006 l s 1494 1006 m 1494 1009 l s 1494 1009 m 1494 1012 l
s
 407 1018 m 409 1016 l s 409 1016 m 413 1012 l s 1494 1012 m 1495 1018 l s 402
 1024 m 403 1022 l s 403 1022 m 407 1018 l s 1495 1018 m 1495 1024 l s 396 1030
 m 397 1028 l s 397 1028 m 402 1024 l s 1495 1024 m 1496 1030 l s 390 1036 m
391
 1035 l s 391 1035 m 396 1030 l s 1496 1030 m 1496 1036 l s 385 1041 m 385 1041
 l s 385 1041 m 390 1036 l s 1496 1036 m 1497 1041 l s 379 1047 m 379 1047 l s
 379 1047 m 385 1041 l s 1497 1041 m 1497 1047 l s 374 1053 m 379 1047 l s 1497
 1047 m 1498 1053 l s 368 1059 m 373 1054 l s 373 1054 m 374 1053 l s 1498 1053
 m 1499 1059 l s 363 1065 m 368 1060 l s 368 1060 m 368 1059 l s 1499 1059 m
 1499 1065 l s 358 1071 m 362 1067 l s 362 1067 m 363 1065 l s 1499 1065 m 1500
 1071 l s 352 1077 m 356 1073 l s 356 1073 m 358 1071 l s 1500 1071 m 1500 1074
 l s 1500 1074 m 1500 1077 l s 347 1083 m 350 1080 l s 350 1080 m 352 1077 l s
 1500 1077 m 1501 1083 l s 342 1089 m 344 1086 l s 344 1086 m 347 1083 l s 1501
 1083 m 1501 1089 l s 336 1095 m 338 1093 l s 338 1093 m 342 1089 l s 1501 1089
 m 1501 1095 l s 331 1101 m 332 1100 l s 332 1100 m 336 1095 l s 1501 1095 m
 1502 1101 l s 326 1107 m 331 1101 l s 1502 1101 m 1502 1107 l s 321 1113 m 326
 1107 l s 326 1107 m 326 1107 l s 1502 1107 m 1503 1113 l s 316 1119 m 320 1114
 l s 320 1114 m 321 1113 l s 1503 1113 m 1503 1119 l s 311 1124 m 314 1121 l s
 314 1121 m 316 1119 l s 1503 1119 m 1504 1124 l s 306 1130 m 308 1128 l s 308
 1128 m 311 1124 l s 1504 1124 m 1504 1130 l s 301 1136 m 302 1135 l s 302 1135
 m 306 1130 l s 1504 1130 m 1505 1136 l s 297 1142 m 301 1136 l s 1505 1136 m
 1505 1142 l s 292 1148 m 296 1142 l s 296 1142 m 297 1142 l s 1505 1142 m 1505
 1148 l s 287 1154 m 290 1150 l s 290 1150 m 292 1148 l s 1505 1148 m 1506 1154
 l s 1506 1154 m 1506 1154 l s 282 1160 m 285 1157 l s 285 1157 m 287 1154 l s
 1506 1154 m 1506 1160 l s 278 1166 m 279 1165 l s 279 1165 m 282 1160 l s 1506
 1160 m 1507 1166 l s 273 1172 m 278 1166 l s 1507 1166 m 1507 1172 l s 269
1178
 m 273 1173 l s 273 1173 m 273 1172 l s 1507 1172 m 1507 1178 l s 264 1184 m
267
 1180 l s 267 1180 m 269 1178 l s 1507 1178 m 1508 1184 l s 260 1190 m 261 1188
 l s 261 1188 m 264 1184 l s 1508 1184 m 1508 1190 l s 256 1196 m 260 1190 l s
 1508 1190 m 1508 1196 l s 251 1201 m 255 1196 l s 255 1196 m 256 1196 l s 1508
 1196 m 1509 1201 l s 247 1207 m 249 1205 l s 249 1205 m 251 1201 l s 1509 1201
 m 1509 1207 l s 243 1213 m 243 1213 l s 243 1213 m 247 1207 l s 1509 1207 m
 1509 1213 l s 239 1219 m 243 1213 l s 1509 1213 m 1510 1219 l s 235 1225 m 237
 1222 l s 237 1222 m 239 1219 l s 1510 1219 m 1510 1225 l s 231 1231 m 231 1230
 l s 231 1230 m 235 1225 l s 1510 1225 m 1510 1231 l s 227 1237 m 231 1231 l s
 1510 1231 m 1511 1237 l s 225 1239 m 227 1237 l s 1511 1237 m 1511 1243 l s
 1511 1243 m 1511 1249 l s 1511 1249 m 1511 1255 l s 1511 1255 m 1512 1260 l s
 1512 1260 m 1512 1261 l s 1512 1261 m 1512 1267 l s 1512 1267 m 1512 1273 l s
 1512 1273 m 1513 1279 l s 1513 1279 m 1513 1284 l s 1513 1284 m 1513 1290 l s
 1513 1290 m 1513 1296 l s 1513 1296 m 1513 1302 l s 1513 1302 m 1514 1308 l s
 1514 1308 m 1514 1314 l s 1514 1314 m 1514 1320 l s 1514 1320 m 1514 1326 l s
 1514 1326 m 1515 1332 l s 1515 1332 m 1515 1338 l s 1515 1338 m 1515 1344 l s
 1515 1344 m 1515 1350 l s 1515 1350 m 1515 1356 l s 1515 1356 m 1516 1362 l s
 1516 1362 m 1516 1367 l s 1516 1367 m 1516 1373 l s 1516 1373 m 1516 1379 l s
 1516 1379 m 1516 1385 l s 1516 1385 m 1516 1391 l s 1516 1391 m 1517 1397 l s
 1517 1397 m 1517 1403 l s 1517 1403 m 1517 1409 l s 1517 1409 m 1517 1415 l s
 1517 1415 m 1517 1421 l s 1517 1421 m 1517 1427 l s 1517 1427 m 1517 1433 l s
 1517 1433 m 1517 1439 l s 1517 1439 m 1518 1445 l s 1518 1445 m 1518 1447 l s
 1518 1447 m 1518 1450 l s 1518 1450 m 1518 1456 l s 1518 1456 m 1518 1462 l s
 1518 1462 m 1518 1468 l s 1518 1468 m 1518 1474 l s 1518 1474 m 1518 1480 l s
 1518 1480 m 1518 1486 l s 1518 1486 m 1518 1492 l s 1518 1492 m 1518 1498 l s
 1518 1498 m 1518 1504 l s 1518 1504 m 1518 1510 l s 1518 1510 m 1518 1516 l s
 1518 1516 m 1519 1522 l s 1519 1522 m 1519 1528 l s 1519 1528 m 1519 1533 l s
 1519 1533 m 1519 1539 l s 1519 1539 m 1519 1545 l s 1519 1545 m 1519 1551 l s
 1519 1551 m 1519 1557 l s 1519 1557 m 1519 1563 l s 1519 1563 m 1519 1569 l s
 1519 1569 m 1519 1575 l s 1519 1575 m 1519 1581 l s 1519 1581 m 1519 1587 l s
 1519 1587 m 1519 1593 l s 1519 1593 m 1519 1599 l s 1519 1599 m 1519 1605 l s
 1519 1605 m 1519 1611 l s 1519 1611 m 1519 1616 l s 1519 1616 m 1519 1622 l s
 1519 1622 m 1518 1628 l s 1518 1628 m 1518 1634 l s 1518 1634 m 1518 1640 l s
 1518 1640 m 1518 1646 l s 1518 1646 m 1518 1652 l s 1518 1652 m 1518 1658 l s
 1518 1658 m 1518 1664 l s 1518 1664 m 1518 1670 l s 1518 1670 m 1518 1676 l s
 1518 1676 m 1518 1682 l s 1518 1682 m 1518 1688 l s 1518 1688 m 1518 1694 l s
 1518 1697 m 1518 1699 l s 1518 1694 m 1518 1697 l s 1518 1699 m 1517 1705 l s
 1517 1705 m 1517 1711 l s 1517 1711 m 1517 1717 l s 1517 1717 m 1517 1723 l s
 1517 1723 m 1517 1729 l s 1517 1729 m 1517 1735 l s 1517 1735 m 1517 1741 l s
 1517 1741 m 1517 1747 l s 1517 1747 m 1516 1753 l s 1516 1753 m 1516 1759 l s
 1516 1759 m 1516 1765 l s 1516 1765 m 1516 1771 l s 1516 1771 m 1516 1777 l s
 1516 1777 m 1516 1782 l s 1516 1782 m 1515 1788 l s 1515 1788 m 1515 1794 l s
 1515 1794 m 1515 1800 l s 1515 1800 m 1515 1806 l s 1515 1806 m 1515 1812 l s
 1515 1812 m 1514 1818 l s 1514 1818 m 1514 1824 l s 1514 1824 m 1514 1830 l s
 1514 1830 m 1514 1836 l s 1514 1836 m 1513 1842 l s 1513 1842 m 1513 1848 l s
 1513 1848 m 1513 1854 l s 1513 1854 m 1513 1860 l s 1513 1860 m 1513 1865 l s
 1513 1865 m 1512 1871 l s 1512 1871 m 1512 1877 l s 1512 1877 m 1512 1883 l s
 1512 1884 m 1511 1889 l s 1512 1883 m 1512 1884 l s 1511 1889 m 1511 1895 l s
 1511 1895 m 1511 1901 l s 227 1907 m 225 1905 l s 1511 1901 m 1511 1907 l s
231
 1913 m 227 1907 l s 1511 1907 m 1510 1913 l s 231 1914 m 231 1913 l s 235 1919
 m 231 1914 l s 1510 1913 m 1510 1919 l s 237 1922 m 235 1919 l s 239 1925 m
237
 1922 l s 1510 1919 m 1510 1925 l s 243 1931 m 239 1925 l s 1510 1925 m 1509
 1931 l s 243 1931 m 243 1931 l s 247 1937 m 243 1931 l s 1509 1931 m 1509 1937
 l s 249 1939 m 247 1937 l s 251 1943 m 249 1939 l s 1509 1937 m 1509 1943 l s
 255 1948 m 251 1943 l s 256 1948 m 255 1948 l s 1509 1943 m 1508 1948 l s 260
 1954 m 256 1948 l s 1508 1948 m 1508 1954 l s 261 1956 m 260 1954 l s 264 1960
 m 261 1956 l s 1508 1954 m 1508 1960 l s 267 1964 m 264 1960 l s 269 1966 m
267
 1964 l s 1508 1960 m 1507 1966 l s 273 1971 m 269 1966 l s 273 1972 m 273 1971
 l s 1507 1966 m 1507 1972 l s 278 1978 m 273 1972 l s 1507 1972 m 1507 1978 l
s
 279 1979 m 278 1978 l s 282 1984 m 279 1979 l s 1507 1978 m 1506 1984 l s 285
 1987 m 282 1984 l s 287 1990 m 285 1987 l s 1506 1984 m 1506 1990 l s 290 1994
 m 287 1990 l s 292 1996 m 290 1994 l s 1506 1990 m 1505 1996 l s 1506 1990 m
 1506 1990 l s 296 2002 m 292 1996 l s 297 2002 m 296 2002 l s 1505 1996 m 1505
 2002 l s 301 2008 m 297 2002 l s 1505 2002 m 1505 2008 l s 302 2009 m 301 2008
 l s 306 2014 m 302 2009 l s 1505 2008 m 1504 2014 l s 308 2016 m 306 2014 l s
 311 2020 m 308 2016 l s 1504 2014 m 1504 2020 l s 314 2023 m 311 2020 l s 316
 2025 m 314 2023 l s 1504 2020 m 1503 2025 l s 320 2030 m 316 2025 l s 321 2031
 m 320 2030 l s 1503 2025 m 1503 2031 l s 326 2037 m 321 2031 l s 326 2037 m
326
 2037 l s 1503 2031 m 1502 2037 l s 331 2043 m 326 2037 l s 1502 2037 m 1502
 2043 l s 332 2044 m 331 2043 l s 336 2049 m 332 2044 l s 1502 2043 m 1501 2049
 l s 338 2051 m 336 2049 l s 342 2055 m 338 2051 l s 1501 2049 m 1501 2055 l s
 344 2058 m 342 2055 l s 347 2061 m 344 2058 l s 1501 2055 m 1501 2061 l s 350
 2064 m 347 2061 l s 352 2067 m 350 2064 l s 1501 2061 m 1500 2067 l s 356 2071
 m 352 2067 l s 358 2073 m 356 2071 l s 1500 2070 m 1500 2073 l s 1500 2067 m
 1500 2070 l s 362 2077 m 358 2073 l s 363 2079 m 362 2077 l s 1500 2073 m 1499
 2079 l s 368 2084 m 363 2079 l s 368 2085 m 368 2084 l s 1499 2079 m 1499 2085
 l s 373 2090 m 368 2085 l s 374 2091 m 373 2090 l s 1499 2085 m 1498 2091 l s
 379 2097 m 374 2091 l s 1498 2091 m 1497 2097 l s 379 2097 m 379 2097 l s 385
 2103 m 379 2097 l s 1497 2097 m 1497 2103 l s 385 2103 m 385 2103 l s 390 2108
 m 385 2103 l s 1497 2103 m 1496 2108 l s 391 2109 m 390 2108 l s 396 2114 m
391
 2109 l s 1496 2108 m 1496 2114 l s 397 2116 m 396 2114 l s 402 2120 m 397 2116
 l s 1496 2114 m 1495 2120 l s 403 2122 m 402 2120 l s 407 2126 m 403 2122 l s
 1495 2120 m 1495 2126 l s 409 2128 m 407 2126 l s 413 2132 m 409 2128 l s 1495
 2126 m 1494 2132 l s 415 2134 m 413 2132 l s 419 2138 m 415 2134 l s 1494 2135
 m 1494 2138 l s 1494 2132 m 1494 2135 l s 421 2140 m 419 2138 l s 425 2144 m
 421 2140 l s 1494 2138 m 1493 2144 l s 427 2146 m 425 2144 l s 431 2150 m 427
 2146 l s 1493 2144 m 1492 2150 l s 433 2152 m 431 2150 l s 437 2156 m 433 2152
 l s 1492 2150 m 1492 2156 l s 439 2158 m 437 2156 l s 442 2162 m 439 2158 l s
 1492 2156 m 1491 2162 l s 445 2164 m 442 2162 l s 448 2168 m 445 2164 l s 1491
 2162 m 1490 2168 l s 451 2170 m 448 2168 l s 454 2174 m 451 2170 l s 1490 2168
 m 1490 2174 l s 456 2176 m 454 2174 l s 460 2180 m 456 2176 l s 1490 2174 m
 1489 2180 l s 462 2181 m 460 2180 l s 467 2186 m 462 2181 l s 1489 2180 m 1488
 2186 l s 468 2187 m 467 2186 l s 473 2191 m 468 2187 l s 1488 2190 m 1488 2191
 l s 1488 2186 m 1488 2190 l s 474 2193 m 473 2191 l s 479 2197 m 474 2193 l s
 1488 2191 m 1487 2197 l s 480 2199 m 479 2197 l s 485 2203 m 480 2199 l s 1487
 2197 m 1486 2203 l s 486 2204 m 485 2203 l s 491 2209 m 486 2204 l s 1486 2203
 m 1486 2209 l s 492 2210 m 491 2209 l s 497 2215 m 492 2210 l s 1486 2209 m
 1485 2215 l s 498 2216 m 497 2215 l s 504 2221 m 498 2216 l s 1485 2215 m 1484
 2221 l s 504 2221 m 504 2221 l s 510 2227 m 504 2221 l s 510 2227 m 510 2227 l
 s 1484 2221 m 1483 2227 l s 516 2232 m 510 2227 l s 516 2233 m 516 2232 l s
 1483 2227 m 1483 2233 l s 522 2238 m 516 2233 l s 523 2239 m 522 2238 l s 1482
 2238 m 1482 2239 l s 1483 2233 m 1482 2238 l s 528 2243 m 523 2239 l s 529
2245
 m 528 2243 l s 1482 2239 m 1481 2245 l s 534 2249 m 529 2245 l s 536 2251 m
534
 2249 l s 1481 2245 m 1480 2251 l s 539 2254 m 536 2251 l s 542 2257 m 539 2254
 l s 1480 2251 m 1479 2257 l s 545 2260 m 542 2257 l s 549 2263 m 545 2260 l s
 1479 2257 m 1479 2263 l s 551 2265 m 549 2263 l s 555 2269 m 551 2265 l s 1479
 2263 m 1478 2269 l s 557 2270 m 555 2269 l s 562 2274 m 557 2270 l s 1478 2269
 m 1477 2274 l s 563 2276 m 562 2274 l s 568 2280 m 563 2276 l s 1476 2280 m
 1476 2280 l s 1477 2274 m 1476 2280 l s 569 2281 m 568 2280 l s 575 2286 m 569
 2281 l s 1476 2280 m 1475 2286 l s 575 2286 m 575 2286 l s 581 2292 m 575 2286
 l s 582 2292 m 581 2292 l s 1475 2286 m 1474 2292 l s 587 2297 m 582 2292 l s
 588 2298 m 587 2297 l s 1474 2292 m 1473 2298 l s 593 2302 m 588 2298 l s 595
 2304 m 593 2302 l s 1473 2298 m 1472 2304 l s 599 2307 m 595 2304 l s 602 2310
 m 599 2307 l s 1472 2304 m 1471 2310 l s 605 2313 m 602 2310 l s 608 2316 m
605
 2313 l s 1471 2310 m 1470 2316 l s 611 2318 m 608 2316 l s 615 2322 m 611 2318
 l s 1470 2317 m 1469 2322 l s 1470 2316 m 1470 2317 l s 617 2323 m 615 2322 l
s
 622 2328 m 617 2323 l s 1469 2322 m 1468 2328 l s 622 2328 m 622 2328 l s 628
 2333 m 622 2328 l s 629 2334 m 628 2333 l s 1468 2328 m 1467 2334 l s 634 2338
 m 629 2334 l s 636 2340 m 634 2338 l s 1467 2334 m 1466 2340 l s 640 2343 m
636
 2340 l s 643 2346 m 640 2343 l s 1466 2340 m 1465 2346 l s 646 2349 m 643 2346
 l s 650 2352 m 646 2349 l s 1464 2351 m 1464 2352 l s 1465 2346 m 1464 2351 l
s
 652 2354 m 650 2352 l s 657 2357 m 652 2354 l s 1464 2352 m 1463 2357 l s 658
 2359 m 657 2357 l s 664 2363 m 658 2359 l s 1463 2357 m 1462 2363 l s 664 2364
 m 664 2363 l s 670 2369 m 664 2364 l s 671 2369 m 670 2369 l s 1462 2363 m
1461
 2369 l s 676 2374 m 671 2369 l s 678 2375 m 676 2374 l s 1461 2369 m 1460 2375
 l s 682 2379 m 678 2375 l s 685 2381 m 682 2379 l s 1460 2375 m 1458 2381 l s
 688 2384 m 685 2381 l s 692 2387 m 688 2384 l s 1458 2382 m 1457 2387 l s 1458
 2381 m 1458 2382 l s 694 2389 m 692 2387 l s 699 2393 m 694 2389 l s 1457 2387
 m 1456 2393 l s 700 2393 m 699 2393 l s 705 2398 m 700 2393 l s 706 2399 m 705
 2398 l s 1456 2393 m 1455 2399 l s 711 2403 m 706 2399 l s 713 2405 m 711 2403
 l s 1455 2399 m 1453 2405 l s 717 2408 m 713 2405 l s 721 2411 m 717 2408 l s
 1452 2409 m 1452 2411 l s 1453 2405 m 1452 2409 l s 723 2413 m 721 2411 l s
728
 2417 m 723 2413 l s 1452 2411 m 1451 2417 l s 729 2418 m 728 2417 l s 735 2423
 m 729 2418 l s 735 2423 m 735 2423 l s 1451 2417 m 1449 2423 l s 741 2427 m
735
 2423 l s 742 2429 m 741 2427 l s 1449 2423 m 1448 2429 l s 747 2432 m 742 2429
 l s 750 2435 m 747 2432 l s 1448 2429 m 1447 2435 l s 753 2437 m 750 2435 l s
 757 2440 m 753 2437 l s 1446 2435 m 1445 2440 l s 1447 2435 m 1446 2435 l s
759
 2442 m 757 2440 l s 765 2446 m 759 2442 l s 1445 2440 m 1444 2446 l s 765 2446
 m 765 2446 l s 771 2451 m 765 2446 l s 772 2452 m 771 2451 l s 1444 2446 m
1442
 2452 l s 777 2456 m 772 2452 l s 780 2458 m 777 2456 l s 1441 2458 m 1440 2458
 l s 1442 2452 m 1441 2458 l s 918 1012 m 919 1012 l s 919 1012 m 925 1011 l s
 925 1011 m 931 1010 l s 931 1010 m 937 1010 l s 937 1010 m 943 1009 l s 943
 1009 m 948 1009 l s 948 1009 m 954 1009 l s 954 1009 m 960 1009 l s 960 1009 m
 966 1009 l s 966 1009 m 972 1010 l s 972 1010 m 978 1010 l s 978 1010 m 984
 1011 l s 984 1011 m 989 1012 l s 888 1018 m 889 1017 l s 889 1017 m 895 1016 l
 s 895 1016 m 901 1015 l s 901 1015 m 907 1014 l s 907 1014 m 913 1013 l s 913
 1013 m 918 1012 l s 989 1012 m 990 1012 l s 990 1012 m 996 1013 l s 996 1013 m
 1002 1014 l s 1002 1014 m 1008 1016 l s 1008 1016 m 1014 1018 l s 1014 1018 m
 1014 1018 l s 867 1024 m 871 1022 l s 871 1022 m 877 1021 l s 877 1021 m 883
 1019 l s 883 1019 m 888 1018 l s 1014 1018 m 1020 1020 l s 1020 1020 m 1026
 1022 l s 1026 1022 m 1030 1024 l s 849 1030 m 854 1028 l s 854 1028 m 860 1026
 l s 860 1026 m 865 1024 l s 865 1024 m 867 1024 l s 1030 1024 m 1031 1024 l s
 1031 1024 m 1037 1027 l s 1037 1027 m 1043 1030 l s 834 1036 m 836 1035 l s
836
 1035 m 842 1032 l s 842 1032 m 848 1030 l s 848 1030 m 849 1030 l s 1043 1030
m
 1043 1030 l s 1043 1030 m 1049 1033 l s 1049 1033 m 1053 1036 l s 819 1041 m
 824 1039 l s 824 1039 m 830 1037 l s 830 1037 m 834 1036 l s 1053 1036 m 1055
 1037 l s 1055 1037 m 1061 1041 l s 1061 1041 m 1062 1041 l s 806 1047 m 806
 1047 l s 806 1047 m 812 1045 l s 812 1045 m 818 1042 l s 818 1042 m 819 1041 l
 s 1062 1041 m 1067 1045 l s 1067 1045 m 1071 1047 l s 794 1053 m 794 1053 l s
 794 1053 m 800 1050 l s 800 1050 m 806 1047 l s 1071 1047 m 1073 1049 l s 1073
 1049 m 1078 1053 l s 782 1059 m 783 1059 l s 783 1059 m 788 1056 l s 788 1056
m
 794 1053 l s 1078 1053 m 1079 1054 l s 1079 1054 m 1085 1059 l s 771 1065 m
777
 1062 l s 777 1062 m 782 1059 l s 1085 1059 m 1085 1059 l s 1085 1059 m 1091
 1065 l s 761 1071 m 765 1069 l s 765 1069 m 771 1065 l s 771 1065 m 771 1065 l
 s 1091 1065 m 1091 1065 l s 1091 1065 m 1096 1071 l s 750 1077 m 753 1076 l s
 753 1076 m 759 1072 l s 759 1072 m 761 1071 l s 1096 1071 m 1097 1071 l s 1097
 1071 m 1102 1077 l s 741 1083 m 741 1083 l s 741 1083 m 747 1079 l s 747 1079
m
 750 1077 l s 1102 1077 m 1103 1078 l s 1103 1078 m 1107 1083 l s 731 1089 m
735
 1086 l s 735 1086 m 741 1083 l s 1107 1083 m 1109 1085 l s 1109 1085 m 1111
 1089 l s 722 1095 m 723 1094 l s 723 1094 m 729 1090 l s 729 1090 m 731 1089 l
 s 1111 1089 m 1114 1093 l s 1114 1093 m 1116 1095 l s 713 1101 m 717 1098 l s
 717 1098 m 722 1095 l s 1116 1095 m 1120 1101 l s 704 1107 m 705 1106 l s 705
 1106 m 711 1102 l s 711 1102 m 713 1101 l s 1120 1101 m 1120 1101 l s 1120
1101
 m 1124 1107 l s 696 1113 m 700 1110 l s 700 1110 m 704 1107 l s 1124 1107 m
 1126 1110 l s 1126 1110 m 1128 1113 l s 688 1119 m 694 1114 l s 694 1114 m 696
 1113 l s 1128 1113 m 1132 1119 l s 680 1124 m 682 1123 l s 682 1123 m 688 1119
 l s 688 1119 m 688 1119 l s 1132 1119 m 1132 1120 l s 1132 1120 m 1135 1124 l
s
 672 1130 m 676 1127 l s 676 1127 m 680 1124 l s 1135 1124 m 1138 1130 l s 1138
 1130 m 1138 1130 l s 664 1136 m 670 1132 l s 670 1132 m 672 1130 l s 1138 1130
 m 1142 1136 l s 657 1142 m 658 1141 l s 658 1141 m 664 1137 l s 664 1137 m 664
 1136 l s 1142 1136 m 1144 1141 l s 1144 1141 m 1145 1142 l s 650 1148 m 652
 1146 l s 652 1146 m 657 1142 l s 1145 1142 m 1148 1148 l s 642 1154 m 646 1151
 l s 646 1151 m 650 1148 l s 1148 1148 m 1150 1153 l s 1150 1153 m 1150 1154 l
s
 635 1160 m 640 1156 l s 640 1156 m 642 1154 l s 1150 1154 m 1153 1160 l s 629
 1166 m 634 1161 l s 634 1161 m 635 1160 l s 1153 1160 m 1156 1166 l s 622 1172
 m 622 1171 l s 622 1171 m 628 1166 l s 628 1166 m 629 1166 l s 1156 1166 m
1156
 1167 l s 1156 1167 m 1158 1172 l s 615 1178 m 617 1177 l s 617 1177 m 622 1172
 l s 1158 1172 m 1161 1178 l s 609 1184 m 611 1182 l s 611 1182 m 615 1178 l s
 1161 1178 m 1162 1181 l s 1162 1181 m 1163 1184 l s 603 1190 m 605 1188 l s
605
 1188 m 609 1184 l s 1163 1184 m 1165 1190 l s 596 1196 m 599 1193 l s 599 1193
 m 603 1190 l s 1165 1190 m 1167 1196 l s 590 1201 m 593 1199 l s 593 1199 m
596
 1196 l s 1167 1196 m 1168 1196 l s 1168 1196 m 1170 1201 l s 584 1207 m 587
 1205 l s 587 1205 m 590 1201 l s 1170 1201 m 1172 1207 l s 579 1213 m 581 1211
 l s 581 1211 m 584 1207 l s 1172 1207 m 1174 1213 l s 573 1219 m 575 1217 l s
 575 1217 m 579 1213 l s 1174 1213 m 1174 1214 l s 1174 1214 m 1176 1219 l s
567
 1225 m 569 1223 l s 569 1223 m 573 1219 l s 1176 1219 m 1177 1225 l s 562 1231
 m 563 1230 l s 563 1230 m 567 1225 l s 1177 1225 m 1179 1231 l s 556 1237 m
557
 1236 l s 557 1236 m 562 1231 l s 1179 1231 m 1180 1233 l s 1180 1233 m 1181
 1237 l s 551 1243 m 551 1243 l s 551 1243 m 556 1237 l s 1181 1237 m 1183 1243
 l s 546 1249 m 551 1243 l s 1183 1243 m 1184 1249 l s 541 1255 m 545 1249 l s
 545 1249 m 546 1249 l s 1184 1249 m 1186 1254 l s 1186 1254 m 1186 1255 l s
536
 1261 m 539 1256 l s 539 1256 m 541 1255 l s 1186 1255 m 1187 1261 l s 531 1267
 m 534 1264 l s 534 1264 m 536 1261 l s 1187 1261 m 1189 1267 l s 526 1273 m
528
 1271 l s 528 1271 m 531 1267 l s 1189 1267 m 1190 1273 l s 521 1279 m 522 1278
 l s 522 1278 m 526 1273 l s 1190 1273 m 1192 1277 l s 1192 1277 m 1192 1279 l
s
 517 1284 m 521 1279 l s 1192 1279 m 1193 1284 l s 512 1290 m 516 1286 l s 516
 1286 m 517 1284 l s 1193 1284 m 1194 1290 l s 508 1296 m 510 1294 l s 510 1294
 m 512 1290 l s 1194 1290 m 1196 1296 l s 504 1302 m 504 1302 l s 504 1302 m
508
 1296 l s 1196 1296 m 1197 1302 l s 500 1308 m 504 1302 l s 1197 1302 m 1197
 1305 l s 1197 1305 m 1198 1308 l s 496 1314 m 498 1311 l s 498 1311 m 500 1308
 l s 1198 1308 m 1199 1314 l s 492 1320 m 492 1319 l s 492 1319 m 496 1314 l s
 1199 1314 m 1200 1320 l s 488 1326 m 492 1320 l s 1200 1320 m 1202 1326 l s
484
 1332 m 486 1328 l s 486 1328 m 488 1326 l s 1202 1326 m 1203 1332 l s 480 1338
 m 480 1338 l s 480 1338 m 484 1332 l s 1203 1332 m 1203 1336 l s 1203 1336 m
 1204 1338 l s 477 1344 m 480 1338 l s 1204 1338 m 1205 1344 l s 473 1350 m 474
 1348 l s 474 1348 m 477 1344 l s 1205 1344 m 1206 1350 l s 470 1356 m 473 1350
 l s 1206 1350 m 1207 1356 l s 466 1362 m 468 1358 l s 468 1358 m 470 1356 l s
 1207 1356 m 1207 1362 l s 463 1367 m 466 1362 l s 1207 1362 m 1208 1367 l s
460
 1373 m 462 1369 l s 462 1369 m 463 1367 l s 1208 1367 m 1209 1373 l s 457 1379
 m 460 1373 l s 1209 1373 m 1209 1375 l s 1209 1375 m 1210 1379 l s 454 1385 m
 456 1380 l s 456 1380 m 457 1379 l s 1210 1379 m 1211 1385 l s 451 1391 m 454
 1385 l s 1211 1385 m 1211 1391 l s 448 1397 m 451 1392 l s 451 1392 m 451 1391
 l s 1211 1391 m 1212 1397 l s 446 1403 m 448 1397 l s 1212 1397 m 1213 1403 l
s
 443 1409 m 445 1405 l s 445 1405 m 446 1403 l s 1213 1403 m 1213 1409 l s 441
 1415 m 443 1409 l s 1213 1409 m 1214 1415 l s 438 1421 m 439 1419 l s 439 1419
 m 441 1415 l s 1214 1415 m 1215 1421 l s 436 1427 m 438 1421 l s 1215 1421 m
 1215 1426 l s 1215 1426 m 1215 1427 l s 434 1433 m 436 1427 l s 1215 1427 m
 1216 1433 l s 431 1439 m 433 1435 l s 433 1435 m 434 1433 l s 1216 1433 m 1216
 1439 l s 429 1445 m 431 1439 l s 1216 1439 m 1217 1445 l s 427 1450 m 429 1445
 l s 1217 1445 m 1217 1450 l s 426 1456 m 427 1453 l s 427 1453 m 427 1450 l s
 1217 1450 m 1218 1456 l s 424 1462 m 426 1456 l s 1218 1456 m 1218 1462 l s
422
 1468 m 424 1462 l s 1218 1462 m 1219 1468 l s 421 1474 m 421 1473 l s 421 1473
 m 422 1468 l s 1219 1468 m 1219 1474 l s 419 1480 m 421 1474 l s 1219 1474 m
 1219 1480 l s 418 1486 m 419 1480 l s 1219 1480 m 1220 1486 l s 417 1492 m 418
 1486 l s 1220 1486 m 1220 1492 l s 415 1498 m 417 1492 l s 1220 1492 m 1220
 1498 l s 414 1504 m 415 1500 l s 415 1500 m 415 1498 l s 1220 1498 m 1221 1504
 l s 413 1510 m 414 1504 l s 1221 1504 m 1221 1510 l s 412 1516 m 413 1510 l s
 1221 1510 m 1221 1516 l s 411 1522 m 412 1516 l s 1221 1516 m 1221 1518 l s
 1221 1518 m 1221 1522 l s 411 1528 m 411 1522 l s 1221 1522 m 1221 1528 l s
410
 1533 m 411 1528 l s 1221 1528 m 1222 1533 l s 410 1539 m 410 1533 l s 1222
1533
 m 1222 1539 l s 409 1545 m 410 1539 l s 1222 1539 m 1222 1545 l s 409 1551 m
 409 1545 l s 409 1545 m 409 1545 l s 1222 1545 m 1222 1551 l s 408 1557 m 409
 1551 l s 1222 1551 m 1222 1557 l s 408 1563 m 408 1557 l s 1222 1557 m 1222
 1563 l s 408 1569 m 408 1563 l s 1222 1563 m 1222 1569 l s 408 1575 m 408 1569
 l s 1222 1569 m 1222 1575 l s 408 1581 m 408 1575 l s 1222 1575 m 1222 1581 l
s
 408 1587 m 408 1581 l s 1222 1581 m 1222 1587 l s 409 1593 m 408 1587 l s 1222
 1587 m 1222 1593 l s 409 1599 m 409 1593 l s 409 1599 m 409 1599 l s 1222 1593
 m 1222 1599 l s 410 1605 m 409 1599 l s 1222 1599 m 1222 1605 l s 410 1611 m
 410 1605 l s 1222 1605 m 1222 1611 l s 411 1616 m 410 1611 l s 1222 1611 m
1221
 1616 l s 411 1622 m 411 1616 l s 1221 1616 m 1221 1622 l s 412 1628 m 411 1622
 l s 1221 1626 m 1221 1628 l s 1221 1622 m 1221 1626 l s 413 1634 m 412 1628 l
s
 1221 1628 m 1221 1634 l s 414 1640 m 413 1634 l s 1221 1634 m 1221 1640 l s
415
 1644 m 414 1640 l s 415 1646 m 415 1644 l s 1221 1640 m 1220 1646 l s 417 1652
 m 415 1646 l s 1220 1646 m 1220 1652 l s 418 1658 m 417 1652 l s 1220 1652 m
 1220 1658 l s 419 1664 m 418 1658 l s 1220 1658 m 1219 1664 l s 421 1670 m 419
 1664 l s 1219 1664 m 1219 1670 l s 421 1671 m 421 1670 l s 422 1676 m 421 1671
 l s 1219 1670 m 1219 1676 l s 424 1682 m 422 1676 l s 1219 1676 m 1218 1682 l
s
 426 1688 m 424 1682 l s 1218 1682 m 1218 1688 l s 427 1691 m 426 1688 l s 427
 1694 m 427 1691 l s 1218 1688 m 1217 1694 l s 429 1699 m 427 1694 l s 1217
1694
 m 1217 1699 l s 431 1705 m 429 1699 l s 1217 1699 m 1216 1705 l s 433 1709 m
 431 1705 l s 434 1711 m 433 1709 l s 1216 1705 m 1216 1711 l s 436 1717 m 434
 1711 l s 1216 1711 m 1215 1717 l s 438 1723 m 436 1717 l s 1215 1718 m 1215
 1723 l s 1215 1717 m 1215 1718 l s 439 1725 m 438 1723 l s 441 1729 m 439 1725
 l s 1215 1723 m 1214 1729 l s 443 1735 m 441 1729 l s 1214 1729 m 1213 1735 l
s
 445 1739 m 443 1735 l s 446 1741 m 445 1739 l s 1213 1735 m 1213 1741 l s 448
 1747 m 446 1741 l s 1213 1741 m 1212 1747 l s 451 1752 m 448 1747 l s 451 1753
 m 451 1752 l s 1212 1747 m 1211 1753 l s 454 1759 m 451 1753 l s 1211 1753 m
 1211 1759 l s 456 1764 m 454 1759 l s 457 1765 m 456 1764 l s 1211 1759 m 1210
 1765 l s 460 1771 m 457 1765 l s 1209 1769 m 1209 1771 l s 1210 1765 m 1209
 1769 l s 462 1775 m 460 1771 l s 463 1777 m 462 1775 l s 1209 1771 m 1208 1777
 l s 466 1782 m 463 1777 l s 1208 1777 m 1207 1782 l s 468 1786 m 466 1782 l s
 470 1788 m 468 1786 l s 1207 1782 m 1207 1788 l s 473 1794 m 470 1788 l s 1207
 1788 m 1206 1794 l s 474 1796 m 473 1794 l s 477 1800 m 474 1796 l s 1206 1794
 m 1205 1800 l s 480 1806 m 477 1800 l s 1205 1800 m 1204 1806 l s 480 1806 m
 480 1806 l s 484 1812 m 480 1806 l s 1203 1808 m 1203 1812 l s 1204 1806 m
1203
 1808 l s 486 1816 m 484 1812 l s 488 1818 m 486 1816 l s 1203 1812 m 1202 1818
 l s 492 1824 m 488 1818 l s 1202 1818 m 1200 1824 l s 492 1825 m 492 1824 l s
 496 1830 m 492 1825 l s 1200 1824 m 1199 1830 l s 498 1833 m 496 1830 l s 500
 1836 m 498 1833 l s 1199 1830 m 1198 1836 l s 504 1842 m 500 1836 l s 1197
1839
 m 1197 1842 l s 1198 1836 m 1197 1839 l s 504 1842 m 504 1842 l s 508 1848 m
 504 1842 l s 1197 1842 m 1196 1848 l s 510 1850 m 508 1848 l s 512 1854 m 510
 1850 l s 1196 1848 m 1194 1854 l s 516 1858 m 512 1854 l s 517 1860 m 516 1858
 l s 1194 1854 m 1193 1860 l s 521 1865 m 517 1860 l s 1193 1860 m 1192 1865 l
s
 522 1866 m 521 1865 l s 526 1871 m 522 1866 l s 1192 1867 m 1190 1871 l s 1192
 1865 m 1192 1867 l s 528 1873 m 526 1871 l s 531 1877 m 528 1873 l s 1190 1871
 m 1189 1877 l s 534 1880 m 531 1877 l s 536 1883 m 534 1880 l s 1189 1877 m
 1187 1883 l s 539 1888 m 536 1883 l s 541 1889 m 539 1888 l s 1187 1883 m 1186
 1889 l s 545 1895 m 541 1889 l s 546 1895 m 545 1895 l s 1186 1890 m 1184 1895
 l s 1186 1889 m 1186 1890 l s 551 1901 m 546 1895 l s 1184 1895 m 1183 1901 l
s
 551 1901 m 551 1901 l s 556 1907 m 551 1901 l s 1183 1901 m 1181 1907 l s 557
 1908 m 556 1907 l s 562 1913 m 557 1908 l s 1180 1911 m 1179 1913 l s 1181
1907
 m 1180 1911 l s 563 1914 m 562 1913 l s 567 1919 m 563 1914 l s 1179 1913 m
 1177 1919 l s 569 1921 m 567 1919 l s 573 1925 m 569 1921 l s 1177 1919 m 1176
 1925 l s 575 1927 m 573 1925 l s 579 1931 m 575 1927 l s 1174 1930 m 1174 1931
 l s 1176 1925 m 1174 1930 l s 581 1933 m 579 1931 l s 584 1937 m 581 1933 l s
 1174 1931 m 1172 1937 l s 587 1939 m 584 1937 l s 590 1943 m 587 1939 l s 1172
 1937 m 1170 1943 l s 593 1945 m 590 1943 l s 596 1948 m 593 1945 l s 1168 1948
 m 1167 1948 l s 1170 1943 m 1168 1948 l s 599 1951 m 596 1948 l s 603 1954 m
 599 1951 l s 1167 1948 m 1165 1954 l s 605 1956 m 603 1954 l s 609 1960 m 605
 1956 l s 1165 1954 m 1163 1960 l s 611 1962 m 609 1960 l s 615 1966 m 611 1962
 l s 1162 1963 m 1161 1966 l s 1163 1960 m 1162 1963 l s 617 1967 m 615 1966 l
s
 622 1972 m 617 1967 l s 1161 1966 m 1158 1972 l s 622 1973 m 622 1972 l s 628
 1978 m 622 1973 l s 629 1978 m 628 1978 l s 1156 1977 m 1156 1978 l s 1158
1972
 m 1156 1977 l s 634 1983 m 629 1978 l s 635 1984 m 634 1983 l s 1156 1978 m
 1153 1984 l s 640 1988 m 635 1984 l s 642 1990 m 640 1988 l s 1153 1984 m 1150
 1990 l s 646 1993 m 642 1990 l s 650 1996 m 646 1993 l s 1150 1991 m 1148 1996
 l s 1150 1990 m 1150 1991 l s 652 1998 m 650 1996 l s 657 2002 m 652 1998 l s
 1148 1996 m 1145 2002 l s 658 2003 m 657 2002 l s 664 2007 m 658 2003 l s 664
 2008 m 664 2007 l s 1144 2003 m 1142 2008 l s 1145 2002 m 1144 2003 l s 670
 2012 m 664 2008 l s 672 2014 m 670 2012 l s 1142 2008 m 1138 2014 l s 676 2017
 m 672 2014 l s 680 2020 m 676 2017 l s 1138 2014 m 1135 2020 l s 1138 2014 m
 1138 2014 l s 682 2021 m 680 2020 l s 688 2025 m 682 2021 l s 688 2025 m 688
 2025 l s 1132 2024 m 1132 2025 l s 1135 2020 m 1132 2024 l s 694 2030 m 688
 2025 l s 696 2031 m 694 2030 l s 1132 2025 m 1128 2031 l s 700 2034 m 696 2031
 l s 704 2037 m 700 2034 l s 1126 2034 m 1124 2037 l s 1128 2031 m 1126 2034 l
s
 705 2038 m 704 2037 l s 711 2042 m 705 2038 l s 713 2043 m 711 2042 l s 1120
 2043 m 1120 2043 l s 1124 2037 m 1120 2043 l s 717 2046 m 713 2043 l s 722
2049
 m 717 2046 l s 1120 2043 m 1116 2049 l s 723 2050 m 722 2049 l s 729 2054 m
723
 2050 l s 731 2055 m 729 2054 l s 1114 2051 m 1111 2055 l s 1116 2049 m 1114
 2051 l s 735 2058 m 731 2055 l s 741 2061 m 735 2058 l s 1109 2059 m 1107 2061
 l s 1111 2055 m 1109 2059 l s 741 2061 m 741 2061 l s 747 2065 m 741 2061 l s
 750 2067 m 747 2065 l s 1103 2066 m 1102 2067 l s 1107 2061 m 1103 2066 l s
753
 2068 m 750 2067 l s 759 2072 m 753 2068 l s 761 2073 m 759 2072 l s 1097 2073
m
 1096 2073 l s 1102 2067 m 1097 2073 l s 765 2075 m 761 2073 l s 771 2079 m 765
 2075 l s 771 2079 m 771 2079 l s 1091 2079 m 1091 2079 l s 1096 2073 m 1091
 2079 l s 777 2082 m 771 2079 l s 782 2085 m 777 2082 l s 1085 2085 m 1085 2085
 l s 1091 2079 m 1085 2085 l s 783 2085 m 782 2085 l s 788 2088 m 783 2085 l s
 794 2091 m 788 2088 l s 1079 2090 m 1078 2091 l s 1085 2085 m 1079 2090 l s
794
 2091 m 794 2091 l s 800 2094 m 794 2091 l s 806 2097 m 800 2094 l s 1073 2095
m
 1071 2097 l s 1078 2091 m 1073 2095 l s 806 2097 m 806 2097 l s 812 2099 m 806
 2097 l s 818 2102 m 812 2099 l s 819 2103 m 818 2102 l s 1067 2099 m 1062 2103
 l s 1071 2097 m 1067 2099 l s 824 2105 m 819 2103 l s 830 2107 m 824 2105 l s
 834 2108 m 830 2107 l s 1055 2107 m 1053 2108 l s 1061 2103 m 1055 2107 l s
 1062 2103 m 1061 2103 l s 836 2109 m 834 2108 l s 842 2112 m 836 2109 l s 848
 2114 m 842 2112 l s 849 2114 m 848 2114 l s 1043 2114 m 1043 2114 l s 1049
2111
 m 1043 2114 l s 1053 2108 m 1049 2111 l s 854 2116 m 849 2114 l s 860 2118 m
 854 2116 l s 865 2120 m 860 2118 l s 867 2120 m 865 2120 l s 1031 2120 m 1030
 2120 l s 1037 2117 m 1031 2120 l s 1043 2114 m 1037 2117 l s 871 2122 m 867
 2120 l s 877 2123 m 871 2122 l s 883 2125 m 877 2123 l s 888 2126 m 883 2125 l
 s 1020 2124 m 1014 2126 l s 1026 2122 m 1020 2124 l s 1030 2120 m 1026 2122 l
s
 889 2127 m 888 2126 l s 895 2128 m 889 2127 l s 901 2129 m 895 2128 l s 907
 2130 m 901 2129 l s 913 2131 m 907 2130 l s 918 2132 m 913 2131 l s 990 2132 m
 989 2132 l s 996 2131 m 990 2132 l s 1002 2130 m 996 2131 l s 1008 2128 m 1002
 2130 l s 1014 2126 m 1008 2128 l s 1014 2126 m 1014 2126 l s 919 2132 m 918
 2132 l s 925 2133 m 919 2132 l s 931 2134 m 925 2133 l s 937 2134 m 931 2134 l
 s 943 2135 m 937 2134 l s 948 2135 m 943 2135 l s 954 2135 m 948 2135 l s 960
 2135 m 954 2135 l s 966 2135 m 960 2135 l s 972 2134 m 966 2135 l s 978 2134 m
 972 2134 l s 984 2133 m 978 2134 l s 989 2132 m 984 2133 l s 222 683 m 222
2461
 l s 256 683 m 222 683 l s 239 718 m 222 718 l s 239 754 m 222 754 l s 239 789
m
 222 789 l s 239 825 m 222 825 l s 256 861 m 222 861 l s 239 896 m 222 896 l s
 239 932 m 222 932 l s 239 967 m 222 967 l s 239 1003 m 222 1003 l s 256 1038 m
 222 1038 l s 239 1074 m 222 1074 l s 239 1110 m 222 1110 l s 239 1145 m 222
 1145 l s 239 1181 m 222 1181 l s 256 1216 m 222 1216 l s 239 1252 m 222 1252 l
 s 239 1287 m 222 1287 l s 239 1323 m 222 1323 l s 239 1359 m 222 1359 l s 256
 1394 m 222 1394 l s 239 1430 m 222 1430 l s 239 1465 m 222 1465 l s 239 1501 m
 222 1501 l s 239 1536 m 222 1536 l s 256 1572 m 222 1572 l s 239 1608 m 222
 1608 l s 239 1643 m 222 1643 l s 239 1679 m 222 1679 l s 239 1714 m 222 1714 l
 s 256 1750 m 222 1750 l s 239 1785 m 222 1785 l s 239 1821 m 222 1821 l s 239
 1857 m 222 1857 l s 239 1892 m 222 1892 l s 256 1928 m 222 1928 l s 239 1963 m
 222 1963 l s 239 1999 m 222 1999 l s 239 2034 m 222 2034 l s 239 2070 m 222
 2070 l s 256 2106 m 222 2106 l s 239 2141 m 222 2141 l s 239 2177 m 222 2177 l
 s 239 2212 m 222 2212 l s 239 2248 m 222 2248 l s 256 2283 m 222 2283 l s 239
 2319 m 222 2319 l s 239 2355 m 222 2355 l s 239 2390 m 222 2390 l s 239 2426 m
 222 2426 l s 256 2461 m 222 2461 l s
 /Times-Italic findfont 48 sf 178 667 0
(0) rs
 178 845 0
(0.1) rs
 178 1023 0
(0.2) rs
 178 1201 0
(0.3) rs
 178 1379 0
(0.4) rs
 178 1556 0
(0.5) rs
 178 1734 0
(0.6) rs
 178 1912 0
(0.7) rs
 178 2090 0
(0.8) rs
 178 2268 0
(0.9) rs
 178 2446 0
(1) rs 222 683 m 2001 683 l s 222 716 m 222 683 l s 258 699 m 258 683 l s 293
 699 m 293 683 l s 329 699 m 329 683 l s 365 699 m 365 683 l s 400 716 m 400
683
 l s 436 699 m 436 683 l s 471 699 m 471 683 l s 507 699 m 507 683 l s 542 699
m
 542 683 l s 578 716 m 578 683 l s 614 699 m 614 683 l s 649 699 m 649 683 l s
 685 699 m 685 683 l s 720 699 m 720 683 l s 756 716 m 756 683 l s 791 699 m
791
 683 l s 827 699 m 827 683 l s 863 699 m 863 683 l s 898 699 m 898 683 l s 934
 716 m 934 683 l s 969 699 m 969 683 l s 1005 699 m 1005 683 l s 1040 699 m
1040
 683 l s 1076 699 m 1076 683 l s 1112 716 m 1112 683 l s 1147 699 m 1147 683 l
s
 1183 699 m 1183 683 l s 1218 699 m 1218 683 l s 1254 699 m 1254 683 l s 1289
 716 m 1289 683 l s 1325 699 m 1325 683 l s 1360 699 m 1360 683 l s 1396 699 m
 1396 683 l s 1432 699 m 1432 683 l s 1467 716 m 1467 683 l s 1503 699 m 1503
 683 l s 1538 699 m 1538 683 l s 1574 699 m 1574 683 l s 1609 699 m 1609 683 l
s
 1645 716 m 1645 683 l s 1681 699 m 1681 683 l s 1716 699 m 1716 683 l s 1752
 699 m 1752 683 l s 1787 699 m 1787 683 l s 1823 716 m 1823 683 l s 1858 699 m
 1858 683 l s 1894 699 m 1894 683 l s 1930 699 m 1930 683 l s 1965 699 m 1965
 683 l s 2001 716 m 2001 683 l s
 222 629 0
(0) cs
 400 629 0
(0.1) cs
 578 629 0
(0.2) cs
 756 629 0
(0.3) cs
 934 629 0
(0.4) cs
 1112 629 0
(0.5) cs
 1289 629 0
(0.6) cs
 1467 629 0
(0.7) cs
 1645 629 0
(0.8) cs
 1823 629 0
(0.9) cs
 2001 629 0
(1) cs 684 692 m 688 688 l s 688 688 m 690 686 l s 1530 686 m 1530 692 l s 677
 698 m 682 693 l s 682 693 m 684 692 l s 1530 692 m 1531 698 l s 670 704 m 676
 699 l s 676 699 m 677 698 l s 1531 698 m 1532 704 l s 663 709 m 664 709 l s
664
 709 m 670 704 l s 670 704 m 670 704 l s 1532 704 m 1533 709 l s 657 715 m 658
 714 l s 658 714 m 663 709 l s 1533 709 m 1534 715 l s 650 721 m 652 719 l s
652
 719 m 657 715 l s 1534 715 m 1535 721 l s 643 727 m 646 725 l s 646 725 m 650
 721 l s 1535 721 m 1535 727 l s 1535 727 m 1535 727 l s 636 733 m 640 730 l s
 640 730 m 643 727 l s 1535 727 m 1536 733 l s 630 739 m 634 735 l s 634 735 m
 636 733 l s 1536 733 m 1537 739 l s 623 745 m 628 740 l s 628 740 m 630 739 l
s
 1537 739 m 1538 745 l s 616 751 m 617 751 l s 617 751 m 622 746 l s 622 746 m
 623 745 l s 1538 745 m 1538 751 l s 610 757 m 611 756 l s 611 756 m 616 751 l
s
 1538 751 m 1539 757 l s 603 763 m 605 762 l s 605 762 m 610 757 l s 1539 757 m
 1540 763 l s 597 769 m 599 767 l s 599 767 m 603 763 l s 1540 763 m 1541 769 l
 s 590 775 m 593 772 l s 593 772 m 597 769 l s 1541 769 m 1541 774 l s 1541 774
 m 1541 775 l s 583 781 m 587 778 l s 587 778 m 590 775 l s 1541 775 m 1542 781
 l s 577 787 m 581 783 l s 581 783 m 583 781 l s 1542 781 m 1543 787 l s 570
792
 m 575 788 l s 575 788 m 577 787 l s 1543 787 m 1543 792 l s 564 798 m 569 794
l
 s 569 794 m 570 792 l s 1543 792 m 1544 798 l s 557 804 m 563 799 l s 563 799
m
 564 798 l s 1544 798 m 1545 804 l s 551 810 m 551 810 l s 551 810 m 557 804 l
s
 557 804 m 557 804 l s 1545 804 m 1545 810 l s 544 816 m 545 815 l s 545 815 m
 551 810 l s 1545 810 m 1546 816 l s 538 822 m 539 821 l s 539 821 m 544 816 l
s
 1546 816 m 1547 822 l s 532 828 m 534 826 l s 534 826 m 538 822 l s 1547 822 m
 1547 828 l s 525 834 m 528 832 l s 528 832 m 532 828 l s 1547 828 m 1547 828 l
 s 1547 828 m 1548 834 l s 519 840 m 522 837 l s 522 837 m 525 834 l s 1548 834
 m 1548 840 l s 512 846 m 516 843 l s 516 843 m 519 840 l s 1548 840 m 1549 846
 l s 506 852 m 510 848 l s 510 848 m 512 846 l s 1549 846 m 1550 852 l s 500
858
 m 504 854 l s 504 854 m 506 852 l s 1550 852 m 1550 858 l s 494 864 m 498 859
l
 s 498 859 m 500 858 l s 1550 858 m 1551 864 l s 487 870 m 492 865 l s 492 865
m
 494 864 l s 1551 864 m 1551 870 l s 481 875 m 486 871 l s 486 871 m 487 870 l
s
 1551 870 m 1552 875 l s 475 881 m 480 876 l s 480 876 m 481 875 l s 1552 875 m
 1552 881 l s 469 887 m 474 882 l s 474 882 m 475 881 l s 1552 881 m 1553 887 l
 s 462 893 m 468 888 l s 468 888 m 469 887 l s 1553 887 m 1553 890 l s 1553 890
 m 1553 893 l s 456 899 m 456 899 l s 456 899 m 462 893 l s 462 893 m 462 893 l
 s 1553 893 m 1554 899 l s 450 905 m 451 905 l s 451 905 m 456 899 l s 1554 899
 m 1554 905 l s 444 911 m 445 910 l s 445 910 m 450 905 l s 1554 905 m 1555 911
 l s 438 917 m 439 916 l s 439 916 m 444 911 l s 1555 911 m 1555 917 l s 432
923
 m 433 922 l s 433 922 m 438 917 l s 1555 917 m 1556 923 l s 426 929 m 427 928
l
 s 427 928 m 432 923 l s 1556 923 m 1556 929 l s 420 935 m 421 934 l s 421 934
m
 426 929 l s 1556 929 m 1557 935 l s 414 941 m 415 940 l s 415 940 m 420 935 l
s
 1557 935 m 1557 941 l s 408 947 m 409 946 l s 409 946 m 414 941 l s 1557 941 m
 1558 947 l s 402 953 m 403 952 l s 403 952 m 408 947 l s 1558 947 m 1558 953 l
 s 396 958 m 397 958 l s 397 958 m 402 953 l s 1558 953 m 1559 958 l s 390 964
m
 391 964 l s 391 964 m 396 958 l s 1559 958 m 1559 963 l s 1559 963 m 1559 964
l
 s 385 970 m 385 970 l s 385 970 m 390 964 l s 1559 964 m 1560 970 l s 379 976
m
 379 976 l s 379 976 m 385 970 l s 1560 970 m 1560 976 l s 373 982 m 373 982 l
s
 373 982 m 379 976 l s 1560 976 m 1560 982 l s 367 988 m 368 988 l s 368 988 m
 373 982 l s 1560 982 m 1561 988 l s 362 994 m 367 988 l s 1561 988 m 1561 994
l
 s 356 1000 m 362 994 l s 362 994 m 362 994 l s 1561 994 m 1562 1000 l s 350
 1006 m 356 1000 l s 356 1000 m 356 1000 l s 1562 1000 m 1562 1006 l s 345 1012
 m 350 1007 l s 350 1007 m 350 1006 l s 1562 1006 m 1562 1012 l s 339 1018 m
344
 1013 l s 344 1013 m 345 1012 l s 1562 1012 m 1563 1018 l s 334 1024 m 338 1019
 l s 338 1019 m 339 1018 l s 1563 1018 m 1563 1024 l s 328 1030 m 332 1026 l s
 332 1026 m 334 1024 l s 1563 1024 m 1564 1030 l s 323 1036 m 326 1032 l s 326
 1032 m 328 1030 l s 1564 1030 m 1564 1036 l s 317 1041 m 320 1038 l s 320 1038
 m 323 1036 l s 1564 1036 m 1564 1041 l s 312 1047 m 314 1045 l s 314 1045 m
317
 1041 l s 1564 1041 m 1565 1047 l s 307 1053 m 308 1052 l s 308 1052 m 312 1047
 l s 1565 1047 m 1565 1052 l s 1565 1052 m 1565 1053 l s 301 1059 m 302 1058 l
s
 302 1058 m 307 1053 l s 1565 1053 m 1565 1059 l s 296 1065 m 296 1065 l s 296
 1065 m 301 1059 l s 1565 1059 m 1566 1065 l s 291 1071 m 296 1065 l s 1566
1065
 m 1566 1071 l s 286 1077 m 290 1072 l s 290 1072 m 291 1071 l s 1566 1071 m
 1566 1077 l s 281 1083 m 285 1078 l s 285 1078 m 286 1077 l s 1566 1077 m 1567
 1083 l s 276 1089 m 279 1085 l s 279 1085 m 281 1083 l s 1567 1083 m 1567 1089
 l s 271 1095 m 273 1092 l s 273 1092 m 276 1089 l s 1567 1089 m 1567 1095 l s
 266 1101 m 267 1099 l s 267 1099 m 271 1095 l s 1567 1095 m 1568 1101 l s 261
 1107 m 261 1106 l s 261 1106 m 266 1101 l s 1568 1101 m 1568 1107 l s 256 1113
 m 261 1107 l s 1568 1107 m 1568 1113 l s 251 1119 m 255 1113 l s 255 1113 m
256
 1113 l s 1568 1113 m 1569 1119 l s 246 1124 m 249 1121 l s 249 1121 m 251 1119
 l s 1569 1119 m 1569 1124 l s 241 1130 m 243 1128 l s 243 1128 m 246 1124 l s
 1569 1124 m 1569 1130 l s 236 1136 m 237 1135 l s 237 1135 m 241 1130 l s 1569
 1130 m 1569 1136 l s 232 1142 m 236 1136 l s 1569 1136 m 1570 1142 l s 227
1148
 m 231 1143 l s 231 1143 m 232 1142 l s 1570 1142 m 1570 1148 l s 225 1151 m
227
 1148 l s 1570 1148 m 1570 1154 l s 1570 1154 m 1571 1160 l s 1571 1160 m 1571
 1166 l s 1571 1166 m 1571 1168 l s 1571 1168 m 1571 1172 l s 1571 1172 m 1571
 1178 l s 1571 1178 m 1572 1184 l s 1572 1184 m 1572 1190 l s 1572 1190 m 1572
 1196 l s 1572 1196 m 1572 1201 l s 1572 1201 m 1573 1207 l s 1573 1207 m 1573
 1213 l s 1573 1213 m 1573 1219 l s 1573 1219 m 1573 1225 l s 1573 1225 m 1573
 1231 l s 1573 1231 m 1574 1237 l s 1574 1237 m 1574 1243 l s 1574 1243 m 1574
 1249 l s 1574 1249 m 1574 1255 l s 1574 1255 m 1574 1261 l s 1574 1261 m 1575
 1267 l s 1575 1267 m 1575 1273 l s 1575 1273 m 1575 1279 l s 1575 1279 m 1575
 1284 l s 1575 1284 m 1575 1290 l s 1575 1290 m 1575 1296 l s 1575 1296 m 1576
 1302 l s 1576 1302 m 1576 1308 l s 1576 1308 m 1576 1314 l s 1576 1314 m 1576
 1320 l s 1576 1320 m 1576 1326 l s 1576 1326 m 1576 1332 l s 1576 1332 m 1577
 1338 l s 1577 1338 m 1577 1344 l s 1577 1344 m 1577 1350 l s 1577 1350 m 1577
 1351 l s 1577 1351 m 1577 1356 l s 1577 1356 m 1577 1362 l s 1577 1362 m 1577
 1367 l s 1577 1367 m 1577 1373 l s 1577 1373 m 1577 1379 l s 1577 1379 m 1578
 1385 l s 1578 1385 m 1578 1391 l s 1578 1391 m 1578 1397 l s 1578 1397 m 1578
 1403 l s 1578 1403 m 1578 1409 l s 1578 1409 m 1578 1415 l s 1578 1415 m 1578
 1421 l s 1578 1421 m 1578 1427 l s 1578 1427 m 1578 1433 l s 1578 1433 m 1578
 1439 l s 1578 1439 m 1578 1445 l s 1578 1445 m 1579 1450 l s 1579 1450 m 1579
 1456 l s 1579 1456 m 1579 1462 l s 1579 1462 m 1579 1468 l s 1579 1468 m 1579
 1474 l s 1579 1474 m 1579 1480 l s 1579 1480 m 1579 1486 l s 1579 1486 m 1579
 1492 l s 1579 1492 m 1579 1498 l s 1579 1498 m 1579 1504 l s 1579 1504 m 1579
 1510 l s 1579 1510 m 1579 1516 l s 1579 1516 m 1579 1522 l s 1579 1522 m 1579
 1528 l s 1579 1528 m 1579 1533 l s 1579 1533 m 1579 1539 l s 1579 1539 m 1579
 1545 l s 1579 1545 m 1579 1551 l s 1579 1551 m 1579 1557 l s 1579 1557 m 1579
 1563 l s 1579 1563 m 1579 1569 l s 1579 1569 m 1579 1575 l s 1579 1575 m 1579
 1581 l s 1579 1581 m 1579 1587 l s 1579 1587 m 1579 1593 l s 1579 1593 m 1579
 1599 l s 1579 1599 m 1579 1605 l s 1579 1605 m 1579 1611 l s 1579 1611 m 1579
 1616 l s 1579 1616 m 1579 1622 l s 1579 1622 m 1579 1628 l s 1579 1628 m 1579
 1634 l s 1579 1634 m 1579 1640 l s 1579 1640 m 1579 1646 l s 1579 1646 m 1579
 1652 l s 1579 1652 m 1579 1658 l s 1579 1658 m 1579 1664 l s 1579 1664 m 1579
 1670 l s 1579 1670 m 1579 1676 l s 1579 1676 m 1579 1682 l s 1579 1682 m 1579
 1688 l s 1579 1688 m 1579 1694 l s 1579 1694 m 1578 1699 l s 1578 1699 m 1578
 1705 l s 1578 1705 m 1578 1711 l s 1578 1711 m 1578 1717 l s 1578 1717 m 1578
 1723 l s 1578 1723 m 1578 1729 l s 1578 1729 m 1578 1735 l s 1578 1735 m 1578
 1741 l s 1578 1741 m 1578 1747 l s 1578 1747 m 1578 1753 l s 1578 1753 m 1578
 1759 l s 1578 1759 m 1577 1765 l s 1577 1765 m 1577 1771 l s 1577 1771 m 1577
 1777 l s 1577 1777 m 1577 1782 l s 1577 1782 m 1577 1788 l s 1577 1793 m 1577
 1794 l s 1577 1788 m 1577 1793 l s 1577 1794 m 1577 1800 l s 1577 1800 m 1577
 1806 l s 1577 1806 m 1576 1812 l s 1576 1812 m 1576 1818 l s 1576 1818 m 1576
 1824 l s 1576 1824 m 1576 1830 l s 1576 1830 m 1576 1836 l s 1576 1836 m 1576
 1842 l s 1576 1842 m 1575 1848 l s 1575 1848 m 1575 1854 l s 1575 1854 m 1575
 1860 l s 1575 1860 m 1575 1865 l s 1575 1865 m 1575 1871 l s 1575 1871 m 1575
 1877 l s 1575 1877 m 1574 1883 l s 1574 1883 m 1574 1889 l s 1574 1889 m 1574
 1895 l s 1574 1895 m 1574 1901 l s 1574 1901 m 1574 1907 l s 1574 1907 m 1573
 1913 l s 1573 1913 m 1573 1919 l s 1573 1919 m 1573 1925 l s 1573 1925 m 1573
 1931 l s 1573 1931 m 1573 1937 l s 1573 1937 m 1572 1943 l s 1572 1943 m 1572
 1948 l s 1572 1948 m 1572 1954 l s 1572 1954 m 1572 1960 l s 1572 1960 m 1571
 1966 l s 1571 1966 m 1571 1972 l s 1571 1976 m 1571 1978 l s 1571 1972 m 1571
 1976 l s 1571 1978 m 1571 1984 l s 1571 1984 m 1570 1990 l s 227 1996 m 225
 1993 l s 1570 1990 m 1570 1996 l s 231 2001 m 227 1996 l s 232 2002 m 231 2001
 l s 1570 1996 m 1570 2002 l s 236 2008 m 232 2002 l s 1570 2002 m 1569 2008 l
s
 237 2009 m 236 2008 l s 241 2014 m 237 2009 l s 1569 2008 m 1569 2014 l s 243
 2016 m 241 2014 l s 246 2020 m 243 2016 l s 1569 2014 m 1569 2020 l s 249 2023
 m 246 2020 l s 251 2025 m 249 2023 l s 1569 2020 m 1569 2025 l s 255 2031 m
251
 2025 l s 256 2031 m 255 2031 l s 1569 2025 m 1568 2031 l s 261 2037 m 256 2031
 l s 1568 2031 m 1568 2037 l s 261 2038 m 261 2037 l s 266 2043 m 261 2038 l s
 1568 2037 m 1568 2043 l s 267 2045 m 266 2043 l s 271 2049 m 267 2045 l s 1568
 2043 m 1567 2049 l s 273 2052 m 271 2049 l s 276 2055 m 273 2052 l s 1567 2049
 m 1567 2055 l s 279 2059 m 276 2055 l s 281 2061 m 279 2059 l s 1567 2055 m
 1567 2061 l s 285 2066 m 281 2061 l s 286 2067 m 285 2066 l s 1567 2061 m 1566
 2067 l s 290 2072 m 286 2067 l s 291 2073 m 290 2072 l s 1566 2067 m 1566 2073
 l s 296 2079 m 291 2073 l s 1566 2073 m 1566 2079 l s 296 2079 m 296 2079 l s
 301 2085 m 296 2079 l s 1566 2079 m 1565 2085 l s 302 2086 m 301 2085 l s 307
 2091 m 302 2086 l s 1565 2085 m 1565 2091 l s 308 2092 m 307 2091 l s 312 2097
 m 308 2092 l s 1565 2092 m 1565 2097 l s 1565 2091 m 1565 2092 l s 314 2099 m
 312 2097 l s 317 2103 m 314 2099 l s 1565 2097 m 1564 2103 l s 320 2106 m 317
 2103 l s 323 2108 m 320 2106 l s 1564 2103 m 1564 2108 l s 326 2112 m 323 2108
 l s 328 2114 m 326 2112 l s 1564 2108 m 1564 2114 l s 332 2118 m 328 2114 l s
 334 2120 m 332 2118 l s 1564 2114 m 1563 2120 l s 338 2125 m 334 2120 l s 339
 2126 m 338 2125 l s 1563 2120 m 1563 2126 l s 344 2131 m 339 2126 l s 345 2132
 m 344 2131 l s 1563 2126 m 1562 2132 l s 350 2137 m 345 2132 l s 350 2138 m
350
 2137 l s 1562 2132 m 1562 2138 l s 356 2144 m 350 2138 l s 356 2144 m 356 2144
 l s 1562 2138 m 1562 2144 l s 362 2150 m 356 2144 l s 362 2150 m 362 2150 l s
 1562 2144 m 1561 2150 l s 367 2156 m 362 2150 l s 1561 2150 m 1561 2156 l s
368
 2156 m 367 2156 l s 373 2162 m 368 2156 l s 1561 2156 m 1560 2162 l s 373 2162
 m 373 2162 l s 379 2168 m 373 2162 l s 1560 2162 m 1560 2168 l s 379 2168 m
379
 2168 l s 385 2174 m 379 2168 l s 1560 2168 m 1560 2174 l s 385 2174 m 385 2174
 l s 390 2180 m 385 2174 l s 1560 2174 m 1559 2180 l s 391 2180 m 390 2180 l s
 396 2186 m 391 2180 l s 1559 2181 m 1559 2186 l s 1559 2180 m 1559 2181 l s
397
 2186 m 396 2186 l s 402 2191 m 397 2186 l s 1559 2186 m 1558 2191 l s 403 2192
 m 402 2191 l s 408 2197 m 403 2192 l s 1558 2191 m 1558 2197 l s 409 2198 m
408
 2197 l s 414 2203 m 409 2198 l s 1558 2197 m 1557 2203 l s 415 2204 m 414 2203
 l s 420 2209 m 415 2204 l s 1557 2203 m 1557 2209 l s 421 2210 m 420 2209 l s
 426 2215 m 421 2210 l s 1557 2209 m 1556 2215 l s 427 2216 m 426 2215 l s 432
 2221 m 427 2216 l s 1556 2215 m 1556 2221 l s 433 2222 m 432 2221 l s 438 2227
 m 433 2222 l s 1556 2221 m 1555 2227 l s 439 2228 m 438 2227 l s 444 2233 m
439
 2228 l s 1555 2227 m 1555 2233 l s 445 2234 m 444 2233 l s 450 2239 m 445 2234
 l s 1555 2233 m 1554 2239 l s 451 2239 m 450 2239 l s 456 2245 m 451 2239 l s
 1554 2239 m 1554 2245 l s 456 2245 m 456 2245 l s 462 2251 m 456 2245 l s 462
 2251 m 462 2251 l s 1554 2245 m 1553 2251 l s 468 2256 m 462 2251 l s 469 2257
 m 468 2256 l s 1553 2254 m 1553 2257 l s 1553 2251 m 1553 2254 l s 474 2262 m
 469 2257 l s 475 2263 m 474 2262 l s 1553 2257 m 1552 2263 l s 480 2268 m 475
 2263 l s 481 2269 m 480 2268 l s 1552 2263 m 1552 2269 l s 486 2273 m 481 2269
 l s 487 2274 m 486 2273 l s 1552 2269 m 1551 2274 l s 492 2279 m 487 2274 l s
 494 2280 m 492 2279 l s 1551 2274 m 1551 2280 l s 498 2285 m 494 2280 l s 500
 2286 m 498 2285 l s 1551 2280 m 1550 2286 l s 504 2290 m 500 2286 l s 506 2292
 m 504 2290 l s 1550 2286 m 1550 2292 l s 510 2296 m 506 2292 l s 512 2298 m
510
 2296 l s 1550 2292 m 1549 2298 l s 516 2301 m 512 2298 l s 519 2304 m 516 2301
 l s 1549 2298 m 1548 2304 l s 522 2307 m 519 2304 l s 525 2310 m 522 2307 l s
 1548 2304 m 1548 2310 l s 528 2312 m 525 2310 l s 532 2316 m 528 2312 l s 1547
 2316 m 1547 2316 l s 1548 2310 m 1547 2316 l s 534 2318 m 532 2316 l s 538
2322
 m 534 2318 l s 1547 2316 m 1547 2322 l s 539 2323 m 538 2322 l s 544 2328 m
539
 2323 l s 1547 2322 m 1546 2328 l s 545 2329 m 544 2328 l s 551 2334 m 545 2329
 l s 1546 2328 m 1545 2334 l s 551 2334 m 551 2334 l s 557 2340 m 551 2334 l s
 557 2340 m 557 2340 l s 1545 2334 m 1545 2340 l s 563 2345 m 557 2340 l s 564
 2346 m 563 2345 l s 1545 2340 m 1544 2346 l s 569 2350 m 564 2346 l s 570 2352
 m 569 2350 l s 1544 2346 m 1543 2352 l s 575 2356 m 570 2352 l s 577 2357 m
575
 2356 l s 1543 2352 m 1543 2357 l s 581 2361 m 577 2357 l s 583 2363 m 581 2361
 l s 1543 2357 m 1542 2363 l s 587 2366 m 583 2363 l s 590 2369 m 587 2366 l s
 1542 2363 m 1541 2369 l s 593 2372 m 590 2369 l s 597 2375 m 593 2372 l s 1541
 2370 m 1541 2375 l s 1541 2369 m 1541 2370 l s 599 2377 m 597 2375 l s 603
2381
 m 599 2377 l s 1541 2375 m 1540 2381 l s 605 2382 m 603 2381 l s 610 2387 m
605
 2382 l s 1540 2381 m 1539 2387 l s 611 2388 m 610 2387 l s 616 2393 m 611 2388
 l s 1539 2387 m 1538 2393 l s 617 2393 m 616 2393 l s 622 2398 m 617 2393 l s
 623 2399 m 622 2398 l s 1538 2393 m 1538 2399 l s 628 2404 m 623 2399 l s 630
 2405 m 628 2404 l s 1538 2399 m 1537 2405 l s 634 2409 m 630 2405 l s 636 2411
 m 634 2409 l s 1537 2405 m 1536 2411 l s 640 2414 m 636 2411 l s 643 2417 m
640
 2414 l s 1536 2411 m 1535 2417 l s 646 2419 m 643 2417 l s 650 2423 m 646 2419
 l s 1535 2417 m 1535 2423 l s 1535 2417 m 1535 2417 l s 652 2425 m 650 2423 l
s
 657 2429 m 652 2425 l s 1535 2423 m 1534 2429 l s 658 2430 m 657 2429 l s 663
 2435 m 658 2430 l s 1534 2429 m 1533 2435 l s 664 2435 m 663 2435 l s 670 2440
 m 664 2435 l s 670 2440 m 670 2440 l s 1533 2435 m 1532 2440 l s 676 2445 m
670
 2440 l s 677 2446 m 676 2445 l s 1532 2440 m 1531 2446 l s 682 2451 m 677 2446
 l s 684 2452 m 682 2451 l s 1531 2446 m 1530 2452 l s 688 2456 m 684 2452 l s
 690 2458 m 688 2456 l s 1530 2452 m 1530 2458 l s 850 692 m 854 689 l s 854
689
 m 858 686 l s 1362 686 m 1363 690 l s 1363 690 m 1364 692 l s 841 698 m 842
697
 l s 842 697 m 848 693 l s 848 693 m 850 692 l s 1364 692 m 1367 698 l s 833
704
 m 836 701 l s 836 701 m 841 698 l s 1367 698 m 1369 703 l s 1369 703 m 1369
704
 l s 824 709 m 830 706 l s 830 706 m 833 704 l s 1369 704 m 1372 709 l s 816
715
 m 818 714 l s 818 714 m 824 710 l s 824 710 m 824 709 l s 1372 709 m 1374 715
l
 s 808 721 m 812 718 l s 812 718 m 816 715 l s 1374 715 m 1375 718 l s 1375 718
 m 1376 721 l s 800 727 m 800 727 l s 800 727 m 806 723 l s 806 723 m 808 721 l
 s 1376 721 m 1379 727 l s 792 733 m 794 731 l s 794 731 m 800 727 l s 1379 727
 m 1381 733 l s 784 739 m 788 736 l s 788 736 m 792 733 l s 1381 733 m 1381 734
 l s 1381 734 m 1383 739 l s 776 745 m 777 745 l s 777 745 m 783 740 l s 783
740
 m 784 739 l s 1383 739 m 1385 745 l s 768 751 m 771 749 l s 771 749 m 776 745
l
 s 1385 745 m 1387 751 l s 760 757 m 765 754 l s 765 754 m 768 751 l s 1387 751
 m 1387 752 l s 1387 752 m 1389 757 l s 752 763 m 753 763 l s 753 763 m 759 758
 l s 759 758 m 760 757 l s 1389 757 m 1391 763 l s 745 769 m 747 767 l s 747
767
 m 752 763 l s 1391 763 m 1393 769 l s 737 775 m 741 772 l s 741 772 m 745 769
l
 s 1393 769 m 1393 771 l s 1393 771 m 1394 775 l s 730 781 m 735 776 l s 735
776
 m 737 775 l s 1394 775 m 1396 781 l s 722 787 m 723 786 l s 723 786 m 729 781
l
 s 729 781 m 730 781 l s 1396 781 m 1398 787 l s 714 792 m 717 790 l s 717 790
m
 722 787 l s 1398 787 m 1399 791 l s 1399 791 m 1399 792 l s 707 798 m 711 795
l
 s 711 795 m 714 792 l s 1399 792 m 1401 798 l s 700 804 m 705 800 l s 705 800
m
 707 798 l s 1401 798 m 1403 804 l s 692 810 m 694 809 l s 694 809 m 700 804 l
s
 700 804 m 700 804 l s 1403 804 m 1404 810 l s 685 816 m 688 814 l s 688 814 m
 692 810 l s 1404 810 m 1405 813 l s 1405 813 m 1406 816 l s 678 822 m 682 819
l
 s 682 819 m 685 816 l s 1406 816 m 1407 822 l s 670 828 m 676 824 l s 676 824
m
 678 822 l s 1407 822 m 1409 828 l s 663 834 m 664 833 l s 664 833 m 670 828 l
s
 670 828 m 670 828 l s 1409 828 m 1410 834 l s 656 840 m 658 838 l s 658 838 m
 663 834 l s 1410 834 m 1411 838 l s 1411 838 m 1411 840 l s 649 846 m 652 843
l
 s 652 843 m 656 840 l s 1411 840 m 1413 846 l s 642 852 m 646 848 l s 646 848
m
 649 846 l s 1413 846 m 1414 852 l s 635 858 m 640 853 l s 640 853 m 642 852 l
s
 1414 852 m 1415 858 l s 628 864 m 628 863 l s 628 863 m 634 858 l s 634 858 m
 635 858 l s 1415 858 m 1417 864 l s 621 870 m 622 868 l s 622 868 m 628 864 l
s
 1417 864 m 1417 864 l s 1417 864 m 1418 870 l s 614 875 m 617 873 l s 617 873
m
 621 870 l s 1418 870 m 1419 875 l s 607 881 m 611 878 l s 611 878 m 614 875 l
s
 1419 875 m 1420 881 l s 600 887 m 605 883 l s 605 883 m 607 881 l s 1420 881 m
 1421 887 l s 593 893 m 599 888 l s 599 888 m 600 887 l s 1421 887 m 1423 893 l
 s 586 899 m 587 899 l s 587 899 m 593 894 l s 593 894 m 593 893 l s 1423 893 m
 1423 894 l s 1423 894 m 1424 899 l s 580 905 m 581 904 l s 581 904 m 586 899 l
 s 1424 899 m 1425 905 l s 573 911 m 575 909 l s 575 909 m 580 905 l s 1425 905
 m 1426 911 l s 566 917 m 569 915 l s 569 915 m 573 911 l s 1426 911 m 1427 917
 l s 560 923 m 563 920 l s 563 920 m 566 917 l s 1427 917 m 1428 923 l s 553
929
 m 557 925 l s 557 925 m 560 923 l s 1428 923 m 1429 926 l s 1429 926 m 1429
929
 l s 547 935 m 551 931 l s 551 931 m 553 929 l s 1429 929 m 1430 935 l s 540
941
 m 545 936 l s 545 936 m 547 935 l s 1430 935 m 1431 941 l s 534 947 m 539 941
l
 s 539 941 m 540 941 l s 1431 941 m 1432 947 l s 527 953 m 528 952 l s 528 952
m
 534 947 l s 534 947 m 534 947 l s 1432 947 m 1433 953 l s 521 958 m 522 958 l
s
 522 958 m 527 953 l s 1433 953 m 1434 958 l s 515 964 m 516 963 l s 516 963 m
 521 958 l s 1434 958 m 1435 962 l s 1435 962 m 1435 964 l s 508 970 m 510 969
l
 s 510 969 m 515 964 l s 1435 964 m 1436 970 l s 502 976 m 504 975 l s 504 975
m
 508 970 l s 1436 970 m 1437 976 l s 496 982 m 498 980 l s 498 980 m 502 976 l
s
 1437 976 m 1438 982 l s 490 988 m 492 986 l s 492 986 m 496 982 l s 1438 982 m
 1438 988 l s 484 994 m 486 992 l s 486 992 m 490 988 l s 1438 988 m 1439 994 l
 s 478 1000 m 480 997 l s 480 997 m 484 994 l s 1439 994 m 1440 1000 l s 472
 1006 m 474 1003 l s 474 1003 m 478 1000 l s 1440 1000 m 1441 1003 l s 1441
1003
 m 1441 1006 l s 466 1012 m 468 1009 l s 468 1009 m 472 1006 l s 1441 1006 m
 1442 1012 l s 460 1018 m 462 1015 l s 462 1015 m 466 1012 l s 1442 1012 m 1443
 1018 l s 454 1024 m 456 1021 l s 456 1021 m 460 1018 l s 1443 1018 m 1443 1024
 l s 448 1030 m 451 1027 l s 451 1027 m 454 1024 l s 1443 1024 m 1444 1030 l s
 442 1036 m 445 1033 l s 445 1033 m 448 1030 l s 1444 1030 m 1445 1036 l s 436
 1041 m 439 1039 l s 439 1039 m 442 1036 l s 1445 1036 m 1446 1041 l s 431 1047
 m 433 1045 l s 433 1045 m 436 1041 l s 1446 1041 m 1446 1047 l s 425 1053 m
427
 1051 l s 427 1051 m 431 1047 l s 1446 1047 m 1446 1049 l s 1446 1049 m 1447
 1053 l s 419 1059 m 421 1057 l s 421 1057 m 425 1053 l s 1447 1053 m 1448 1059
 l s 414 1065 m 415 1064 l s 415 1064 m 419 1059 l s 1448 1059 m 1448 1065 l s
 408 1071 m 409 1070 l s 409 1070 m 414 1065 l s 1448 1065 m 1449 1071 l s 403
 1077 m 403 1076 l s 403 1076 m 408 1071 l s 1449 1071 m 1450 1077 l s 397 1083
 m 397 1083 l s 397 1083 m 403 1077 l s 1450 1077 m 1450 1083 l s 392 1089 m
397
 1083 l s 1450 1083 m 1451 1089 l s 386 1095 m 391 1089 l s 391 1089 m 392 1089
 l s 1451 1089 m 1452 1095 l s 381 1101 m 385 1096 l s 385 1096 m 386 1095 l s
 1452 1095 m 1452 1101 l s 376 1107 m 379 1103 l s 379 1103 m 381 1101 l s 1452
 1101 m 1452 1103 l s 1452 1103 m 1453 1107 l s 371 1113 m 373 1109 l s 373
1109
 m 376 1107 l s 1453 1107 m 1453 1113 l s 365 1119 m 368 1116 l s 368 1116 m
371
 1113 l s 1453 1113 m 1454 1119 l s 360 1124 m 362 1123 l s 362 1123 m 365 1119
 l s 1454 1119 m 1454 1124 l s 355 1130 m 356 1130 l s 356 1130 m 360 1124 l s
 1454 1124 m 1455 1130 l s 350 1136 m 355 1130 l s 1455 1130 m 1456 1136 l s
345
 1142 m 350 1137 l s 350 1137 m 350 1136 l s 1456 1136 m 1456 1142 l s 341 1148
 m 344 1144 l s 344 1144 m 345 1142 l s 1456 1142 m 1457 1148 l s 336 1154 m
338
 1151 l s 338 1151 m 341 1148 l s 1457 1148 m 1457 1154 l s 331 1160 m 332 1159
 l s 332 1159 m 336 1154 l s 1457 1154 m 1458 1160 l s 326 1166 m 331 1160 l s
 1458 1160 m 1458 1166 l s 321 1172 m 326 1166 l s 326 1166 m 326 1166 l s 1458
 1166 m 1458 1167 l s 1458 1167 m 1459 1172 l s 317 1178 m 320 1174 l s 320
1174
 m 321 1172 l s 1459 1172 m 1459 1178 l s 312 1184 m 314 1181 l s 314 1181 m
317
 1178 l s 1459 1178 m 1460 1184 l s 308 1190 m 308 1189 l s 308 1189 m 312 1184
 l s 1460 1184 m 1460 1190 l s 303 1196 m 308 1190 l s 1460 1190 m 1461 1196 l
s
 299 1201 m 302 1197 l s 302 1197 m 303 1196 l s 1461 1196 m 1461 1201 l s 295
 1207 m 296 1205 l s 296 1205 m 299 1201 l s 1461 1201 m 1461 1207 l s 290 1213
 m 290 1213 l s 290 1213 m 295 1207 l s 1461 1207 m 1462 1213 l s 286 1219 m
290
 1213 l s 1462 1213 m 1462 1219 l s 282 1225 m 285 1222 l s 285 1222 m 286 1219
 l s 1462 1219 m 1463 1225 l s 278 1231 m 279 1230 l s 279 1230 m 282 1225 l s
 1463 1225 m 1463 1231 l s 274 1237 m 278 1231 l s 1463 1231 m 1463 1237 l s
270
 1243 m 273 1239 l s 273 1239 m 274 1237 l s 1463 1237 m 1464 1243 l s 266 1249
 m 267 1248 l s 267 1248 m 270 1243 l s 1464 1243 m 1464 1249 l s 262 1255 m
266
 1249 l s 1464 1249 m 1464 1249 l s 1464 1249 m 1465 1255 l s 258 1261 m 261
 1257 l s 261 1257 m 262 1255 l s 1465 1255 m 1465 1261 l s 255 1267 m 255 1266
 l s 255 1266 m 258 1261 l s 1465 1261 m 1465 1267 l s 251 1273 m 255 1267 l s
 1465 1267 m 1466 1273 l s 247 1279 m 249 1276 l s 249 1276 m 251 1273 l s 1466
 1273 m 1466 1279 l s 244 1284 m 247 1279 l s 1466 1279 m 1466 1284 l s 240
1290
 m 243 1286 l s 243 1286 m 244 1284 l s 1466 1284 m 1467 1290 l s 237 1296 m
237
 1296 l s 237 1296 m 240 1290 l s 1467 1290 m 1467 1296 l s 234 1302 m 237 1296
 l s 1467 1296 m 1467 1302 l s 230 1308 m 231 1307 l s 231 1307 m 234 1302 l s
 1467 1302 m 1468 1308 l s 227 1314 m 230 1308 l s 1468 1308 m 1468 1314 l s
225
 1317 m 227 1314 l s 1468 1314 m 1468 1320 l s 1468 1320 m 1468 1326 l s 1468
 1326 m 1469 1332 l s 1469 1332 m 1469 1338 l s 1469 1338 m 1469 1344 l s 1469
 1344 m 1469 1350 l s 1469 1350 m 1470 1356 l s 1470 1356 m 1470 1362 l s 1470
 1362 m 1470 1367 l s 1470 1367 m 1470 1368 l s 1470 1368 m 1470 1373 l s 1470
 1373 m 1471 1379 l s 1471 1379 m 1471 1385 l s 1471 1385 m 1471 1391 l s 1471
 1391 m 1471 1397 l s 1471 1397 m 1471 1403 l s 1471 1403 m 1472 1409 l s 1472
 1409 m 1472 1415 l s 1472 1415 m 1472 1421 l s 1472 1421 m 1472 1427 l s 1472
 1427 m 1472 1433 l s 1472 1433 m 1472 1439 l s 1472 1439 m 1472 1445 l s 1472
 1445 m 1473 1450 l s 1473 1450 m 1473 1456 l s 1473 1456 m 1473 1462 l s 1473
 1462 m 1473 1468 l s 1473 1468 m 1473 1474 l s 1473 1474 m 1473 1480 l s 1473
 1480 m 1473 1486 l s 1473 1486 m 1473 1492 l s 1473 1492 m 1473 1498 l s 1473
 1498 m 1473 1504 l s 1473 1504 m 1474 1510 l s 1474 1510 m 1474 1516 l s 1474
 1516 m 1474 1522 l s 1474 1522 m 1474 1528 l s 1474 1528 m 1474 1533 l s 1474
 1533 m 1474 1539 l s 1474 1539 m 1474 1545 l s 1474 1545 m 1474 1551 l s 1474
 1551 m 1474 1557 l s 1474 1557 m 1474 1563 l s 1474 1563 m 1474 1569 l s 1474
 1569 m 1474 1575 l s 1474 1575 m 1474 1581 l s 1474 1581 m 1474 1587 l s 1474
 1587 m 1474 1593 l s 1474 1593 m 1474 1599 l s 1474 1599 m 1474 1605 l s 1474
 1605 m 1474 1611 l s 1474 1611 m 1474 1616 l s 1474 1616 m 1474 1622 l s 1474
 1622 m 1474 1628 l s 1474 1628 m 1474 1634 l s 1474 1634 m 1473 1640 l s 1473
 1640 m 1473 1646 l s 1473 1646 m 1473 1652 l s 1473 1652 m 1473 1658 l s 1473
 1658 m 1473 1664 l s 1473 1664 m 1473 1670 l s 1473 1670 m 1473 1676 l s 1473
 1676 m 1473 1682 l s 1473 1682 m 1473 1688 l s 1473 1688 m 1473 1694 l s 1473
 1694 m 1472 1699 l s 1472 1699 m 1472 1705 l s 1472 1705 m 1472 1711 l s 1472
 1711 m 1472 1717 l s 1472 1717 m 1472 1723 l s 1472 1723 m 1472 1729 l s 1472
 1729 m 1472 1735 l s 1472 1735 m 1471 1741 l s 1471 1741 m 1471 1747 l s 1471
 1747 m 1471 1753 l s 1471 1753 m 1471 1759 l s 1471 1759 m 1471 1765 l s 1471
 1765 m 1470 1771 l s 1470 1776 m 1470 1777 l s 1470 1771 m 1470 1776 l s 1470
 1777 m 1470 1782 l s 1470 1782 m 1470 1788 l s 1470 1788 m 1469 1794 l s 1469
 1794 m 1469 1800 l s 1469 1800 m 1469 1806 l s 1469 1806 m 1469 1812 l s 1469
 1812 m 1468 1818 l s 1468 1818 m 1468 1824 l s 227 1830 m 225 1827 l s 1468
 1824 m 1468 1830 l s 230 1836 m 227 1830 l s 1468 1830 m 1468 1836 l s 231
1837
 m 230 1836 l s 234 1842 m 231 1837 l s 1468 1836 m 1467 1842 l s 237 1848 m
234
 1842 l s 1467 1842 m 1467 1848 l s 237 1848 m 237 1848 l s 240 1854 m 237 1848
 l s 1467 1848 m 1467 1854 l s 243 1858 m 240 1854 l s 244 1860 m 243 1858 l s
 1467 1854 m 1466 1860 l s 247 1865 m 244 1860 l s 1466 1860 m 1466 1865 l s
249
 1868 m 247 1865 l s 251 1871 m 249 1868 l s 1466 1865 m 1466 1871 l s 255 1877
 m 251 1871 l s 1466 1871 m 1465 1877 l s 255 1878 m 255 1877 l s 258 1883 m
255
 1878 l s 1465 1877 m 1465 1883 l s 261 1887 m 258 1883 l s 262 1889 m 261 1887
 l s 1465 1883 m 1465 1889 l s 266 1895 m 262 1889 l s 1464 1895 m 1464 1895 l
s
 1465 1889 m 1464 1895 l s 267 1896 m 266 1895 l s 270 1901 m 267 1896 l s 1464
 1895 m 1464 1901 l s 273 1905 m 270 1901 l s 274 1907 m 273 1905 l s 1464 1901
 m 1463 1907 l s 278 1913 m 274 1907 l s 1463 1907 m 1463 1913 l s 279 1914 m
 278 1913 l s 282 1919 m 279 1914 l s 1463 1913 m 1463 1919 l s 285 1922 m 282
 1919 l s 286 1925 m 285 1922 l s 1463 1919 m 1462 1925 l s 290 1931 m 286 1925
 l s 1462 1925 m 1462 1931 l s 290 1931 m 290 1931 l s 295 1937 m 290 1931 l s
 1462 1931 m 1461 1937 l s 296 1939 m 295 1937 l s 299 1943 m 296 1939 l s 1461
 1937 m 1461 1943 l s 302 1947 m 299 1943 l s 303 1948 m 302 1947 l s 1461 1943
 m 1461 1948 l s 308 1954 m 303 1948 l s 1461 1948 m 1460 1954 l s 308 1955 m
 308 1954 l s 312 1960 m 308 1955 l s 1460 1954 m 1460 1960 l s 314 1963 m 312
 1960 l s 317 1966 m 314 1963 l s 1460 1960 m 1459 1966 l s 320 1970 m 317 1966
 l s 321 1972 m 320 1970 l s 1459 1966 m 1459 1972 l s 326 1978 m 321 1972 l s
 326 1978 m 326 1978 l s 1458 1977 m 1458 1978 l s 1459 1972 m 1458 1977 l s
331
 1984 m 326 1978 l s 1458 1978 m 1458 1984 l s 332 1985 m 331 1984 l s 336 1990
 m 332 1985 l s 1458 1984 m 1457 1990 l s 338 1993 m 336 1990 l s 341 1996 m
338
 1993 l s 1457 1990 m 1457 1996 l s 344 2000 m 341 1996 l s 345 2002 m 344 2000
 l s 1457 1996 m 1456 2002 l s 350 2007 m 345 2002 l s 350 2008 m 350 2007 l s
 1456 2002 m 1456 2008 l s 355 2014 m 350 2008 l s 1456 2008 m 1455 2014 l s
356
 2014 m 355 2014 l s 360 2020 m 356 2014 l s 1455 2014 m 1454 2020 l s 362 2021
 m 360 2020 l s 365 2025 m 362 2021 l s 1454 2020 m 1454 2025 l s 368 2028 m
365
 2025 l s 371 2031 m 368 2028 l s 1454 2025 m 1453 2031 l s 373 2035 m 371 2031
 l s 376 2037 m 373 2035 l s 1453 2031 m 1453 2037 l s 379 2041 m 376 2037 l s
 381 2043 m 379 2041 l s 1452 2041 m 1452 2043 l s 1453 2037 m 1452 2041 l s
385
 2048 m 381 2043 l s 386 2049 m 385 2048 l s 1452 2043 m 1452 2049 l s 391 2055
 m 386 2049 l s 392 2055 m 391 2055 l s 1452 2049 m 1451 2055 l s 397 2061 m
392
 2055 l s 1451 2055 m 1450 2061 l s 397 2061 m 397 2061 l s 403 2067 m 397 2061
 l s 1450 2061 m 1450 2067 l s 403 2068 m 403 2067 l s 408 2073 m 403 2068 l s
 1450 2067 m 1449 2073 l s 409 2074 m 408 2073 l s 414 2079 m 409 2074 l s 1449
 2073 m 1448 2079 l s 415 2080 m 414 2079 l s 419 2085 m 415 2080 l s 1448 2079
 m 1448 2085 l s 421 2087 m 419 2085 l s 425 2091 m 421 2087 l s 1448 2085 m
 1447 2091 l s 427 2093 m 425 2091 l s 431 2097 m 427 2093 l s 1446 2095 m 1446
 2097 l s 1447 2091 m 1446 2095 l s 433 2099 m 431 2097 l s 436 2103 m 433 2099
 l s 1446 2097 m 1446 2103 l s 439 2105 m 436 2103 l s 442 2108 m 439 2105 l s
 1446 2103 m 1445 2108 l s 445 2111 m 442 2108 l s 448 2114 m 445 2111 l s 1445
 2108 m 1444 2114 l s 451 2117 m 448 2114 l s 454 2120 m 451 2117 l s 1444 2114
 m 1443 2120 l s 456 2123 m 454 2120 l s 460 2126 m 456 2123 l s 1443 2120 m
 1443 2126 l s 462 2129 m 460 2126 l s 466 2132 m 462 2129 l s 1443 2126 m 1442
 2132 l s 468 2135 m 466 2132 l s 472 2138 m 468 2135 l s 1442 2132 m 1441 2138
 l s 474 2141 m 472 2138 l s 478 2144 m 474 2141 l s 1441 2141 m 1440 2144 l s
 1441 2138 m 1441 2141 l s 480 2147 m 478 2144 l s 484 2150 m 480 2147 l s 1440
 2144 m 1439 2150 l s 486 2152 m 484 2150 l s 490 2156 m 486 2152 l s 1439 2150
 m 1438 2156 l s 492 2158 m 490 2156 l s 496 2162 m 492 2158 l s 1438 2156 m
 1438 2162 l s 498 2164 m 496 2162 l s 502 2168 m 498 2164 l s 1438 2162 m 1437
 2168 l s 504 2169 m 502 2168 l s 508 2174 m 504 2169 l s 1437 2168 m 1436 2174
 l s 510 2175 m 508 2174 l s 515 2180 m 510 2175 l s 1436 2174 m 1435 2180 l s
 516 2181 m 515 2180 l s 521 2186 m 516 2181 l s 1435 2182 m 1434 2186 l s 1435
 2180 m 1435 2182 l s 522 2186 m 521 2186 l s 527 2191 m 522 2186 l s 1434 2186
 m 1433 2191 l s 528 2192 m 527 2191 l s 534 2197 m 528 2192 l s 534 2197 m 534
 2197 l s 1433 2191 m 1432 2197 l s 539 2203 m 534 2197 l s 540 2203 m 539 2203
 l s 1432 2197 m 1431 2203 l s 545 2208 m 540 2203 l s 547 2209 m 545 2208 l s
 1431 2203 m 1430 2209 l s 551 2213 m 547 2209 l s 553 2215 m 551 2213 l s 1430
 2209 m 1429 2215 l s 557 2219 m 553 2215 l s 560 2221 m 557 2219 l s 1429 2218
 m 1428 2221 l s 1429 2215 m 1429 2218 l s 563 2224 m 560 2221 l s 566 2227 m
 563 2224 l s 1428 2221 m 1427 2227 l s 569 2229 m 566 2227 l s 573 2233 m 569
 2229 l s 1427 2227 m 1426 2233 l s 575 2235 m 573 2233 l s 580 2239 m 575 2235
 l s 1426 2233 m 1425 2239 l s 581 2240 m 580 2239 l s 586 2245 m 581 2240 l s
 1425 2239 m 1424 2245 l s 587 2245 m 586 2245 l s 593 2250 m 587 2245 l s 593
 2251 m 593 2250 l s 1423 2250 m 1423 2251 l s 1424 2245 m 1423 2250 l s 599
 2256 m 593 2251 l s 600 2257 m 599 2256 l s 1423 2251 m 1421 2257 l s 605 2261
 m 600 2257 l s 607 2263 m 605 2261 l s 1421 2257 m 1420 2263 l s 611 2266 m
607
 2263 l s 614 2269 m 611 2266 l s 1420 2263 m 1419 2269 l s 617 2271 m 614 2269
 l s 621 2274 m 617 2271 l s 1419 2269 m 1418 2274 l s 622 2276 m 621 2274 l s
 628 2280 m 622 2276 l s 1417 2280 m 1417 2280 l s 1418 2274 m 1417 2280 l s
628
 2281 m 628 2280 l s 634 2286 m 628 2281 l s 635 2286 m 634 2286 l s 1417 2280
m
 1415 2286 l s 640 2291 m 635 2286 l s 642 2292 m 640 2291 l s 1415 2286 m 1414
 2292 l s 646 2296 m 642 2292 l s 649 2298 m 646 2296 l s 1414 2292 m 1413 2298
 l s 652 2301 m 649 2298 l s 656 2304 m 652 2301 l s 1413 2298 m 1411 2304 l s
 658 2306 m 656 2304 l s 663 2310 m 658 2306 l s 1411 2306 m 1410 2310 l s 1411
 2304 m 1411 2306 l s 664 2311 m 663 2310 l s 670 2316 m 664 2311 l s 670 2316
m
 670 2316 l s 1410 2310 m 1409 2316 l s 676 2320 m 670 2316 l s 678 2322 m 676
 2320 l s 1409 2316 m 1407 2322 l s 682 2325 m 678 2322 l s 685 2328 m 682 2325
 l s 1407 2322 m 1406 2328 l s 688 2330 m 685 2328 l s 692 2334 m 688 2330 l s
 1405 2331 m 1404 2334 l s 1406 2328 m 1405 2331 l s 694 2335 m 692 2334 l s
700
 2340 m 694 2335 l s 700 2340 m 700 2340 l s 1404 2334 m 1403 2340 l s 705 2344
 m 700 2340 l s 707 2346 m 705 2344 l s 1403 2340 m 1401 2346 l s 711 2349 m
707
 2346 l s 714 2352 m 711 2349 l s 1401 2346 m 1399 2352 l s 717 2354 m 714 2352
 l s 722 2357 m 717 2354 l s 1399 2353 m 1398 2357 l s 1399 2352 m 1399 2353 l
s
 723 2358 m 722 2357 l s 729 2363 m 723 2358 l s 729 2363 m 729 2363 l s 1398
 2357 m 1396 2363 l s 735 2368 m 729 2363 l s 737 2369 m 735 2368 l s 1396 2363
 m 1394 2369 l s 741 2372 m 737 2369 l s 745 2375 m 741 2372 l s 1393 2373 m
 1393 2375 l s 1394 2369 m 1393 2373 l s 747 2377 m 745 2375 l s 752 2381 m 747
 2377 l s 1393 2375 m 1391 2381 l s 753 2381 m 752 2381 l s 759 2386 m 753 2381
 l s 760 2387 m 759 2386 l s 1391 2381 m 1389 2387 l s 765 2391 m 760 2387 l s
 768 2393 m 765 2391 l s 1387 2392 m 1387 2393 l s 1389 2387 m 1387 2392 l s
771
 2395 m 768 2393 l s 776 2399 m 771 2395 l s 1387 2393 m 1385 2399 l s 777 2399
 m 776 2399 l s 783 2404 m 777 2399 l s 784 2405 m 783 2404 l s 1385 2399 m
1383
 2405 l s 788 2408 m 784 2405 l s 792 2411 m 788 2408 l s 1381 2410 m 1381 2411
 l s 1383 2405 m 1381 2410 l s 794 2413 m 792 2411 l s 800 2417 m 794 2413 l s
 1381 2411 m 1379 2417 l s 800 2417 m 800 2417 l s 806 2421 m 800 2417 l s 808
 2423 m 806 2421 l s 1379 2417 m 1376 2423 l s 812 2426 m 808 2423 l s 816 2429
 m 812 2426 l s 1375 2426 m 1374 2429 l s 1376 2423 m 1375 2426 l s 818 2430 m
 816 2429 l s 824 2434 m 818 2430 l s 824 2435 m 824 2434 l s 1374 2429 m 1372
 2435 l s 830 2438 m 824 2435 l s 833 2440 m 830 2438 l s 1372 2435 m 1369 2440
 l s 836 2443 m 833 2440 l s 841 2446 m 836 2443 l s 1369 2441 m 1367 2446 l s
 1369 2440 m 1369 2441 l s 842 2447 m 841 2446 l s 848 2451 m 842 2447 l s 850
 2452 m 848 2451 l s 1367 2446 m 1364 2452 l s 854 2455 m 850 2452 l s 858 2458
 m 854 2455 l s 1363 2454 m 1362 2458 l s 1364 2452 m 1363 2454 l s 436 692 m
 439 689 l s 439 689 m 442 686 l s 1778 686 m 1778 692 l s 430 698 m 433 695 l
s
 433 695 m 436 692 l s 1778 692 m 1778 698 l s 424 704 m 427 701 l s 427 701 m
 430 698 l s 1778 698 m 1778 704 l s 418 709 m 421 707 l s 421 707 m 424 704 l
s
 1778 704 m 1778 707 l s 1778 707 m 1778 709 l s 412 715 m 415 712 l s 415 712
m
 418 709 l s 1778 709 m 1779 715 l s 406 721 m 409 718 l s 409 718 m 412 715 l
s
 1779 715 m 1779 721 l s 400 727 m 403 724 l s 403 724 m 406 721 l s 1779 721 m
 1779 727 l s 394 733 m 397 730 l s 397 730 m 400 727 l s 1779 727 m 1779 733 l
 s 388 739 m 391 736 l s 391 736 m 394 733 l s 1779 733 m 1779 739 l s 382 745
m
 385 741 l s 385 741 m 388 739 l s 1779 739 m 1779 745 l s 376 751 m 379 747 l
s
 379 747 m 382 745 l s 1779 745 m 1779 751 l s 370 757 m 373 753 l s 373 753 m
 376 751 l s 1779 751 m 1779 757 l s 364 763 m 368 759 l s 368 759 m 370 757 l
s
 1779 757 m 1779 763 l s 358 769 m 362 765 l s 362 765 m 364 763 l s 1779 763 m
 1780 769 l s 352 775 m 356 771 l s 356 771 m 358 769 l s 1780 769 m 1780 775 l
 s 346 781 m 350 777 l s 350 777 m 352 775 l s 1780 775 m 1780 781 l s 340 787
m
 344 782 l s 344 782 m 346 781 l s 1780 781 m 1780 787 l s 334 792 m 338 788 l
s
 338 788 m 340 787 l s 1780 787 m 1780 792 l s 328 798 m 332 794 l s 332 794 m
 334 792 l s 1780 792 m 1780 798 l s 322 804 m 326 800 l s 326 800 m 328 798 l
s
 1780 798 m 1780 804 l s 316 810 m 320 806 l s 320 806 m 322 804 l s 1780 804 m
 1780 810 l s 310 816 m 314 812 l s 314 812 m 316 810 l s 1780 810 m 1780 816 l
 s 304 822 m 308 818 l s 308 818 m 310 816 l s 1780 816 m 1781 822 l s 298 828
m
 302 824 l s 302 824 m 304 822 l s 1781 822 m 1781 828 l s 292 834 m 296 830 l
s
 296 830 m 298 828 l s 1781 828 m 1781 834 l s 286 840 m 290 836 l s 290 836 m
 292 834 l s 1781 834 m 1781 840 l s 281 846 m 285 842 l s 285 842 m 286 840 l
s
 1781 840 m 1781 846 l s 275 852 m 279 848 l s 279 848 m 281 846 l s 1781 846 m
 1781 852 l s 269 858 m 273 854 l s 273 854 m 275 852 l s 1781 852 m 1781 858 l
 s 263 864 m 267 860 l s 267 860 m 269 858 l s 1781 858 m 1781 864 l s 257 870
m
 261 866 l s 261 866 m 263 864 l s 1781 864 m 1781 870 l s 251 875 m 255 872 l
s
 255 872 m 257 870 l s 1781 870 m 1781 875 l s 246 881 m 249 878 l s 249 878 m
 251 875 l s 1781 875 m 1781 881 l s 240 887 m 243 884 l s 243 884 m 246 881 l
s
 1781 881 m 1782 887 l s 234 893 m 237 890 l s 237 890 m 240 887 l s 1782 887 m
 1782 893 l s 228 899 m 231 896 l s 231 896 m 234 893 l s 1782 893 m 1782 899 l
 s 225 903 m 228 899 l s 1782 899 m 1782 905 l s 1782 905 m 1782 911 l s 1782
 911 m 1782 917 l s 1782 917 m 1782 923 l s 1782 923 m 1782 929 l s 1782 929 m
 1782 935 l s 1782 935 m 1782 941 l s 1782 941 m 1782 947 l s 1782 947 m 1782
 953 l s 1782 953 m 1783 958 l s 1783 958 m 1783 964 l s 1783 964 m 1783 970 l
s
 1783 970 m 1783 976 l s 1783 976 m 1783 982 l s 1783 982 m 1783 988 l s 1783
 988 m 1783 994 l s 1783 994 m 1783 1000 l s 1783 1000 m 1783 1006 l s 1783
1006
 m 1783 1012 l s 1783 1012 m 1783 1018 l s 1783 1018 m 1783 1024 l s 1783 1024
m
 1783 1030 l s 1783 1030 m 1784 1036 l s 1784 1036 m 1784 1041 l s 1784 1041 m
 1784 1047 l s 1784 1047 m 1784 1053 l s 1784 1053 m 1784 1059 l s 1784 1059 m
 1784 1065 l s 1784 1065 m 1784 1071 l s 1784 1071 m 1784 1077 l s 1784 1077 m
 1784 1083 l s 1784 1083 m 1784 1089 l s 1784 1089 m 1784 1095 l s 1784 1095 m
 1784 1101 l s 1784 1101 m 1784 1107 l s 1784 1107 m 1784 1113 l s 1784 1113 m
 1784 1114 l s 1784 1114 m 1784 1119 l s 1784 1119 m 1784 1124 l s 1784 1124 m
 1784 1130 l s 1784 1130 m 1785 1136 l s 1785 1136 m 1785 1142 l s 1785 1142 m
 1785 1148 l s 1785 1148 m 1785 1154 l s 1785 1154 m 1785 1160 l s 1785 1160 m
 1785 1166 l s 1785 1166 m 1785 1172 l s 1785 1172 m 1785 1178 l s 1785 1178 m
 1785 1184 l s 1785 1184 m 1785 1190 l s 1785 1190 m 1785 1196 l s 1785 1196 m
 1785 1201 l s 1785 1201 m 1785 1207 l s 1785 1207 m 1785 1213 l s 1785 1213 m
 1785 1219 l s 1785 1219 m 1785 1225 l s 1785 1225 m 1785 1231 l s 1785 1231 m
 1785 1237 l s 1785 1237 m 1785 1243 l s 1785 1243 m 1785 1249 l s 1785 1249 m
 1785 1255 l s 1785 1255 m 1785 1261 l s 1785 1261 m 1786 1267 l s 1786 1267 m
 1786 1273 l s 1786 1273 m 1786 1279 l s 1786 1279 m 1786 1284 l s 1786 1284 m
 1786 1290 l s 1786 1290 m 1786 1296 l s 1786 1296 m 1786 1302 l s 1786 1302 m
 1786 1308 l s 1786 1308 m 1786 1314 l s 1786 1314 m 1786 1320 l s 1786 1320 m
 1786 1326 l s 1786 1326 m 1786 1332 l s 1786 1332 m 1786 1338 l s 1786 1338 m
 1786 1344 l s 1786 1344 m 1786 1350 l s 1786 1350 m 1786 1356 l s 1786 1356 m
 1786 1362 l s 1786 1362 m 1786 1367 l s 1786 1367 m 1786 1373 l s 1786 1373 m
 1786 1379 l s 1786 1379 m 1786 1385 l s 1786 1385 m 1786 1391 l s 1786 1391 m
 1786 1397 l s 1786 1397 m 1786 1403 l s 1786 1403 m 1786 1409 l s 1786 1409 m
 1786 1415 l s 1786 1415 m 1786 1421 l s 1786 1421 m 1786 1427 l s 1786 1427 m
 1786 1433 l s 1786 1433 m 1786 1439 l s 1786 1439 m 1786 1445 l s 1786 1445 m
 1786 1450 l s 1786 1450 m 1786 1456 l s 1786 1456 m 1786 1462 l s 1786 1462 m
 1786 1468 l s 1786 1468 m 1786 1474 l s 1786 1474 m 1786 1480 l s 1786 1480 m
 1786 1486 l s 1786 1486 m 1786 1492 l s 1786 1492 m 1786 1498 l s 1786 1498 m
 1786 1504 l s 1786 1504 m 1786 1510 l s 1786 1510 m 1786 1516 l s 1786 1516 m
 1786 1522 l s 1786 1522 m 1786 1528 l s 1786 1528 m 1786 1533 l s 1786 1533 m
 1786 1539 l s 1786 1539 m 1786 1545 l s 1786 1545 m 1786 1551 l s 1786 1551 m
 1786 1557 l s 1786 1557 m 1786 1563 l s 1786 1563 m 1786 1569 l s 1786 1569 m
 1786 1575 l s 1786 1575 m 1786 1581 l s 1786 1581 m 1786 1587 l s 1786 1587 m
 1786 1593 l s 1786 1593 m 1786 1599 l s 1786 1599 m 1786 1605 l s 1786 1605 m
 1786 1611 l s 1786 1611 m 1786 1616 l s 1786 1616 m 1786 1622 l s 1786 1622 m
 1786 1628 l s 1786 1628 m 1786 1634 l s 1786 1634 m 1786 1640 l s 1786 1640 m
 1786 1646 l s 1786 1646 m 1786 1652 l s 1786 1652 m 1786 1658 l s 1786 1658 m
 1786 1664 l s 1786 1664 m 1786 1670 l s 1786 1670 m 1786 1676 l s 1786 1676 m
 1786 1682 l s 1786 1682 m 1786 1688 l s 1786 1688 m 1786 1694 l s 1786 1694 m
 1786 1699 l s 1786 1699 m 1786 1705 l s 1786 1705 m 1786 1711 l s 1786 1711 m
 1786 1717 l s 1786 1717 m 1786 1723 l s 1786 1723 m 1786 1729 l s 1786 1729 m
 1786 1735 l s 1786 1735 m 1786 1741 l s 1786 1741 m 1786 1747 l s 1786 1747 m
 1786 1753 l s 1786 1753 m 1786 1759 l s 1786 1759 m 1786 1765 l s 1786 1765 m
 1786 1771 l s 1786 1771 m 1786 1777 l s 1786 1777 m 1786 1782 l s 1786 1782 m
 1786 1788 l s 1786 1788 m 1786 1794 l s 1786 1794 m 1786 1800 l s 1786 1800 m
 1786 1806 l s 1786 1806 m 1786 1812 l s 1786 1812 m 1786 1818 l s 1786 1818 m
 1786 1824 l s 1786 1824 m 1786 1830 l s 1786 1830 m 1786 1836 l s 1786 1836 m
 1786 1842 l s 1786 1842 m 1786 1848 l s 1786 1848 m 1786 1854 l s 1786 1854 m
 1786 1860 l s 1786 1860 m 1786 1865 l s 1786 1865 m 1786 1871 l s 1786 1871 m
 1786 1877 l s 1786 1877 m 1785 1883 l s 1785 1883 m 1785 1889 l s 1785 1889 m
 1785 1895 l s 1785 1895 m 1785 1901 l s 1785 1901 m 1785 1907 l s 1785 1907 m
 1785 1913 l s 1785 1913 m 1785 1919 l s 1785 1919 m 1785 1925 l s 1785 1925 m
 1785 1931 l s 1785 1931 m 1785 1937 l s 1785 1937 m 1785 1943 l s 1785 1943 m
 1785 1948 l s 1785 1948 m 1785 1954 l s 1785 1954 m 1785 1960 l s 1785 1960 m
 1785 1966 l s 1785 1966 m 1785 1972 l s 1785 1972 m 1785 1978 l s 1785 1978 m
 1785 1984 l s 1785 1984 m 1785 1990 l s 1785 1990 m 1785 1996 l s 1785 1996 m
 1785 2002 l s 1785 2002 m 1785 2008 l s 1785 2008 m 1784 2014 l s 1784 2014 m
 1784 2020 l s 1784 2020 m 1784 2025 l s 1784 2030 m 1784 2031 l s 1784 2025 m
 1784 2030 l s 1784 2031 m 1784 2037 l s 1784 2037 m 1784 2043 l s 1784 2043 m
 1784 2049 l s 1784 2049 m 1784 2055 l s 1784 2055 m 1784 2061 l s 1784 2061 m
 1784 2067 l s 1784 2067 m 1784 2073 l s 1784 2073 m 1784 2079 l s 1784 2079 m
 1784 2085 l s 1784 2085 m 1784 2091 l s 1784 2091 m 1784 2097 l s 1784 2097 m
 1784 2103 l s 1784 2103 m 1784 2108 l s 1784 2108 m 1783 2114 l s 1783 2114 m
 1783 2120 l s 1783 2120 m 1783 2126 l s 1783 2126 m 1783 2132 l s 1783 2132 m
 1783 2138 l s 1783 2138 m 1783 2144 l s 1783 2144 m 1783 2150 l s 1783 2150 m
 1783 2156 l s 1783 2156 m 1783 2162 l s 1783 2162 m 1783 2168 l s 1783 2168 m
 1783 2174 l s 1783 2174 m 1783 2180 l s 1783 2180 m 1783 2186 l s 1783 2186 m
 1782 2191 l s 1782 2191 m 1782 2197 l s 1782 2197 m 1782 2203 l s 1782 2203 m
 1782 2209 l s 1782 2209 m 1782 2215 l s 1782 2215 m 1782 2221 l s 1782 2221 m
 1782 2227 l s 1782 2227 m 1782 2233 l s 1782 2233 m 1782 2239 l s 228 2245 m
 225 2241 l s 1782 2239 m 1782 2245 l s 231 2248 m 228 2245 l s 234 2251 m 231
 2248 l s 1782 2245 m 1782 2251 l s 237 2254 m 234 2251 l s 240 2257 m 237 2254
 l s 1782 2251 m 1782 2257 l s 243 2260 m 240 2257 l s 246 2263 m 243 2260 l s
 1782 2257 m 1781 2263 l s 249 2266 m 246 2263 l s 251 2269 m 249 2266 l s 1781
 2263 m 1781 2269 l s 255 2272 m 251 2269 l s 257 2274 m 255 2272 l s 1781 2269
 m 1781 2274 l s 261 2278 m 257 2274 l s 263 2280 m 261 2278 l s 1781 2274 m
 1781 2280 l s 267 2284 m 263 2280 l s 269 2286 m 267 2284 l s 1781 2280 m 1781
 2286 l s 273 2290 m 269 2286 l s 275 2292 m 273 2290 l s 1781 2286 m 1781 2292
 l s 279 2296 m 275 2292 l s 281 2298 m 279 2296 l s 1781 2292 m 1781 2298 l s
 285 2302 m 281 2298 l s 286 2304 m 285 2302 l s 1781 2298 m 1781 2304 l s 290
 2308 m 286 2304 l s 292 2310 m 290 2308 l s 1781 2304 m 1781 2310 l s 296 2314
 m 292 2310 l s 298 2316 m 296 2314 l s 1781 2310 m 1781 2316 l s 302 2320 m
298
 2316 l s 304 2322 m 302 2320 l s 1781 2316 m 1781 2322 l s 308 2326 m 304 2322
 l s 310 2328 m 308 2326 l s 1781 2322 m 1780 2328 l s 314 2332 m 310 2328 l s
 316 2334 m 314 2332 l s 1780 2328 m 1780 2334 l s 320 2338 m 316 2334 l s 322
 2340 m 320 2338 l s 1780 2334 m 1780 2340 l s 326 2344 m 322 2340 l s 328 2346
 m 326 2344 l s 1780 2340 m 1780 2346 l s 332 2350 m 328 2346 l s 334 2352 m
332
 2350 l s 1780 2346 m 1780 2352 l s 338 2356 m 334 2352 l s 340 2357 m 338 2356
 l s 1780 2352 m 1780 2357 l s 344 2362 m 340 2357 l s 346 2363 m 344 2362 l s
 1780 2357 m 1780 2363 l s 350 2367 m 346 2363 l s 352 2369 m 350 2367 l s 1780
 2363 m 1780 2369 l s 356 2373 m 352 2369 l s 358 2375 m 356 2373 l s 1780 2369
 m 1780 2375 l s 362 2379 m 358 2375 l s 364 2381 m 362 2379 l s 1780 2375 m
 1779 2381 l s 368 2385 m 364 2381 l s 370 2387 m 368 2385 l s 1779 2381 m 1779
 2387 l s 373 2391 m 370 2387 l s 376 2393 m 373 2391 l s 1779 2387 m 1779 2393
 l s 379 2397 m 376 2393 l s 382 2399 m 379 2397 l s 1779 2393 m 1779 2399 l s
 385 2403 m 382 2399 l s 388 2405 m 385 2403 l s 1779 2399 m 1779 2405 l s 391
 2408 m 388 2405 l s 394 2411 m 391 2408 l s 1779 2405 m 1779 2411 l s 397 2414
 m 394 2411 l s 400 2417 m 397 2414 l s 1779 2411 m 1779 2417 l s 403 2420 m
400
 2417 l s 406 2423 m 403 2420 l s 1779 2417 m 1779 2423 l s 409 2426 m 406 2423
 l s 412 2429 m 409 2426 l s 1779 2423 m 1779 2429 l s 415 2432 m 412 2429 l s
 418 2435 m 415 2432 l s 1779 2429 m 1778 2435 l s 421 2437 m 418 2435 l s 424
 2440 m 421 2437 l s 1778 2437 m 1778 2440 l s 1778 2435 m 1778 2437 l s 427
 2443 m 424 2440 l s 430 2446 m 427 2443 l s 1778 2440 m 1778 2446 l s 433 2449
 m 430 2446 l s 436 2452 m 433 2449 l s 1778 2446 m 1778 2452 l s 439 2455 m
436
 2452 l s 442 2458 m 439 2455 l s 1778 2452 m 1778 2458 l s 333 2355 m 453 2106
 l s 456 2138 m 453 2106 l 426 2123 l s 320 809 m 470 1030 l s 440 1016 m 470
 1030 l 468 997 l s 614 825 m 756 1078 l s 728 1062 m 756 1078 l 757 1045 l s
 614 2319 m 720 2052 l s 725 2084 m 720 2052 l 694 2072 l s 1781 2294 m 1414
 2294 l s 1442 2277 m 1414 2294 l 1442 2310 l s 1512 1503 m 1218 1503 l s 1246
 1487 m 1218 1503 l 1246 1520 l s 1825 2342 m 1805 2308 l 1844 2308 l 1825 2342
 l cl s 384 2370 m 365 2337 l 403 2337 l 384 2370 l cl s 384 832 m 365 798 l
403
 798 l 384 832 l cl s 1250 1570 m 1243 1567 l 1238 1563 l 1236 1555 l 1236 1551
 l 1238 1544 l 1243 1539 l 1250 1536 l 1255 1536 l 1262 1539 l 1267 1544 l 1269
 1551 l 1269 1555 l 1267 1563 l 1262 1567 l 1255 1570 l 1250 1570 l cl s 663
 2068 m 656 2065 l 652 2061 l 649 2053 l 649 2049 l 652 2042 l 656 2037 l 663
 2034 l 668 2034 l 675 2037 l 680 2042 l 682 2049 l 682 2053 l 680 2061 l 675
 2065 l 668 2068 l 663 2068 l cl s 699 1072 m 692 1069 l 687 1065 l 685 1058 l
 685 1053 l 687 1046 l 692 1041 l 699 1038 l 704 1038 l 711 1041 l 716 1046 l
 718 1053 l 718 1058 l 716 1065 l 711 1069 l 704 1072 l 699 1072 l cl s 1585
 1347 m 1585 1314 l 1618 1314 l 1618 1347 l 1585 1347 l cl s 297 1022 m 297 989
 l 330 989 l 330 1022 l 297 1022 l cl s 312 2210 m 312 2177 l 345 2177 l 345
 2210 l 312 2210 l cl s
 /ZapfDingbats findfont 48 sf 283 1012 m 40 r
(\336) show -40 r
 309 2159 m -45.00029 r
(\336) show 45.00029 r
 1617 1307 m 179.99971 r
(\336) show -179.99971 r 1970 576 m 1968 579 l 1963 581 l 1958 581 l 1954 579 l
 1952 576 l 1954 573 l 1957 571 l 1965 569 l 1968 568 l 1970 565 l 1970 563 l
 1968 560 l 1963 558 l 1958 558 l 1954 560 l 1952 563 l s 1984 567 m 1982 566 l
 1981 564 l 1979 561 l 1978 559 l 1978 556 l 1977 551 l 1976 544 l s 1984 567 m
 1985 567 l 1987 565 l 1987 563 l 1986 561 l 1984 559 l 1982 559 l s 1982 559 m
 1983 559 l 1985 557 l 1985 552 l 1984 551 l 1982 550 l 1981 550 l 1979 551 l
 1978 552 l 1978 554 l s 1978 596 m 1978 597 l 1978 598 l 1979 599 l 1981 600 l
 1984 600 l 1987 597 l 1987 595 l 1986 594 l 1985 591 l 1977 583 l 1988 583 l s
 84 2461 m 83 2464 l 78 2466 l 73 2466 l 69 2464 l 67 2461 l 69 2458 l 72 2456
l
 80 2455 l 83 2453 l 84 2450 l 84 2448 l 83 2445 l 78 2443 l 73 2443 l 69 2445
l
 67 2448 l s 96 2452 m 95 2451 l 92 2448 l 92 2439 l 93 2437 l 95 2436 l 96
2435
 l 100 2435 l 101 2436 l 103 2437 l 104 2439 l 104 2448 l 100 2452 l 96 2452 l
 cl s 96 2444 m 100 2444 l s 92 2481 m 92 2482 l 93 2484 l 94 2484 l 96 2485 l
 99 2485 l 100 2484 l 101 2484 l 102 2482 l 102 2480 l 101 2479 l 100 2476 l 92
 2468 l 103 2468 l s /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 2027 1038
m26
 /Times-Italic findfont 48 sf 2090 1023 m
(Gallex) show 2027 950 m25
 2090 934 m
(SAGE) show 2027 861 m24
 2090 845 m
(KII) show gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


%%%%%%%%%%%%%%%%%%
%%% FIGURE 4 %%%%%
%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Title: fig4.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.15/02
%%CreationDate: 93/10/07   16.27
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 1778 222 683 bl 1616 1130 m 1618 1130 l
s
 1618 1130 m 1624 1130 l s 1624 1130 m 1630 1130 l s 1630 1130 m 1636 1130 l s
 1636 1130 m 1642 1130 l s 1642 1130 m 1648 1130 l s 1648 1130 m 1654 1130 l s
 1654 1130 m 1660 1130 l s 1660 1130 m 1666 1130 l s 1666 1130 m 1672 1130 l s
 1672 1130 m 1678 1130 l s 1678 1130 m 1684 1130 l s 1684 1130 m 1689 1130 l s
 1689 1130 m 1695 1129 l s 1695 1129 m 1701 1129 l s 1701 1129 m 1707 1129 l s
 1707 1129 m 1713 1129 l s 1713 1129 m 1719 1129 l s 1719 1129 m 1725 1129 l s
 1725 1129 m 1731 1129 l s 1731 1129 m 1737 1129 l s 1737 1129 m 1743 1129 l s
 1743 1129 m 1749 1129 l s 1749 1129 m 1755 1129 l s 1755 1129 m 1761 1129 l s
 1761 1129 m 1767 1129 l s 1767 1129 m 1772 1129 l s 1772 1129 m 1778 1129 l s
 1778 1129 m 1784 1128 l s 1784 1128 m 1790 1128 l s 1790 1128 m 1796 1128 l s
 1796 1128 m 1802 1128 l s 1802 1128 m 1808 1128 l s 1808 1128 m 1814 1128 l s
 1814 1128 m 1820 1128 l s 1820 1128 m 1826 1128 l s 1826 1128 m 1832 1128 l s
 1832 1128 m 1838 1128 l s 1838 1128 m 1844 1128 l s 1844 1128 m 1850 1128 l s
 1850 1128 m 1855 1128 l s 1855 1128 m 1861 1128 l s 1861 1128 m 1867 1128 l s
 1867 1128 m 1873 1128 l s 1873 1128 m 1879 1127 l s 1879 1127 m 1885 1127 l s
 1885 1127 m 1891 1127 l s 1891 1127 m 1897 1127 l s 1897 1127 m 1903 1127 l s
 1903 1127 m 1909 1127 l s 1909 1127 m 1915 1127 l s 1915 1127 m 1921 1127 l s
 1921 1127 m 1927 1127 l s 1927 1127 m 1933 1127 l s 1933 1127 m 1938 1127 l s
 1938 1127 m 1944 1127 l s 1944 1127 m 1950 1127 l s 1950 1127 m 1956 1127 l s
 1956 1127 m 1962 1127 l s 1962 1127 m 1968 1126 l s 1968 1126 m 1974 1126 l s
 1974 1126 m 1980 1126 l s 1980 1126 m 1986 1126 l s 1986 1126 m 1992 1126 l s
 1992 1126 m 1998 1126 l s 1087 1136 m 1091 1136 l s 1091 1136 m 1097 1136 l s
 1097 1136 m 1103 1136 l s 1103 1136 m 1109 1136 l s 1109 1136 m 1114 1136 l s
 1114 1136 m 1120 1136 l s 1120 1136 m 1126 1136 l s 1126 1136 m 1132 1136 l s
 1132 1136 m 1138 1136 l s 1138 1136 m 1144 1136 l s 1144 1136 m 1150 1136 l s
 1150 1136 m 1156 1136 l s 1156 1136 m 1162 1135 l s 1162 1135 m 1168 1135 l s
 1168 1135 m 1174 1135 l s 1174 1135 m 1180 1135 l s 1180 1135 m 1186 1135 l s
 1186 1135 m 1192 1135 l s 1192 1135 m 1197 1135 l s 1197 1135 m 1203 1135 l s
 1203 1135 m 1209 1135 l s 1209 1135 m 1215 1135 l s 1215 1135 m 1221 1135 l s
 1221 1135 m 1227 1135 l s 1227 1135 m 1233 1135 l s 1233 1135 m 1239 1135 l s
 1239 1135 m 1245 1135 l s 1245 1135 m 1251 1134 l s 1251 1134 m 1257 1134 l s
 1257 1134 m 1263 1134 l s 1263 1134 m 1269 1134 l s 1269 1134 m 1275 1134 l s
 1275 1134 m 1280 1134 l s 1280 1134 m 1286 1134 l s 1286 1134 m 1292 1134 l s
 1292 1134 m 1298 1134 l s 1298 1134 m 1304 1134 l s 1304 1134 m 1310 1134 l s
 1310 1134 m 1316 1134 l s 1316 1134 m 1322 1134 l s 1322 1134 m 1328 1134 l s
 1328 1134 m 1334 1134 l s 1334 1134 m 1340 1133 l s 1340 1133 m 1346 1133 l s
 1346 1133 m 1352 1133 l s 1352 1133 m 1358 1133 l s 1358 1133 m 1363 1133 l s
 1363 1133 m 1369 1133 l s 1369 1133 m 1375 1133 l s 1375 1133 m 1381 1133 l s
 1381 1133 m 1387 1133 l s 1387 1133 m 1393 1133 l s 1393 1133 m 1399 1133 l s
 1399 1133 m 1405 1133 l s 1405 1133 m 1411 1133 l s 1411 1133 m 1417 1133 l s
 1417 1133 m 1423 1133 l s 1423 1133 m 1429 1132 l s 1429 1132 m 1435 1132 l s
 1435 1132 m 1441 1132 l s 1441 1132 m 1446 1132 l s 1446 1132 m 1452 1132 l s
 1452 1132 m 1458 1132 l s 1458 1132 m 1464 1132 l s 1464 1132 m 1470 1132 l s
 1470 1132 m 1476 1132 l s 1476 1132 m 1482 1132 l s 1482 1132 m 1488 1132 l s
 1488 1132 m 1494 1132 l s 1494 1132 m 1500 1132 l s 1500 1132 m 1506 1132 l s
 1506 1132 m 1512 1132 l s 1512 1132 m 1518 1131 l s 1518 1131 m 1524 1131 l s
 1524 1131 m 1529 1131 l s 1529 1131 m 1535 1131 l s 1535 1131 m 1541 1131 l s
 1541 1131 m 1547 1131 l s 1547 1131 m 1553 1131 l s 1553 1131 m 1559 1131 l s
 1559 1131 m 1565 1131 l s 1565 1131 m 1571 1131 l s 1571 1131 m 1577 1131 l s
 1577 1131 m 1583 1131 l s 1583 1131 m 1589 1131 l s 1589 1131 m 1595 1131 l s
 1595 1131 m 1601 1131 l s 1601 1131 m 1607 1130 l s 1607 1130 m 1612 1130 l s
 1612 1130 m 1616 1130 l s 564 1142 m 569 1142 l s 569 1142 m 575 1142 l s 575
 1142 m 581 1142 l s 581 1142 m 587 1142 l s 587 1142 m 593 1142 l s 593 1142 m
 599 1142 l s 599 1142 m 605 1142 l s 605 1142 m 611 1142 l s 611 1142 m 617
 1142 l s 617 1142 m 622 1142 l s 622 1142 m 628 1141 l s 628 1141 m 634 1141 l
 s 634 1141 m 640 1141 l s 640 1141 m 646 1141 l s 646 1141 m 652 1141 l s 652
 1141 m 658 1141 l s 658 1141 m 664 1141 l s 664 1141 m 670 1141 l s 670 1141 m
 676 1141 l s 676 1141 m 682 1141 l s 682 1141 m 688 1141 l s 688 1141 m 694
 1141 l s 694 1141 m 700 1141 l s 700 1141 m 705 1141 l s 705 1141 m 711 1141 l
 s 711 1141 m 717 1140 l s 717 1140 m 723 1140 l s 723 1140 m 729 1140 l s 729
 1140 m 735 1140 l s 735 1140 m 741 1140 l s 741 1140 m 747 1140 l s 747 1140 m
 753 1140 l s 753 1140 m 759 1140 l s 759 1140 m 765 1140 l s 765 1140 m 771
 1140 l s 771 1140 m 777 1140 l s 777 1140 m 783 1140 l s 783 1140 m 788 1140 l
 s 788 1140 m 794 1140 l s 794 1140 m 800 1140 l s 800 1140 m 806 1139 l s 806
 1139 m 812 1139 l s 812 1139 m 818 1139 l s 818 1139 m 824 1139 l s 824 1139 m
 830 1139 l s 830 1139 m 836 1139 l s 836 1139 m 842 1139 l s 842 1139 m 848
 1139 l s 848 1139 m 854 1139 l s 854 1139 m 860 1139 l s 860 1139 m 865 1139 l
 s 865 1139 m 871 1139 l s 871 1139 m 877 1139 l s 877 1139 m 883 1139 l s 883
 1139 m 889 1139 l s 889 1139 m 895 1138 l s 895 1138 m 901 1138 l s 901 1138 m
 907 1138 l s 907 1138 m 913 1138 l s 913 1138 m 919 1138 l s 919 1138 m 925
 1138 l s 925 1138 m 931 1138 l s 931 1138 m 937 1138 l s 937 1138 m 943 1138 l
 s 943 1138 m 948 1138 l s 948 1138 m 954 1138 l s 954 1138 m 960 1138 l s 960
 1138 m 966 1138 l s 966 1138 m 972 1138 l s 972 1138 m 978 1138 l s 978 1138 m
 984 1137 l s 984 1137 m 990 1137 l s 990 1137 m 996 1137 l s 996 1137 m 1002
 1137 l s 1002 1137 m 1008 1137 l s 1008 1137 m 1014 1137 l s 1014 1137 m 1020
 1137 l s 1020 1137 m 1026 1137 l s 1026 1137 m 1031 1137 l s 1031 1137 m 1037
 1137 l s 1037 1137 m 1043 1137 l s 1043 1137 m 1049 1137 l s 1049 1137 m 1055
 1137 l s 1055 1137 m 1061 1137 l s 1061 1137 m 1067 1137 l s 1067 1137 m 1073
 1136 l s 1073 1136 m 1079 1136 l s 1079 1136 m 1085 1136 l s 1085 1136 m 1087
 1136 l s 225 1146 m 231 1146 l s 231 1146 m 237 1146 l s 237 1146 m 243 1146 l
 s 243 1146 m 249 1146 l s 249 1146 m 255 1146 l s 255 1146 m 261 1146 l s 261
 1146 m 267 1146 l s 267 1146 m 273 1146 l s 273 1146 m 279 1145 l s 279 1145 m
 285 1145 l s 285 1145 m 290 1145 l s 290 1145 m 296 1145 l s 296 1145 m 302
 1145 l s 302 1145 m 308 1145 l s 308 1145 m 314 1145 l s 314 1145 m 320 1145 l
 s 320 1145 m 326 1145 l s 326 1145 m 332 1145 l s 332 1145 m 338 1145 l s 338
 1145 m 344 1145 l s 344 1145 m 350 1145 l s 350 1145 m 356 1145 l s 356 1145 m
 362 1145 l s 362 1145 m 368 1144 l s 368 1144 m 373 1144 l s 373 1144 m 379
 1144 l s 379 1144 m 385 1144 l s 385 1144 m 391 1144 l s 391 1144 m 397 1144 l
 s 397 1144 m 403 1144 l s 403 1144 m 409 1144 l s 409 1144 m 415 1144 l s 415
 1144 m 421 1144 l s 421 1144 m 427 1144 l s 427 1144 m 433 1144 l s 433 1144 m
 439 1144 l s 439 1144 m 445 1144 l s 445 1144 m 451 1144 l s 451 1144 m 456
 1143 l s 456 1143 m 462 1143 l s 462 1143 m 468 1143 l s 468 1143 m 474 1143 l
 s 474 1143 m 480 1143 l s 480 1143 m 486 1143 l s 486 1143 m 492 1143 l s 492
 1143 m 498 1143 l s 498 1143 m 504 1143 l s 504 1143 m 510 1143 l s 510 1143 m
 516 1143 l s 516 1143 m 522 1143 l s 522 1143 m 528 1143 l s 528 1143 m 534
 1143 l s 534 1143 m 539 1142 l s 539 1142 m 545 1142 l s 545 1142 m 551 1142 l
 s 551 1142 m 557 1142 l s 557 1142 m 563 1142 l s 563 1142 m 564 1142 l s 231
 1998 m 225 1998 l s 237 1998 m 231 1998 l s 243 1998 m 237 1998 l s 249 1998 m
 243 1998 l s 255 1998 m 249 1998 l s 261 1998 m 255 1998 l s 267 1998 m 261
 1998 l s 273 1998 m 267 1998 l s 279 1999 m 273 1998 l s 285 1999 m 279 1999 l
 s 290 1999 m 285 1999 l s 296 1999 m 290 1999 l s 302 1999 m 296 1999 l s 308
 1999 m 302 1999 l s 314 1999 m 308 1999 l s 320 1999 m 314 1999 l s 326 1999 m
 320 1999 l s 332 1999 m 326 1999 l s 338 1999 m 332 1999 l s 344 1999 m 338
 1999 l s 350 1999 m 344 1999 l s 356 1999 m 350 1999 l s 362 1999 m 356 1999 l
 s 368 2000 m 362 1999 l s 373 2000 m 368 2000 l s 379 2000 m 373 2000 l s 385
 2000 m 379 2000 l s 391 2000 m 385 2000 l s 397 2000 m 391 2000 l s 403 2000 m
 397 2000 l s 409 2000 m 403 2000 l s 415 2000 m 409 2000 l s 421 2000 m 415
 2000 l s 427 2000 m 421 2000 l s 433 2000 m 427 2000 l s 439 2000 m 433 2000 l
 s 445 2000 m 439 2000 l s 451 2000 m 445 2000 l s 456 2001 m 451 2000 l s 462
 2001 m 456 2001 l s 468 2001 m 462 2001 l s 474 2001 m 468 2001 l s 480 2001 m
 474 2001 l s 486 2001 m 480 2001 l s 492 2001 m 486 2001 l s 498 2001 m 492
 2001 l s 504 2001 m 498 2001 l s 510 2001 m 504 2001 l s 516 2001 m 510 2001 l
 s 522 2001 m 516 2001 l s 528 2001 m 522 2001 l s 534 2001 m 528 2001 l s 539
 2002 m 534 2001 l s 545 2002 m 539 2002 l s 551 2002 m 545 2002 l s 557 2002 m
 551 2002 l s 563 2002 m 557 2002 l s 564 2002 m 563 2002 l s 569 2002 m 564
 2002 l s 575 2002 m 569 2002 l s 581 2002 m 575 2002 l s 587 2002 m 581 2002 l
 s 593 2002 m 587 2002 l s 599 2002 m 593 2002 l s 605 2002 m 599 2002 l s 611
 2002 m 605 2002 l s 617 2002 m 611 2002 l s 622 2002 m 617 2002 l s 628 2003 m
 622 2002 l s 634 2003 m 628 2003 l s 640 2003 m 634 2003 l s 646 2003 m 640
 2003 l s 652 2003 m 646 2003 l s 658 2003 m 652 2003 l s 664 2003 m 658 2003 l
 s 670 2003 m 664 2003 l s 676 2003 m 670 2003 l s 682 2003 m 676 2003 l s 688
 2003 m 682 2003 l s 694 2003 m 688 2003 l s 700 2003 m 694 2003 l s 705 2003 m
 700 2003 l s 711 2003 m 705 2003 l s 717 2004 m 711 2003 l s 723 2004 m 717
 2004 l s 729 2004 m 723 2004 l s 735 2004 m 729 2004 l s 741 2004 m 735 2004 l
 s 747 2004 m 741 2004 l s 753 2004 m 747 2004 l s 759 2004 m 753 2004 l s 765
 2004 m 759 2004 l s 771 2004 m 765 2004 l s 777 2004 m 771 2004 l s 783 2004 m
 777 2004 l s 788 2004 m 783 2004 l s 794 2004 m 788 2004 l s 800 2004 m 794
 2004 l s 806 2005 m 800 2004 l s 812 2005 m 806 2005 l s 818 2005 m 812 2005 l
 s 824 2005 m 818 2005 l s 830 2005 m 824 2005 l s 836 2005 m 830 2005 l s 842
 2005 m 836 2005 l s 848 2005 m 842 2005 l s 854 2005 m 848 2005 l s 860 2005 m
 854 2005 l s 865 2005 m 860 2005 l s 871 2005 m 865 2005 l s 877 2005 m 871
 2005 l s 883 2005 m 877 2005 l s 889 2005 m 883 2005 l s 895 2006 m 889 2005 l
 s 901 2006 m 895 2006 l s 907 2006 m 901 2006 l s 913 2006 m 907 2006 l s 919
 2006 m 913 2006 l s 925 2006 m 919 2006 l s 931 2006 m 925 2006 l s 937 2006 m
 931 2006 l s 943 2006 m 937 2006 l s 948 2006 m 943 2006 l s 954 2006 m 948
 2006 l s 960 2006 m 954 2006 l s 966 2006 m 960 2006 l s 972 2006 m 966 2006 l
 s 978 2006 m 972 2006 l s 984 2007 m 978 2006 l s 990 2007 m 984 2007 l s 996
 2007 m 990 2007 l s 1002 2007 m 996 2007 l s 1008 2007 m 1002 2007 l s 1014
 2007 m 1008 2007 l s 1020 2007 m 1014 2007 l s 1026 2007 m 1020 2007 l s 1031
 2007 m 1026 2007 l s 1037 2007 m 1031 2007 l s 1043 2007 m 1037 2007 l s 1049
 2007 m 1043 2007 l s 1055 2007 m 1049 2007 l s 1061 2007 m 1055 2007 l s 1067
 2007 m 1061 2007 l s 1073 2008 m 1067 2007 l s 1079 2008 m 1073 2008 l s 1085
 2008 m 1079 2008 l s 1087 2008 m 1085 2008 l s 1091 2008 m 1087 2008 l s 1097
 2008 m 1091 2008 l s 1103 2008 m 1097 2008 l s 1109 2008 m 1103 2008 l s 1114
 2008 m 1109 2008 l s 1120 2008 m 1114 2008 l s 1126 2008 m 1120 2008 l s 1132
 2008 m 1126 2008 l s 1138 2008 m 1132 2008 l s 1144 2008 m 1138 2008 l s 1150
 2008 m 1144 2008 l s 1156 2008 m 1150 2008 l s 1162 2009 m 1156 2008 l s 1168
 2009 m 1162 2009 l s 1174 2009 m 1168 2009 l s 1180 2009 m 1174 2009 l s 1186
 2009 m 1180 2009 l s 1192 2009 m 1186 2009 l s 1197 2009 m 1192 2009 l s 1203
 2009 m 1197 2009 l s 1209 2009 m 1203 2009 l s 1215 2009 m 1209 2009 l s 1221
 2009 m 1215 2009 l s 1227 2009 m 1221 2009 l s 1233 2009 m 1227 2009 l s 1239
 2009 m 1233 2009 l s 1245 2009 m 1239 2009 l s 1251 2010 m 1245 2009 l s 1257
 2010 m 1251 2010 l s 1263 2010 m 1257 2010 l s 1269 2010 m 1263 2010 l s 1275
 2010 m 1269 2010 l s 1280 2010 m 1275 2010 l s 1286 2010 m 1280 2010 l s 1292
 2010 m 1286 2010 l s 1298 2010 m 1292 2010 l s 1304 2010 m 1298 2010 l s 1310
 2010 m 1304 2010 l s 1316 2010 m 1310 2010 l s 1322 2010 m 1316 2010 l s 1328
 2010 m 1322 2010 l s 1334 2010 m 1328 2010 l s 1340 2011 m 1334 2010 l s 1346
 2011 m 1340 2011 l s 1352 2011 m 1346 2011 l s 1358 2011 m 1352 2011 l s 1363
 2011 m 1358 2011 l s 1369 2011 m 1363 2011 l s 1375 2011 m 1369 2011 l s 1381
 2011 m 1375 2011 l s 1387 2011 m 1381 2011 l s 1393 2011 m 1387 2011 l s 1399
 2011 m 1393 2011 l s 1405 2011 m 1399 2011 l s 1411 2011 m 1405 2011 l s 1417
 2011 m 1411 2011 l s 1423 2011 m 1417 2011 l s 1429 2012 m 1423 2011 l s 1435
 2012 m 1429 2012 l s 1441 2012 m 1435 2012 l s 1446 2012 m 1441 2012 l s 1452
 2012 m 1446 2012 l s 1458 2012 m 1452 2012 l s 1464 2012 m 1458 2012 l s 1470
 2012 m 1464 2012 l s 1476 2012 m 1470 2012 l s 1482 2012 m 1476 2012 l s 1488
 2012 m 1482 2012 l s 1494 2012 m 1488 2012 l s 1500 2012 m 1494 2012 l s 1506
 2012 m 1500 2012 l s 1512 2012 m 1506 2012 l s 1518 2013 m 1512 2012 l s 1524
 2013 m 1518 2013 l s 1529 2013 m 1524 2013 l s 1535 2013 m 1529 2013 l s 1541
 2013 m 1535 2013 l s 1547 2013 m 1541 2013 l s 1553 2013 m 1547 2013 l s 1559
 2013 m 1553 2013 l s 1565 2013 m 1559 2013 l s 1571 2013 m 1565 2013 l s 1577
 2013 m 1571 2013 l s 1583 2013 m 1577 2013 l s 1589 2013 m 1583 2013 l s 1595
 2013 m 1589 2013 l s 1601 2013 m 1595 2013 l s 1607 2014 m 1601 2013 l s 1612
 2014 m 1607 2014 l s 1616 2014 m 1612 2014 l s 1618 2014 m 1616 2014 l s 1624
 2014 m 1618 2014 l s 1630 2014 m 1624 2014 l s 1636 2014 m 1630 2014 l s 1642
 2014 m 1636 2014 l s 1648 2014 m 1642 2014 l s 1654 2014 m 1648 2014 l s 1660
 2014 m 1654 2014 l s 1666 2014 m 1660 2014 l s 1672 2014 m 1666 2014 l s 1678
 2014 m 1672 2014 l s 1684 2014 m 1678 2014 l s 1689 2014 m 1684 2014 l s 1695
 2015 m 1689 2014 l s 1701 2015 m 1695 2015 l s 1707 2015 m 1701 2015 l s 1713
 2015 m 1707 2015 l s 1719 2015 m 1713 2015 l s 1725 2015 m 1719 2015 l s 1731
 2015 m 1725 2015 l s 1737 2015 m 1731 2015 l s 1743 2015 m 1737 2015 l s 1749
 2015 m 1743 2015 l s 1755 2015 m 1749 2015 l s 1761 2015 m 1755 2015 l s 1767
 2015 m 1761 2015 l s 1772 2015 m 1767 2015 l s 1778 2015 m 1772 2015 l s 1784
 2016 m 1778 2015 l s 1790 2016 m 1784 2016 l s 1796 2016 m 1790 2016 l s 1802
 2016 m 1796 2016 l s 1808 2016 m 1802 2016 l s 1814 2016 m 1808 2016 l s 1820
 2016 m 1814 2016 l s 1826 2016 m 1820 2016 l s 1832 2016 m 1826 2016 l s 1838
 2016 m 1832 2016 l s 1844 2016 m 1838 2016 l s 1850 2016 m 1844 2016 l s 1855
 2016 m 1850 2016 l s 1861 2016 m 1855 2016 l s 1867 2016 m 1861 2016 l s 1873
 2016 m 1867 2016 l s 1879 2017 m 1873 2016 l s 1885 2017 m 1879 2017 l s 1891
 2017 m 1885 2017 l s 1897 2017 m 1891 2017 l s 1903 2017 m 1897 2017 l s 1909
 2017 m 1903 2017 l s 1915 2017 m 1909 2017 l s 1921 2017 m 1915 2017 l s 1927
 2017 m 1921 2017 l s 1933 2017 m 1927 2017 l s 1938 2017 m 1933 2017 l s 1944
 2017 m 1938 2017 l s 1950 2017 m 1944 2017 l s 1956 2017 m 1950 2017 l s 1962
 2017 m 1956 2017 l s 1968 2018 m 1962 2017 l s 1974 2018 m 1968 2018 l s 1980
 2018 m 1974 2018 l s 1986 2018 m 1980 2018 l s 1992 2018 m 1986 2018 l s 1998
 2018 m 1992 2018 l s 222 683 m 222 2461 l s 256 683 m 222 683 l s 239 718 m
222
 718 l s 239 754 m 222 754 l s 239 789 m 222 789 l s 239 825 m 222 825 l s 256
 861 m 222 861 l s 239 896 m 222 896 l s 239 932 m 222 932 l s 239 967 m 222
967
 l s 239 1003 m 222 1003 l s 256 1038 m 222 1038 l s 239 1074 m 222 1074 l s
239
 1110 m 222 1110 l s 239 1145 m 222 1145 l s 239 1181 m 222 1181 l s 256 1216 m
 222 1216 l s 239 1252 m 222 1252 l s 239 1287 m 222 1287 l s 239 1323 m 222
 1323 l s 239 1359 m 222 1359 l s 256 1394 m 222 1394 l s 239 1430 m 222 1430 l
 s 239 1465 m 222 1465 l s 239 1501 m 222 1501 l s 239 1536 m 222 1536 l s 256
 1572 m 222 1572 l s 239 1608 m 222 1608 l s 239 1643 m 222 1643 l s 239 1679 m
 222 1679 l s 239 1714 m 222 1714 l s 256 1750 m 222 1750 l s 239 1785 m 222
 1785 l s 239 1821 m 222 1821 l s 239 1857 m 222 1857 l s 239 1892 m 222 1892 l
 s 256 1928 m 222 1928 l s 239 1963 m 222 1963 l s 239 1999 m 222 1999 l s 239
 2034 m 222 2034 l s 239 2070 m 222 2070 l s 256 2106 m 222 2106 l s 239 2141 m
 222 2141 l s 239 2177 m 222 2177 l s 239 2212 m 222 2212 l s 239 2248 m 222
 2248 l s 256 2283 m 222 2283 l s 239 2319 m 222 2319 l s 239 2355 m 222 2355 l
 s 239 2390 m 222 2390 l s 239 2426 m 222 2426 l s 256 2461 m 222 2461 l s
 /Times-Italic findfont 48 sf 178 667 0
(0) rs
 178 845 0
(0.1) rs
 178 1023 0
(0.2) rs
 178 1201 0
(0.3) rs
 178 1379 0
(0.4) rs
 178 1556 0
(0.5) rs
 178 1734 0
(0.6) rs
 178 1912 0
(0.7) rs
 178 2090 0
(0.8) rs
 178 2268 0
(0.9) rs
 178 2446 0
(1) rs 222 683 m 2001 683 l s 222 716 m 222 683 l s 261 699 m 261 683 l s 300
 699 m 300 683 l s 338 699 m 338 683 l s 377 699 m 377 683 l s 416 716 m 416
683
 l s 454 699 m 454 683 l s 493 699 m 493 683 l s 532 699 m 532 683 l s 570 699
m
 570 683 l s 609 716 m 609 683 l s 648 699 m 648 683 l s 686 699 m 686 683 l s
 725 699 m 725 683 l s 764 699 m 764 683 l s 802 716 m 802 683 l s 841 699 m
841
 683 l s 880 699 m 880 683 l s 918 699 m 918 683 l s 957 699 m 957 683 l s 996
 716 m 996 683 l s 1034 699 m 1034 683 l s 1073 699 m 1073 683 l s 1112 699 m
 1112 683 l s 1150 699 m 1150 683 l s 1189 716 m 1189 683 l s 1227 699 m 1227
 683 l s 1266 699 m 1266 683 l s 1305 699 m 1305 683 l s 1343 699 m 1343 683 l
s
 1382 716 m 1382 683 l s 1421 699 m 1421 683 l s 1459 699 m 1459 683 l s 1498
 699 m 1498 683 l s 1537 699 m 1537 683 l s 1575 716 m 1575 683 l s 1614 699 m
 1614 683 l s 1653 699 m 1653 683 l s 1691 699 m 1691 683 l s 1730 699 m 1730
 683 l s 1769 716 m 1769 683 l s 1807 699 m 1807 683 l s 1846 699 m 1846 683 l
s
 1885 699 m 1885 683 l s 1923 699 m 1923 683 l s 1962 716 m 1962 683 l s 1962
 716 m 1962 683 l s
 222 629 0
(0.04) cs
 416 629 0
(0.041) cs
 609 629 0
(0.042) cs
 802 629 0
(0.043) cs
 996 629 0
(0.044) cs
 1189 629 0
(0.045) cs
 1382 629 0
(0.046) cs
 1575 629 0
(0.047) cs
 1769 629 0
(0.048) cs
 1962 629 0
(0.049) cs 1664 1053 m 1666 1053 l s 1666 1053 m 1672 1053 l s 1672 1053 m 1678
 1053 l s 1678 1053 m 1684 1053 l s 1684 1053 m 1689 1053 l s 1689 1053 m 1695
 1053 l s 1695 1053 m 1701 1053 l s 1701 1053 m 1707 1053 l s 1707 1053 m 1713
 1053 l s 1713 1053 m 1719 1053 l s 1719 1053 m 1725 1053 l s 1725 1053 m 1731
 1053 l s 1731 1053 m 1737 1053 l s 1737 1053 m 1743 1052 l s 1743 1052 m 1749
 1052 l s 1749 1052 m 1755 1052 l s 1755 1052 m 1761 1052 l s 1761 1052 m 1767
 1052 l s 1767 1052 m 1772 1052 l s 1772 1052 m 1778 1052 l s 1778 1052 m 1784
 1052 l s 1784 1052 m 1790 1052 l s 1790 1052 m 1796 1052 l s 1796 1052 m 1802
 1052 l s 1802 1052 m 1808 1052 l s 1808 1052 m 1814 1052 l s 1814 1052 m 1820
 1052 l s 1820 1052 m 1826 1052 l s 1826 1052 m 1832 1052 l s 1832 1052 m 1838
 1052 l s 1838 1052 m 1844 1051 l s 1844 1051 m 1850 1051 l s 1850 1051 m 1855
 1051 l s 1855 1051 m 1861 1051 l s 1861 1051 m 1867 1051 l s 1867 1051 m 1873
 1051 l s 1873 1051 m 1879 1051 l s 1879 1051 m 1885 1051 l s 1885 1051 m 1891
 1051 l s 1891 1051 m 1897 1051 l s 1897 1051 m 1903 1051 l s 1903 1051 m 1909
 1051 l s 1909 1051 m 1915 1051 l s 1915 1051 m 1921 1051 l s 1921 1051 m 1927
 1051 l s 1927 1051 m 1933 1051 l s 1933 1051 m 1938 1050 l s 1938 1050 m 1944
 1050 l s 1944 1050 m 1950 1050 l s 1950 1050 m 1956 1050 l s 1956 1050 m 1962
 1050 l s 1962 1050 m 1968 1050 l s 1968 1050 m 1974 1050 l s 1974 1050 m 1980
 1050 l s 1980 1050 m 1986 1050 l s 1986 1050 m 1992 1050 l s 1992 1050 m 1998
 1050 l s 1089 1059 m 1091 1059 l s 1091 1059 m 1097 1059 l s 1097 1059 m 1103
 1059 l s 1103 1059 m 1109 1059 l s 1109 1059 m 1114 1059 l s 1114 1059 m 1120
 1059 l s 1120 1059 m 1126 1059 l s 1126 1059 m 1132 1059 l s 1132 1059 m 1138
 1059 l s 1138 1059 m 1144 1059 l s 1144 1059 m 1150 1059 l s 1150 1059 m 1156
 1059 l s 1156 1059 m 1162 1058 l s 1162 1058 m 1168 1058 l s 1168 1058 m 1174
 1058 l s 1174 1058 m 1180 1058 l s 1180 1058 m 1186 1058 l s 1186 1058 m 1192
 1058 l s 1192 1058 m 1197 1058 l s 1197 1058 m 1203 1058 l s 1203 1058 m 1209
 1058 l s 1209 1058 m 1215 1058 l s 1215 1058 m 1221 1058 l s 1221 1058 m 1227
 1058 l s 1227 1058 m 1233 1058 l s 1233 1058 m 1239 1058 l s 1239 1058 m 1245
 1058 l s 1245 1058 m 1251 1058 l s 1251 1058 m 1257 1057 l s 1257 1057 m 1263
 1057 l s 1263 1057 m 1269 1057 l s 1269 1057 m 1275 1057 l s 1275 1057 m 1280
 1057 l s 1280 1057 m 1286 1057 l s 1286 1057 m 1292 1057 l s 1292 1057 m 1298
 1057 l s 1298 1057 m 1304 1057 l s 1304 1057 m 1310 1057 l s 1310 1057 m 1316
 1057 l s 1316 1057 m 1322 1057 l s 1322 1057 m 1328 1057 l s 1328 1057 m 1334
 1057 l s 1334 1057 m 1340 1057 l s 1340 1057 m 1346 1057 l s 1346 1057 m 1352
 1057 l s 1352 1057 m 1358 1056 l s 1358 1056 m 1363 1056 l s 1363 1056 m 1369
 1056 l s 1369 1056 m 1375 1056 l s 1375 1056 m 1381 1056 l s 1381 1056 m 1387
 1056 l s 1387 1056 m 1393 1056 l s 1393 1056 m 1399 1056 l s 1399 1056 m 1405
 1056 l s 1405 1056 m 1411 1056 l s 1411 1056 m 1417 1056 l s 1417 1056 m 1423
 1056 l s 1423 1056 m 1429 1056 l s 1429 1056 m 1435 1056 l s 1435 1056 m 1441
 1056 l s 1441 1056 m 1446 1056 l s 1446 1056 m 1452 1055 l s 1452 1055 m 1458
 1055 l s 1458 1055 m 1464 1055 l s 1464 1055 m 1470 1055 l s 1470 1055 m 1476
 1055 l s 1476 1055 m 1482 1055 l s 1482 1055 m 1488 1055 l s 1488 1055 m 1494
 1055 l s 1494 1055 m 1500 1055 l s 1500 1055 m 1506 1055 l s 1506 1055 m 1512
 1055 l s 1512 1055 m 1518 1055 l s 1518 1055 m 1524 1055 l s 1524 1055 m 1529
 1055 l s 1529 1055 m 1535 1055 l s 1535 1055 m 1541 1055 l s 1541 1055 m 1547
 1055 l s 1547 1055 m 1553 1054 l s 1553 1054 m 1559 1054 l s 1559 1054 m 1565
 1054 l s 1565 1054 m 1571 1054 l s 1571 1054 m 1577 1054 l s 1577 1054 m 1583
 1054 l s 1583 1054 m 1589 1054 l s 1589 1054 m 1595 1054 l s 1595 1054 m 1601
 1054 l s 1601 1054 m 1607 1054 l s 1607 1054 m 1612 1054 l s 1612 1054 m 1618
 1054 l s 1618 1054 m 1624 1054 l s 1624 1054 m 1630 1054 l s 1630 1054 m 1636
 1054 l s 1636 1054 m 1642 1054 l s 1642 1054 m 1648 1053 l s 1648 1053 m 1654
 1053 l s 1654 1053 m 1660 1053 l s 1660 1053 m 1664 1053 l s 518 1065 m 522
 1065 l s 522 1065 m 528 1065 l s 528 1065 m 534 1065 l s 534 1065 m 539 1065 l
 s 539 1065 m 545 1065 l s 545 1065 m 551 1065 l s 551 1065 m 557 1065 l s 557
 1065 m 563 1065 l s 563 1065 m 569 1065 l s 569 1065 m 575 1065 l s 575 1065 m
 581 1064 l s 581 1064 m 587 1064 l s 587 1064 m 593 1064 l s 593 1064 m 599
 1064 l s 599 1064 m 605 1064 l s 605 1064 m 611 1064 l s 611 1064 m 617 1064 l
 s 617 1064 m 622 1064 l s 622 1064 m 628 1064 l s 628 1064 m 634 1064 l s 634
 1064 m 640 1064 l s 640 1064 m 646 1064 l s 646 1064 m 652 1064 l s 652 1064 m
 658 1064 l s 658 1064 m 664 1064 l s 664 1064 m 670 1064 l s 670 1064 m 676
 1064 l s 676 1064 m 682 1063 l s 682 1063 m 688 1063 l s 688 1063 m 694 1063 l
 s 694 1063 m 700 1063 l s 700 1063 m 705 1063 l s 705 1063 m 711 1063 l s 711
 1063 m 717 1063 l s 717 1063 m 723 1063 l s 723 1063 m 729 1063 l s 729 1063 m
 735 1063 l s 735 1063 m 741 1063 l s 741 1063 m 747 1063 l s 747 1063 m 753
 1063 l s 753 1063 m 759 1063 l s 759 1063 m 765 1063 l s 765 1063 m 771 1063 l
 s 771 1063 m 777 1062 l s 777 1062 m 783 1062 l s 783 1062 m 788 1062 l s 788
 1062 m 794 1062 l s 794 1062 m 800 1062 l s 800 1062 m 806 1062 l s 806 1062 m
 812 1062 l s 812 1062 m 818 1062 l s 818 1062 m 824 1062 l s 824 1062 m 830
 1062 l s 830 1062 m 836 1062 l s 836 1062 m 842 1062 l s 842 1062 m 848 1062 l
 s 848 1062 m 854 1062 l s 854 1062 m 860 1062 l s 860 1062 m 865 1062 l s 865
 1062 m 871 1061 l s 871 1061 m 877 1061 l s 877 1061 m 883 1061 l s 883 1061 m
 889 1061 l s 889 1061 m 895 1061 l s 895 1061 m 901 1061 l s 901 1061 m 907
 1061 l s 907 1061 m 913 1061 l s 913 1061 m 919 1061 l s 919 1061 m 925 1061 l
 s 925 1061 m 931 1061 l s 931 1061 m 937 1061 l s 937 1061 m 943 1061 l s 943
 1061 m 948 1061 l s 948 1061 m 954 1061 l s 954 1061 m 960 1061 l s 960 1061 m
 966 1060 l s 966 1060 m 972 1060 l s 972 1060 m 978 1060 l s 978 1060 m 984
 1060 l s 984 1060 m 990 1060 l s 990 1060 m 996 1060 l s 996 1060 m 1002 1060
l
 s 1002 1060 m 1008 1060 l s 1008 1060 m 1014 1060 l s 1014 1060 m 1020 1060 l
s
 1020 1060 m 1026 1060 l s 1026 1060 m 1031 1060 l s 1031 1060 m 1037 1060 l s
 1037 1060 m 1043 1060 l s 1043 1060 m 1049 1060 l s 1049 1060 m 1055 1060 l s
 1055 1060 m 1061 1060 l s 1061 1060 m 1067 1059 l s 1067 1059 m 1073 1059 l s
 1073 1059 m 1079 1059 l s 1079 1059 m 1085 1059 l s 1085 1059 m 1089 1059 l s
 225 1068 m 231 1068 l s 231 1068 m 237 1068 l s 237 1068 m 243 1068 l s 243
 1068 m 249 1068 l s 249 1068 m 255 1068 l s 255 1068 m 261 1068 l s 261 1068 m
 267 1068 l s 267 1068 m 273 1068 l s 273 1068 m 279 1068 l s 279 1068 m 285
 1068 l s 285 1068 m 290 1068 l s 290 1068 m 296 1067 l s 296 1067 m 302 1067 l
 s 302 1067 m 308 1067 l s 308 1067 m 314 1067 l s 314 1067 m 320 1067 l s 320
 1067 m 326 1067 l s 326 1067 m 332 1067 l s 332 1067 m 338 1067 l s 338 1067 m
 344 1067 l s 344 1067 m 350 1067 l s 350 1067 m 356 1067 l s 356 1067 m 362
 1067 l s 362 1067 m 368 1067 l s 368 1067 m 373 1067 l s 373 1067 m 379 1067 l
 s 379 1067 m 385 1067 l s 385 1067 m 391 1066 l s 391 1066 m 397 1066 l s 397
 1066 m 403 1066 l s 403 1066 m 409 1066 l s 409 1066 m 415 1066 l s 415 1066 m
 421 1066 l s 421 1066 m 427 1066 l s 427 1066 m 433 1066 l s 433 1066 m 439
 1066 l s 439 1066 m 445 1066 l s 445 1066 m 451 1066 l s 451 1066 m 456 1066 l
 s 456 1066 m 462 1066 l s 462 1066 m 468 1066 l s 468 1066 m 474 1066 l s 474
 1066 m 480 1066 l s 480 1066 m 486 1065 l s 486 1065 m 492 1065 l s 492 1065 m
 498 1065 l s 498 1065 m 504 1065 l s 504 1065 m 510 1065 l s 510 1065 m 516
 1065 l s 516 1065 m 518 1065 l s 231 2076 m 225 2076 l s 237 2076 m 231 2076 l
 s 243 2076 m 237 2076 l s 249 2076 m 243 2076 l s 255 2076 m 249 2076 l s 261
 2076 m 255 2076 l s 267 2076 m 261 2076 l s 273 2076 m 267 2076 l s 279 2076 m
 273 2076 l s 285 2076 m 279 2076 l s 290 2076 m 285 2076 l s 296 2077 m 290
 2076 l s 302 2077 m 296 2077 l s 308 2077 m 302 2077 l s 314 2077 m 308 2077 l
 s 320 2077 m 314 2077 l s 326 2077 m 320 2077 l s 332 2077 m 326 2077 l s 338
 2077 m 332 2077 l s 344 2077 m 338 2077 l s 350 2077 m 344 2077 l s 356 2077 m
 350 2077 l s 362 2077 m 356 2077 l s 368 2077 m 362 2077 l s 373 2077 m 368
 2077 l s 379 2077 m 373 2077 l s 385 2077 m 379 2077 l s 391 2078 m 385 2077 l
 s 397 2078 m 391 2078 l s 403 2078 m 397 2078 l s 409 2078 m 403 2078 l s 415
 2078 m 409 2078 l s 421 2078 m 415 2078 l s 427 2078 m 421 2078 l s 433 2078 m
 427 2078 l s 439 2078 m 433 2078 l s 445 2078 m 439 2078 l s 451 2078 m 445
 2078 l s 456 2078 m 451 2078 l s 462 2078 m 456 2078 l s 468 2078 m 462 2078 l
 s 474 2078 m 468 2078 l s 480 2078 m 474 2078 l s 486 2079 m 480 2078 l s 492
 2079 m 486 2079 l s 498 2079 m 492 2079 l s 504 2079 m 498 2079 l s 510 2079 m
 504 2079 l s 516 2079 m 510 2079 l s 518 2079 m 516 2079 l s 522 2079 m 518
 2079 l s 528 2079 m 522 2079 l s 534 2079 m 528 2079 l s 539 2079 m 534 2079 l
 s 545 2079 m 539 2079 l s 551 2079 m 545 2079 l s 557 2079 m 551 2079 l s 563
 2079 m 557 2079 l s 569 2079 m 563 2079 l s 575 2079 m 569 2079 l s 581 2080 m
 575 2079 l s 587 2080 m 581 2080 l s 593 2080 m 587 2080 l s 599 2080 m 593
 2080 l s 605 2080 m 599 2080 l s 611 2080 m 605 2080 l s 617 2080 m 611 2080 l
 s 622 2080 m 617 2080 l s 628 2080 m 622 2080 l s 634 2080 m 628 2080 l s 640
 2080 m 634 2080 l s 646 2080 m 640 2080 l s 652 2080 m 646 2080 l s 658 2080 m
 652 2080 l s 664 2080 m 658 2080 l s 670 2080 m 664 2080 l s 676 2080 m 670
 2080 l s 682 2081 m 676 2080 l s 688 2081 m 682 2081 l s 694 2081 m 688 2081 l
 s 700 2081 m 694 2081 l s 705 2081 m 700 2081 l s 711 2081 m 705 2081 l s 717
 2081 m 711 2081 l s 723 2081 m 717 2081 l s 729 2081 m 723 2081 l s 735 2081 m
 729 2081 l s 741 2081 m 735 2081 l s 747 2081 m 741 2081 l s 753 2081 m 747
 2081 l s 759 2081 m 753 2081 l s 765 2081 m 759 2081 l s 771 2081 m 765 2081 l
 s 777 2082 m 771 2081 l s 783 2082 m 777 2082 l s 788 2082 m 783 2082 l s 794
 2082 m 788 2082 l s 800 2082 m 794 2082 l s 806 2082 m 800 2082 l s 812 2082 m
 806 2082 l s 818 2082 m 812 2082 l s 824 2082 m 818 2082 l s 830 2082 m 824
 2082 l s 836 2082 m 830 2082 l s 842 2082 m 836 2082 l s 848 2082 m 842 2082 l
 s 854 2082 m 848 2082 l s 860 2082 m 854 2082 l s 865 2082 m 860 2082 l s 871
 2083 m 865 2082 l s 877 2083 m 871 2083 l s 883 2083 m 877 2083 l s 889 2083 m
 883 2083 l s 895 2083 m 889 2083 l s 901 2083 m 895 2083 l s 907 2083 m 901
 2083 l s 913 2083 m 907 2083 l s 919 2083 m 913 2083 l s 925 2083 m 919 2083 l
 s 931 2083 m 925 2083 l s 937 2083 m 931 2083 l s 943 2083 m 937 2083 l s 948
 2083 m 943 2083 l s 954 2083 m 948 2083 l s 960 2083 m 954 2083 l s 966 2084 m
 960 2083 l s 972 2084 m 966 2084 l s 978 2084 m 972 2084 l s 984 2084 m 978
 2084 l s 990 2084 m 984 2084 l s 996 2084 m 990 2084 l s 1002 2084 m 996 2084
l
 s 1008 2084 m 1002 2084 l s 1014 2084 m 1008 2084 l s 1020 2084 m 1014 2084 l
s
 1026 2084 m 1020 2084 l s 1031 2084 m 1026 2084 l s 1037 2084 m 1031 2084 l s
 1043 2084 m 1037 2084 l s 1049 2084 m 1043 2084 l s 1055 2084 m 1049 2084 l s
 1061 2084 m 1055 2084 l s 1067 2085 m 1061 2084 l s 1073 2085 m 1067 2085 l s
 1079 2085 m 1073 2085 l s 1085 2085 m 1079 2085 l s 1089 2085 m 1085 2085 l s
 1091 2085 m 1089 2085 l s 1097 2085 m 1091 2085 l s 1103 2085 m 1097 2085 l s
 1109 2085 m 1103 2085 l s 1114 2085 m 1109 2085 l s 1120 2085 m 1114 2085 l s
 1126 2085 m 1120 2085 l s 1132 2085 m 1126 2085 l s 1138 2085 m 1132 2085 l s
 1144 2085 m 1138 2085 l s 1150 2085 m 1144 2085 l s 1156 2085 m 1150 2085 l s
 1162 2086 m 1156 2085 l s 1168 2086 m 1162 2086 l s 1174 2086 m 1168 2086 l s
 1180 2086 m 1174 2086 l s 1186 2086 m 1180 2086 l s 1192 2086 m 1186 2086 l s
 1197 2086 m 1192 2086 l s 1203 2086 m 1197 2086 l s 1209 2086 m 1203 2086 l s
 1215 2086 m 1209 2086 l s 1221 2086 m 1215 2086 l s 1227 2086 m 1221 2086 l s
 1233 2086 m 1227 2086 l s 1239 2086 m 1233 2086 l s 1245 2086 m 1239 2086 l s
 1251 2086 m 1245 2086 l s 1257 2087 m 1251 2086 l s 1263 2087 m 1257 2087 l s
 1269 2087 m 1263 2087 l s 1275 2087 m 1269 2087 l s 1280 2087 m 1275 2087 l s
 1286 2087 m 1280 2087 l s 1292 2087 m 1286 2087 l s 1298 2087 m 1292 2087 l s
 1304 2087 m 1298 2087 l s 1310 2087 m 1304 2087 l s 1316 2087 m 1310 2087 l s
 1322 2087 m 1316 2087 l s 1328 2087 m 1322 2087 l s 1334 2087 m 1328 2087 l s
 1340 2087 m 1334 2087 l s 1346 2087 m 1340 2087 l s 1352 2087 m 1346 2087 l s
 1358 2088 m 1352 2087 l s 1363 2088 m 1358 2088 l s 1369 2088 m 1363 2088 l s
 1375 2088 m 1369 2088 l s 1381 2088 m 1375 2088 l s 1387 2088 m 1381 2088 l s
 1393 2088 m 1387 2088 l s 1399 2088 m 1393 2088 l s 1405 2088 m 1399 2088 l s
 1411 2088 m 1405 2088 l s 1417 2088 m 1411 2088 l s 1423 2088 m 1417 2088 l s
 1429 2088 m 1423 2088 l s 1435 2088 m 1429 2088 l s 1441 2088 m 1435 2088 l s
 1446 2088 m 1441 2088 l s 1452 2089 m 1446 2088 l s 1458 2089 m 1452 2089 l s
 1464 2089 m 1458 2089 l s 1470 2089 m 1464 2089 l s 1476 2089 m 1470 2089 l s
 1482 2089 m 1476 2089 l s 1488 2089 m 1482 2089 l s 1494 2089 m 1488 2089 l s
 1500 2089 m 1494 2089 l s 1506 2089 m 1500 2089 l s 1512 2089 m 1506 2089 l s
 1518 2089 m 1512 2089 l s 1524 2089 m 1518 2089 l s 1529 2089 m 1524 2089 l s
 1535 2089 m 1529 2089 l s 1541 2089 m 1535 2089 l s 1547 2090 m 1541 2089 l s
 1553 2090 m 1547 2090 l s 1559 2090 m 1553 2090 l s 1565 2090 m 1559 2090 l s
 1571 2090 m 1565 2090 l s 1577 2090 m 1571 2090 l s 1583 2090 m 1577 2090 l s
 1589 2090 m 1583 2090 l s 1595 2090 m 1589 2090 l s 1601 2090 m 1595 2090 l s
 1607 2090 m 1601 2090 l s 1612 2090 m 1607 2090 l s 1618 2090 m 1612 2090 l s
 1624 2090 m 1618 2090 l s 1630 2090 m 1624 2090 l s 1636 2090 m 1630 2090 l s
 1642 2090 m 1636 2090 l s 1648 2091 m 1642 2090 l s 1654 2091 m 1648 2091 l s
 1660 2091 m 1654 2091 l s 1664 2091 m 1660 2091 l s 1666 2091 m 1664 2091 l s
 1672 2091 m 1666 2091 l s 1678 2091 m 1672 2091 l s 1684 2091 m 1678 2091 l s
 1689 2091 m 1684 2091 l s 1695 2091 m 1689 2091 l s 1701 2091 m 1695 2091 l s
 1707 2091 m 1701 2091 l s 1713 2091 m 1707 2091 l s 1719 2091 m 1713 2091 l s
 1725 2091 m 1719 2091 l s 1731 2091 m 1725 2091 l s 1737 2091 m 1731 2091 l s
 1743 2092 m 1737 2091 l s 1749 2092 m 1743 2092 l s 1755 2092 m 1749 2092 l s
 1761 2092 m 1755 2092 l s 1767 2092 m 1761 2092 l s 1772 2092 m 1767 2092 l s
 1778 2092 m 1772 2092 l s 1784 2092 m 1778 2092 l s 1790 2092 m 1784 2092 l s
 1796 2092 m 1790 2092 l s 1802 2092 m 1796 2092 l s 1808 2092 m 1802 2092 l s
 1814 2092 m 1808 2092 l s 1820 2092 m 1814 2092 l s 1826 2092 m 1820 2092 l s
 1832 2092 m 1826 2092 l s 1838 2092 m 1832 2092 l s 1844 2093 m 1838 2092 l s
 1850 2093 m 1844 2093 l s 1855 2093 m 1850 2093 l s 1861 2093 m 1855 2093 l s
 1867 2093 m 1861 2093 l s 1873 2093 m 1867 2093 l s 1879 2093 m 1873 2093 l s
 1885 2093 m 1879 2093 l s 1891 2093 m 1885 2093 l s 1897 2093 m 1891 2093 l s
 1903 2093 m 1897 2093 l s 1909 2093 m 1903 2093 l s 1915 2093 m 1909 2093 l s
 1921 2093 m 1915 2093 l s 1927 2093 m 1921 2093 l s 1933 2093 m 1927 2093 l s
 1938 2094 m 1933 2093 l s 1944 2094 m 1938 2094 l s 1950 2094 m 1944 2094 l s
 1956 2094 m 1950 2094 l s 1962 2094 m 1956 2094 l s 1968 2094 m 1962 2094 l s
 1974 2094 m 1968 2094 l s 1980 2094 m 1974 2094 l s 1986 2094 m 1980 2094 l s
 1992 2094 m 1986 2094 l s 1998 2094 m 1992 2094 l s 1783 1190 m 1784 1190 l s
 1784 1190 m 1790 1190 l s 1790 1190 m 1796 1189 l s 1796 1189 m 1802 1189 l s
 1802 1189 m 1808 1189 l s 1808 1189 m 1814 1189 l s 1814 1189 m 1820 1189 l s
 1820 1189 m 1826 1189 l s 1826 1189 m 1832 1189 l s 1832 1189 m 1838 1189 l s
 1838 1189 m 1844 1189 l s 1844 1189 m 1850 1189 l s 1850 1189 m 1855 1189 l s
 1855 1189 m 1861 1189 l s 1861 1189 m 1867 1189 l s 1867 1189 m 1873 1189 l s
 1873 1189 m 1879 1188 l s 1879 1188 m 1885 1188 l s 1885 1188 m 1891 1188 l s
 1891 1188 m 1897 1188 l s 1897 1188 m 1903 1188 l s 1903 1188 m 1909 1188 l s
 1909 1188 m 1915 1188 l s 1915 1188 m 1921 1188 l s 1921 1188 m 1927 1188 l s
 1927 1188 m 1933 1188 l s 1933 1188 m 1938 1188 l s 1938 1188 m 1944 1188 l s
 1944 1188 m 1950 1188 l s 1950 1188 m 1956 1188 l s 1956 1188 m 1962 1187 l s
 1962 1187 m 1968 1187 l s 1968 1187 m 1974 1187 l s 1974 1187 m 1980 1187 l s
 1980 1187 m 1986 1187 l s 1986 1187 m 1992 1187 l s 1992 1187 m 1998 1187 l s
 1299 1196 m 1304 1196 l s 1304 1196 m 1310 1195 l s 1310 1195 m 1316 1195 l s
 1316 1195 m 1322 1195 l s 1322 1195 m 1328 1195 l s 1328 1195 m 1334 1195 l s
 1334 1195 m 1340 1195 l s 1340 1195 m 1346 1195 l s 1346 1195 m 1352 1195 l s
 1352 1195 m 1358 1195 l s 1358 1195 m 1363 1195 l s 1363 1195 m 1369 1195 l s
 1369 1195 m 1375 1195 l s 1375 1195 m 1381 1195 l s 1381 1195 m 1387 1194 l s
 1387 1194 m 1393 1194 l s 1393 1194 m 1399 1194 l s 1399 1194 m 1405 1194 l s
 1405 1194 m 1411 1194 l s 1411 1194 m 1417 1194 l s 1417 1194 m 1423 1194 l s
 1423 1194 m 1429 1194 l s 1429 1194 m 1435 1194 l s 1435 1194 m 1441 1194 l s
 1441 1194 m 1446 1194 l s 1446 1194 m 1452 1194 l s 1452 1194 m 1458 1194 l s
 1458 1194 m 1464 1194 l s 1464 1194 m 1470 1193 l s 1470 1193 m 1476 1193 l s
 1476 1193 m 1482 1193 l s 1482 1193 m 1488 1193 l s 1488 1193 m 1494 1193 l s
 1494 1193 m 1500 1193 l s 1500 1193 m 1506 1193 l s 1506 1193 m 1512 1193 l s
 1512 1193 m 1518 1193 l s 1518 1193 m 1524 1193 l s 1524 1193 m 1529 1193 l s
 1529 1193 m 1535 1193 l s 1535 1193 m 1541 1193 l s 1541 1193 m 1547 1193 l s
 1547 1193 m 1553 1192 l s 1553 1192 m 1559 1192 l s 1559 1192 m 1565 1192 l s
 1565 1192 m 1571 1192 l s 1571 1192 m 1577 1192 l s 1577 1192 m 1583 1192 l s
 1583 1192 m 1589 1192 l s 1589 1192 m 1595 1192 l s 1595 1192 m 1601 1192 l s
 1601 1192 m 1607 1192 l s 1607 1192 m 1612 1192 l s 1612 1192 m 1618 1192 l s
 1618 1192 m 1624 1192 l s 1624 1192 m 1630 1192 l s 1630 1192 m 1636 1191 l s
 1636 1191 m 1642 1191 l s 1642 1191 m 1648 1191 l s 1648 1191 m 1654 1191 l s
 1654 1191 m 1660 1191 l s 1660 1191 m 1666 1191 l s 1666 1191 m 1672 1191 l s
 1672 1191 m 1678 1191 l s 1678 1191 m 1684 1191 l s 1684 1191 m 1689 1191 l s
 1689 1191 m 1695 1191 l s 1695 1191 m 1701 1191 l s 1701 1191 m 1707 1191 l s
 1707 1191 m 1713 1190 l s 1713 1190 m 1719 1190 l s 1719 1190 m 1725 1190 l s
 1725 1190 m 1731 1190 l s 1731 1190 m 1737 1190 l s 1737 1190 m 1743 1190 l s
 1743 1190 m 1749 1190 l s 1749 1190 m 1755 1190 l s 1755 1190 m 1761 1190 l s
 1761 1190 m 1767 1190 l s 1767 1190 m 1772 1190 l s 1772 1190 m 1778 1190 l s
 1778 1190 m 1783 1190 l s 822 1201 m 824 1201 l s 824 1201 m 830 1201 l s 830
 1201 m 836 1201 l s 836 1201 m 842 1201 l s 842 1201 m 848 1201 l s 848 1201 m
 854 1201 l s 854 1201 m 860 1201 l s 860 1201 m 865 1201 l s 865 1201 m 871
 1201 l s 871 1201 m 877 1201 l s 877 1201 m 883 1201 l s 883 1201 m 889 1201 l
 s 889 1201 m 895 1201 l s 895 1201 m 901 1201 l s 901 1201 m 907 1200 l s 907
 1200 m 913 1200 l s 913 1200 m 919 1200 l s 919 1200 m 925 1200 l s 925 1200 m
 931 1200 l s 931 1200 m 937 1200 l s 937 1200 m 943 1200 l s 943 1200 m 948
 1200 l s 948 1200 m 954 1200 l s 954 1200 m 960 1200 l s 960 1200 m 966 1200 l
 s 966 1200 m 972 1200 l s 972 1200 m 978 1200 l s 978 1200 m 984 1199 l s 984
 1199 m 990 1199 l s 990 1199 m 996 1199 l s 996 1199 m 1002 1199 l s 1002 1199
 m 1008 1199 l s 1008 1199 m 1014 1199 l s 1014 1199 m 1020 1199 l s 1020 1199
m
 1026 1199 l s 1026 1199 m 1031 1199 l s 1031 1199 m 1037 1199 l s 1037 1199 m
 1043 1199 l s 1043 1199 m 1049 1199 l s 1049 1199 m 1055 1199 l s 1055 1199 m
 1061 1199 l s 1061 1199 m 1067 1198 l s 1067 1198 m 1073 1198 l s 1073 1198 m
 1079 1198 l s 1079 1198 m 1085 1198 l s 1085 1198 m 1091 1198 l s 1091 1198 m
 1097 1198 l s 1097 1198 m 1103 1198 l s 1103 1198 m 1109 1198 l s 1109 1198 m
 1114 1198 l s 1114 1198 m 1120 1198 l s 1120 1198 m 1126 1198 l s 1126 1198 m
 1132 1198 l s 1132 1198 m 1138 1198 l s 1138 1198 m 1144 1197 l s 1144 1197 m
 1150 1197 l s 1150 1197 m 1156 1197 l s 1156 1197 m 1162 1197 l s 1162 1197 m
 1168 1197 l s 1168 1197 m 1174 1197 l s 1174 1197 m 1180 1197 l s 1180 1197 m
 1186 1197 l s 1186 1197 m 1192 1197 l s 1192 1197 m 1197 1197 l s 1197 1197 m
 1203 1197 l s 1203 1197 m 1209 1197 l s 1209 1197 m 1215 1197 l s 1215 1197 m
 1221 1197 l s 1221 1197 m 1227 1196 l s 1227 1196 m 1233 1196 l s 1233 1196 m
 1239 1196 l s 1239 1196 m 1245 1196 l s 1245 1196 m 1251 1196 l s 1251 1196 m
 1257 1196 l s 1257 1196 m 1263 1196 l s 1263 1196 m 1269 1196 l s 1269 1196 m
 1275 1196 l s 1275 1196 m 1280 1196 l s 1280 1196 m 1286 1196 l s 1286 1196 m
 1292 1196 l s 1292 1196 m 1298 1196 l s 1298 1196 m 1299 1196 l s 351 1207 m
 356 1207 l s 356 1207 m 362 1207 l s 362 1207 m 368 1207 l s 368 1207 m 373
 1207 l s 373 1207 m 379 1207 l s 379 1207 m 385 1207 l s 385 1207 m 391 1207 l
 s 391 1207 m 397 1207 l s 397 1207 m 403 1207 l s 403 1207 m 409 1207 l s 409
 1207 m 415 1207 l s 415 1207 m 421 1207 l s 421 1207 m 427 1206 l s 427 1206 m
 433 1206 l s 433 1206 m 439 1206 l s 439 1206 m 445 1206 l s 445 1206 m 451
 1206 l s 451 1206 m 456 1206 l s 456 1206 m 462 1206 l s 462 1206 m 468 1206 l
 s 468 1206 m 474 1206 l s 474 1206 m 480 1206 l s 480 1206 m 486 1206 l s 486
 1206 m 492 1206 l s 492 1206 m 498 1206 l s 498 1206 m 504 1205 l s 504 1205 m
 510 1205 l s 510 1205 m 516 1205 l s 516 1205 m 522 1205 l s 522 1205 m 528
 1205 l s 528 1205 m 534 1205 l s 534 1205 m 539 1205 l s 539 1205 m 545 1205 l
 s 545 1205 m 551 1205 l s 551 1205 m 557 1205 l s 557 1205 m 563 1205 l s 563
 1205 m 569 1205 l s 569 1205 m 575 1205 l s 575 1205 m 581 1205 l s 581 1205 m
 587 1204 l s 587 1204 m 593 1204 l s 593 1204 m 599 1204 l s 599 1204 m 605
 1204 l s 605 1204 m 611 1204 l s 611 1204 m 617 1204 l s 617 1204 m 622 1204 l
 s 622 1204 m 628 1204 l s 628 1204 m 634 1204 l s 634 1204 m 640 1204 l s 640
 1204 m 646 1204 l s 646 1204 m 652 1204 l s 652 1204 m 658 1204 l s 658 1204 m
 664 1203 l s 664 1203 m 670 1203 l s 670 1203 m 676 1203 l s 676 1203 m 682
 1203 l s 682 1203 m 688 1203 l s 688 1203 m 694 1203 l s 694 1203 m 700 1203 l
 s 700 1203 m 705 1203 l s 705 1203 m 711 1203 l s 711 1203 m 717 1203 l s 717
 1203 m 723 1203 l s 723 1203 m 729 1203 l s 729 1203 m 735 1203 l s 735 1203 m
 741 1203 l s 741 1203 m 747 1202 l s 747 1202 m 753 1202 l s 753 1202 m 759
 1202 l s 759 1202 m 765 1202 l s 765 1202 m 771 1202 l s 771 1202 m 777 1202 l
 s 777 1202 m 783 1202 l s 783 1202 m 788 1202 l s 788 1202 m 794 1202 l s 794
 1202 m 800 1202 l s 800 1202 m 806 1202 l s 806 1202 m 812 1202 l s 812 1202 m
 818 1202 l s 818 1202 m 822 1201 l s 225 1209 m 231 1209 l s 231 1209 m 237
 1209 l s 237 1209 m 243 1209 l s 243 1209 m 249 1209 l s 249 1209 m 255 1209 l
 s 255 1209 m 261 1209 l s 261 1209 m 267 1208 l s 267 1208 m 273 1208 l s 273
 1208 m 279 1208 l s 279 1208 m 285 1208 l s 285 1208 m 290 1208 l s 290 1208 m
 296 1208 l s 296 1208 m 302 1208 l s 302 1208 m 308 1208 l s 308 1208 m 314
 1208 l s 314 1208 m 320 1208 l s 320 1208 m 326 1208 l s 326 1208 m 332 1208 l
 s 332 1208 m 338 1208 l s 338 1208 m 344 1208 l s 344 1208 m 350 1207 l s 350
 1207 m 351 1207 l s 231 1935 m 225 1935 l s 237 1935 m 231 1935 l s 243 1935 m
 237 1935 l s 249 1935 m 243 1935 l s 255 1935 m 249 1935 l s 261 1935 m 255
 1935 l s 267 1936 m 261 1935 l s 273 1936 m 267 1936 l s 279 1936 m 273 1936 l
 s 285 1936 m 279 1936 l s 290 1936 m 285 1936 l s 296 1936 m 290 1936 l s 302
 1936 m 296 1936 l s 308 1936 m 302 1936 l s 314 1936 m 308 1936 l s 320 1936 m
 314 1936 l s 326 1936 m 320 1936 l s 332 1936 m 326 1936 l s 338 1936 m 332
 1936 l s 344 1936 m 338 1936 l s 350 1937 m 344 1936 l s 351 1937 m 350 1937 l
 s 356 1937 m 351 1937 l s 362 1937 m 356 1937 l s 368 1937 m 362 1937 l s 373
 1937 m 368 1937 l s 379 1937 m 373 1937 l s 385 1937 m 379 1937 l s 391 1937 m
 385 1937 l s 397 1937 m 391 1937 l s 403 1937 m 397 1937 l s 409 1937 m 403
 1937 l s 415 1937 m 409 1937 l s 421 1937 m 415 1937 l s 427 1938 m 421 1937 l
 s 433 1938 m 427 1938 l s 439 1938 m 433 1938 l s 445 1938 m 439 1938 l s 451
 1938 m 445 1938 l s 456 1938 m 451 1938 l s 462 1938 m 456 1938 l s 468 1938 m
 462 1938 l s 474 1938 m 468 1938 l s 480 1938 m 474 1938 l s 486 1938 m 480
 1938 l s 492 1938 m 486 1938 l s 498 1938 m 492 1938 l s 504 1939 m 498 1938 l
 s 510 1939 m 504 1939 l s 516 1939 m 510 1939 l s 522 1939 m 516 1939 l s 528
 1939 m 522 1939 l s 534 1939 m 528 1939 l s 539 1939 m 534 1939 l s 545 1939 m
 539 1939 l s 551 1939 m 545 1939 l s 557 1939 m 551 1939 l s 563 1939 m 557
 1939 l s 569 1939 m 563 1939 l s 575 1939 m 569 1939 l s 581 1939 m 575 1939 l
 s 587 1940 m 581 1939 l s 593 1940 m 587 1940 l s 599 1940 m 593 1940 l s 605
 1940 m 599 1940 l s 611 1940 m 605 1940 l s 617 1940 m 611 1940 l s 622 1940 m
 617 1940 l s 628 1940 m 622 1940 l s 634 1940 m 628 1940 l s 640 1940 m 634
 1940 l s 646 1940 m 640 1940 l s 652 1940 m 646 1940 l s 658 1940 m 652 1940 l
 s 664 1941 m 658 1940 l s 670 1941 m 664 1941 l s 676 1941 m 670 1941 l s 682
 1941 m 676 1941 l s 688 1941 m 682 1941 l s 694 1941 m 688 1941 l s 700 1941 m
 694 1941 l s 705 1941 m 700 1941 l s 711 1941 m 705 1941 l s 717 1941 m 711
 1941 l s 723 1941 m 717 1941 l s 729 1941 m 723 1941 l s 735 1941 m 729 1941 l
 s 741 1941 m 735 1941 l s 747 1942 m 741 1941 l s 753 1942 m 747 1942 l s 759
 1942 m 753 1942 l s 765 1942 m 759 1942 l s 771 1942 m 765 1942 l s 777 1942 m
 771 1942 l s 783 1942 m 777 1942 l s 788 1942 m 783 1942 l s 794 1942 m 788
 1942 l s 800 1942 m 794 1942 l s 806 1942 m 800 1942 l s 812 1942 m 806 1942 l
 s 818 1942 m 812 1942 l s 822 1943 m 818 1942 l s 824 1943 m 822 1943 l s 830
 1943 m 824 1943 l s 836 1943 m 830 1943 l s 842 1943 m 836 1943 l s 848 1943 m
 842 1943 l s 854 1943 m 848 1943 l s 860 1943 m 854 1943 l s 865 1943 m 860
 1943 l s 871 1943 m 865 1943 l s 877 1943 m 871 1943 l s 883 1943 m 877 1943 l
 s 889 1943 m 883 1943 l s 895 1943 m 889 1943 l s 901 1943 m 895 1943 l s 907
 1944 m 901 1943 l s 913 1944 m 907 1944 l s 919 1944 m 913 1944 l s 925 1944 m
 919 1944 l s 931 1944 m 925 1944 l s 937 1944 m 931 1944 l s 943 1944 m 937
 1944 l s 948 1944 m 943 1944 l s 954 1944 m 948 1944 l s 960 1944 m 954 1944 l
 s 966 1944 m 960 1944 l s 972 1944 m 966 1944 l s 978 1944 m 972 1944 l s 984
 1945 m 978 1944 l s 990 1945 m 984 1945 l s 996 1945 m 990 1945 l s 1002 1945
m
 996 1945 l s 1008 1945 m 1002 1945 l s 1014 1945 m 1008 1945 l s 1020 1945 m
 1014 1945 l s 1026 1945 m 1020 1945 l s 1031 1945 m 1026 1945 l s 1037 1945 m
 1031 1945 l s 1043 1945 m 1037 1945 l s 1049 1945 m 1043 1945 l s 1055 1945 m
 1049 1945 l s 1061 1945 m 1055 1945 l s 1067 1946 m 1061 1945 l s 1073 1946 m
 1067 1946 l s 1079 1946 m 1073 1946 l s 1085 1946 m 1079 1946 l s 1091 1946 m
 1085 1946 l s 1097 1946 m 1091 1946 l s 1103 1946 m 1097 1946 l s 1109 1946 m
 1103 1946 l s 1114 1946 m 1109 1946 l s 1120 1946 m 1114 1946 l s 1126 1946 m
 1120 1946 l s 1132 1946 m 1126 1946 l s 1138 1946 m 1132 1946 l s 1144 1947 m
 1138 1946 l s 1150 1947 m 1144 1947 l s 1156 1947 m 1150 1947 l s 1162 1947 m
 1156 1947 l s 1168 1947 m 1162 1947 l s 1174 1947 m 1168 1947 l s 1180 1947 m
 1174 1947 l s 1186 1947 m 1180 1947 l s 1192 1947 m 1186 1947 l s 1197 1947 m
 1192 1947 l s 1203 1947 m 1197 1947 l s 1209 1947 m 1203 1947 l s 1215 1947 m
 1209 1947 l s 1221 1947 m 1215 1947 l s 1227 1948 m 1221 1947 l s 1233 1948 m
 1227 1948 l s 1239 1948 m 1233 1948 l s 1245 1948 m 1239 1948 l s 1251 1948 m
 1245 1948 l s 1257 1948 m 1251 1948 l s 1263 1948 m 1257 1948 l s 1269 1948 m
 1263 1948 l s 1275 1948 m 1269 1948 l s 1280 1948 m 1275 1948 l s 1286 1948 m
 1280 1948 l s 1292 1948 m 1286 1948 l s 1298 1948 m 1292 1948 l s 1299 1948 m
 1298 1948 l s 1304 1948 m 1299 1948 l s 1310 1949 m 1304 1948 l s 1316 1949 m
 1310 1949 l s 1322 1949 m 1316 1949 l s 1328 1949 m 1322 1949 l s 1334 1949 m
 1328 1949 l s 1340 1949 m 1334 1949 l s 1346 1949 m 1340 1949 l s 1352 1949 m
 1346 1949 l s 1358 1949 m 1352 1949 l s 1363 1949 m 1358 1949 l s 1369 1949 m
 1363 1949 l s 1375 1949 m 1369 1949 l s 1381 1949 m 1375 1949 l s 1387 1950 m
 1381 1949 l s 1393 1950 m 1387 1950 l s 1399 1950 m 1393 1950 l s 1405 1950 m
 1399 1950 l s 1411 1950 m 1405 1950 l s 1417 1950 m 1411 1950 l s 1423 1950 m
 1417 1950 l s 1429 1950 m 1423 1950 l s 1435 1950 m 1429 1950 l s 1441 1950 m
 1435 1950 l s 1446 1950 m 1441 1950 l s 1452 1950 m 1446 1950 l s 1458 1950 m
 1452 1950 l s 1464 1950 m 1458 1950 l s 1470 1951 m 1464 1950 l s 1476 1951 m
 1470 1951 l s 1482 1951 m 1476 1951 l s 1488 1951 m 1482 1951 l s 1494 1951 m
 1488 1951 l s 1500 1951 m 1494 1951 l s 1506 1951 m 1500 1951 l s 1512 1951 m
 1506 1951 l s 1518 1951 m 1512 1951 l s 1524 1951 m 1518 1951 l s 1529 1951 m
 1524 1951 l s 1535 1951 m 1529 1951 l s 1541 1951 m 1535 1951 l s 1547 1951 m
 1541 1951 l s 1553 1952 m 1547 1951 l s 1559 1952 m 1553 1952 l s 1565 1952 m
 1559 1952 l s 1571 1952 m 1565 1952 l s 1577 1952 m 1571 1952 l s 1583 1952 m
 1577 1952 l s 1589 1952 m 1583 1952 l s 1595 1952 m 1589 1952 l s 1601 1952 m
 1595 1952 l s 1607 1952 m 1601 1952 l s 1612 1952 m 1607 1952 l s 1618 1952 m
 1612 1952 l s 1624 1952 m 1618 1952 l s 1630 1952 m 1624 1952 l s 1636 1953 m
 1630 1952 l s 1642 1953 m 1636 1953 l s 1648 1953 m 1642 1953 l s 1654 1953 m
 1648 1953 l s 1660 1953 m 1654 1953 l s 1666 1953 m 1660 1953 l s 1672 1953 m
 1666 1953 l s 1678 1953 m 1672 1953 l s 1684 1953 m 1678 1953 l s 1689 1953 m
 1684 1953 l s 1695 1953 m 1689 1953 l s 1701 1953 m 1695 1953 l s 1707 1953 m
 1701 1953 l s 1713 1954 m 1707 1953 l s 1719 1954 m 1713 1954 l s 1725 1954 m
 1719 1954 l s 1731 1954 m 1725 1954 l s 1737 1954 m 1731 1954 l s 1743 1954 m
 1737 1954 l s 1749 1954 m 1743 1954 l s 1755 1954 m 1749 1954 l s 1761 1954 m
 1755 1954 l s 1767 1954 m 1761 1954 l s 1772 1954 m 1767 1954 l s 1778 1954 m
 1772 1954 l s 1783 1954 m 1778 1954 l s 1784 1954 m 1783 1954 l s 1790 1954 m
 1784 1954 l s 1796 1955 m 1790 1954 l s 1802 1955 m 1796 1955 l s 1808 1955 m
 1802 1955 l s 1814 1955 m 1808 1955 l s 1820 1955 m 1814 1955 l s 1826 1955 m
 1820 1955 l s 1832 1955 m 1826 1955 l s 1838 1955 m 1832 1955 l s 1844 1955 m
 1838 1955 l s 1850 1955 m 1844 1955 l s 1855 1955 m 1850 1955 l s 1861 1955 m
 1855 1955 l s 1867 1955 m 1861 1955 l s 1873 1955 m 1867 1955 l s 1879 1956 m
 1873 1955 l s 1885 1956 m 1879 1956 l s 1891 1956 m 1885 1956 l s 1897 1956 m
 1891 1956 l s 1903 1956 m 1897 1956 l s 1909 1956 m 1903 1956 l s 1915 1956 m
 1909 1956 l s 1921 1956 m 1915 1956 l s 1927 1956 m 1921 1956 l s 1933 1956 m
 1927 1956 l s 1938 1956 m 1933 1956 l s 1944 1956 m 1938 1956 l s 1950 1956 m
 1944 1956 l s 1956 1956 m 1950 1956 l s 1962 1957 m 1956 1956 l s 1968 1957 m
 1962 1957 l s 1974 1957 m 1968 1957 l s 1980 1957 m 1974 1957 l s 1986 1957 m
 1980 1957 l s 1992 1957 m 1986 1957 l s 1998 1957 m 1992 1957 l s 1380 822 m
 1381 822 l s 1381 822 m 1387 822 l s 1387 822 m 1393 822 l s 1393 822 m 1399
 822 l s 1399 822 m 1405 822 l s 1405 822 m 1411 822 l s 1411 822 m 1417 822 l
s
 1417 822 m 1423 822 l s 1423 822 m 1429 822 l s 1429 822 m 1435 822 l s 1435
 822 m 1441 822 l s 1441 822 m 1446 821 l s 1446 821 m 1452 821 l s 1452 821 m
 1458 821 l s 1458 821 m 1464 821 l s 1464 821 m 1470 821 l s 1470 821 m 1476
 821 l s 1476 821 m 1482 821 l s 1482 821 m 1488 821 l s 1488 821 m 1494 821 l
s
 1494 821 m 1500 821 l s 1500 821 m 1506 821 l s 1506 821 m 1512 821 l s 1512
 821 m 1518 821 l s 1518 821 m 1524 821 l s 1524 821 m 1529 821 l s 1529 821 m
 1535 821 l s 1535 821 m 1541 821 l s 1541 821 m 1547 821 l s 1547 821 m 1553
 821 l s 1553 821 m 1559 820 l s 1559 820 m 1565 820 l s 1565 820 m 1571 820 l
s
 1571 820 m 1577 820 l s 1577 820 m 1583 820 l s 1583 820 m 1589 820 l s 1589
 820 m 1595 820 l s 1595 820 m 1601 820 l s 1601 820 m 1607 820 l s 1607 820 m
 1612 820 l s 1612 820 m 1618 820 l s 1618 820 m 1624 820 l s 1624 820 m 1630
 820 l s 1630 820 m 1636 820 l s 1636 820 m 1642 820 l s 1642 820 m 1648 820 l
s
 1648 820 m 1654 820 l s 1654 820 m 1660 820 l s 1660 820 m 1666 819 l s 1666
 819 m 1672 819 l s 1672 819 m 1678 819 l s 1678 819 m 1684 819 l s 1684 819 m
 1689 819 l s 1689 819 m 1695 819 l s 1695 819 m 1701 819 l s 1701 819 m 1707
 819 l s 1707 819 m 1713 819 l s 1713 819 m 1719 819 l s 1719 819 m 1725 819 l
s
 1725 819 m 1731 819 l s 1731 819 m 1737 819 l s 1737 819 m 1743 819 l s 1743
 819 m 1749 819 l s 1749 819 m 1755 819 l s 1755 819 m 1761 819 l s 1761 819 m
 1767 819 l s 1767 819 m 1772 818 l s 1772 818 m 1778 818 l s 1778 818 m 1784
 818 l s 1784 818 m 1790 818 l s 1790 818 m 1796 818 l s 1796 818 m 1802 818 l
s
 1802 818 m 1808 818 l s 1808 818 m 1814 818 l s 1814 818 m 1820 818 l s 1820
 818 m 1826 818 l s 1826 818 m 1832 818 l s 1832 818 m 1838 818 l s 1838 818 m
 1844 818 l s 1844 818 m 1850 818 l s 1850 818 m 1855 818 l s 1855 818 m 1861
 818 l s 1861 818 m 1867 818 l s 1867 818 m 1873 818 l s 1873 818 m 1879 818 l
s
 1879 818 m 1885 817 l s 1885 817 m 1891 817 l s 1891 817 m 1897 817 l s 1897
 817 m 1903 817 l s 1903 817 m 1909 817 l s 1909 817 m 1915 817 l s 1915 817 m
 1921 817 l s 1921 817 m 1927 817 l s 1927 817 m 1933 817 l s 1933 817 m 1938
 817 l s 1938 817 m 1944 817 l s 1944 817 m 1950 817 l s 1950 817 m 1956 817 l
s
 1956 817 m 1962 817 l s 1962 817 m 1968 817 l s 1968 817 m 1974 817 l s 1974
 817 m 1980 817 l s 1980 817 m 1986 817 l s 1986 817 m 1992 816 l s 1992 816 m
 1998 816 l s 739 828 m 741 828 l s 741 828 m 747 828 l s 747 828 m 753 828 l s
 753 828 m 759 828 l s 759 828 m 765 828 l s 765 828 m 771 828 l s 771 828 m
777
 828 l s 777 828 m 783 828 l s 783 828 m 788 828 l s 788 828 m 794 828 l s 794
 828 m 800 827 l s 800 827 m 806 827 l s 806 827 m 812 827 l s 812 827 m 818
827
 l s 818 827 m 824 827 l s 824 827 m 830 827 l s 830 827 m 836 827 l s 836 827
m
 842 827 l s 842 827 m 848 827 l s 848 827 m 854 827 l s 854 827 m 860 827 l s
 860 827 m 865 827 l s 865 827 m 871 827 l s 871 827 m 877 827 l s 877 827 m
883
 827 l s 883 827 m 889 827 l s 889 827 m 895 827 l s 895 827 m 901 827 l s 901
 827 m 907 826 l s 907 826 m 913 826 l s 913 826 m 919 826 l s 919 826 m 925
826
 l s 925 826 m 931 826 l s 931 826 m 937 826 l s 937 826 m 943 826 l s 943 826
m
 948 826 l s 948 826 m 954 826 l s 954 826 m 960 826 l s 960 826 m 966 826 l s
 966 826 m 972 826 l s 972 826 m 978 826 l s 978 826 m 984 826 l s 984 826 m
990
 826 l s 990 826 m 996 826 l s 996 826 m 1002 826 l s 1002 826 m 1008 826 l s
 1008 826 m 1014 825 l s 1014 825 m 1020 825 l s 1020 825 m 1026 825 l s 1026
 825 m 1031 825 l s 1031 825 m 1037 825 l s 1037 825 m 1043 825 l s 1043 825 m
 1049 825 l s 1049 825 m 1055 825 l s 1055 825 m 1061 825 l s 1061 825 m 1067
 825 l s 1067 825 m 1073 825 l s 1073 825 m 1079 825 l s 1079 825 m 1085 825 l
s
 1085 825 m 1091 825 l s 1091 825 m 1097 825 l s 1097 825 m 1103 825 l s 1103
 825 m 1109 825 l s 1109 825 m 1114 825 l s 1114 825 m 1120 825 l s 1120 825 m
 1126 824 l s 1126 824 m 1132 824 l s 1132 824 m 1138 824 l s 1138 824 m 1144
 824 l s 1144 824 m 1150 824 l s 1150 824 m 1156 824 l s 1156 824 m 1162 824 l
s
 1162 824 m 1168 824 l s 1168 824 m 1174 824 l s 1174 824 m 1180 824 l s 1180
 824 m 1186 824 l s 1186 824 m 1192 824 l s 1192 824 m 1197 824 l s 1197 824 m
 1203 824 l s 1203 824 m 1209 824 l s 1209 824 m 1215 824 l s 1215 824 m 1221
 824 l s 1221 824 m 1227 824 l s 1227 824 m 1233 823 l s 1233 823 m 1239 823 l
s
 1239 823 m 1245 823 l s 1245 823 m 1251 823 l s 1251 823 m 1257 823 l s 1257
 823 m 1263 823 l s 1263 823 m 1269 823 l s 1269 823 m 1275 823 l s 1275 823 m
 1280 823 l s 1280 823 m 1286 823 l s 1286 823 m 1292 823 l s 1292 823 m 1298
 823 l s 1298 823 m 1304 823 l s 1304 823 m 1310 823 l s 1310 823 m 1316 823 l
s
 1316 823 m 1322 823 l s 1322 823 m 1328 823 l s 1328 823 m 1334 823 l s 1334
 823 m 1340 822 l s 1340 822 m 1346 822 l s 1346 822 m 1352 822 l s 1352 822 m
 1358 822 l s 1358 822 m 1363 822 l s 1363 822 m 1369 822 l s 1369 822 m 1375
 822 l s 1375 822 m 1380 822 l s 225 833 m 231 833 l s 231 833 m 237 833 l s
237
 833 m 243 833 l s 243 833 m 249 833 l s 249 833 m 255 833 l s 255 833 m 261
832
 l s 261 832 m 267 832 l s 267 832 m 273 832 l s 273 832 m 279 832 l s 279 832
m
 285 832 l s 285 832 m 290 832 l s 290 832 m 296 832 l s 296 832 m 302 832 l s
 302 832 m 308 832 l s 308 832 m 314 832 l s 314 832 m 320 832 l s 320 832 m
326
 832 l s 326 832 m 332 832 l s 332 832 m 338 832 l s 338 832 m 344 832 l s 344
 832 m 350 832 l s 350 832 m 356 832 l s 356 832 m 362 832 l s 362 832 m 368
831
 l s 368 831 m 373 831 l s 373 831 m 379 831 l s 379 831 m 385 831 l s 385 831
m
 391 831 l s 391 831 m 397 831 l s 397 831 m 403 831 l s 403 831 m 409 831 l s
 409 831 m 415 831 l s 415 831 m 421 831 l s 421 831 m 427 831 l s 427 831 m
433
 831 l s 433 831 m 439 831 l s 439 831 m 445 831 l s 445 831 m 451 831 l s 451
 831 m 456 831 l s 456 831 m 462 831 l s 462 831 m 468 831 l s 468 831 m 474
830
 l s 474 830 m 480 830 l s 480 830 m 486 830 l s 486 830 m 492 830 l s 492 830
m
 498 830 l s 498 830 m 504 830 l s 504 830 m 510 830 l s 510 830 m 516 830 l s
 516 830 m 522 830 l s 522 830 m 528 830 l s 528 830 m 534 830 l s 534 830 m
539
 830 l s 539 830 m 545 830 l s 545 830 m 551 830 l s 551 830 m 557 830 l s 557
 830 m 563 830 l s 563 830 m 569 830 l s 569 830 m 575 830 l s 575 830 m 581
829
 l s 581 829 m 587 829 l s 587 829 m 593 829 l s 593 829 m 599 829 l s 599 829
m
 605 829 l s 605 829 m 611 829 l s 611 829 m 617 829 l s 617 829 m 622 829 l s
 622 829 m 628 829 l s 628 829 m 634 829 l s 634 829 m 640 829 l s 640 829 m
646
 829 l s 646 829 m 652 829 l s 652 829 m 658 829 l s 658 829 m 664 829 l s 664
 829 m 670 829 l s 670 829 m 676 829 l s 676 829 m 682 829 l s 682 829 m 688
829
 l s 688 829 m 694 828 l s 694 828 m 700 828 l s 700 828 m 705 828 l s 705 828
m
 711 828 l s 711 828 m 717 828 l s 717 828 m 723 828 l s 723 828 m 729 828 l s
 729 828 m 735 828 l s 735 828 m 739 828 l s 231 2311 m 225 2311 l s 237 2311 m
 231 2311 l s 243 2311 m 237 2311 l s 249 2311 m 243 2311 l s 255 2311 m 249
 2311 l s 261 2312 m 255 2311 l s 267 2312 m 261 2312 l s 273 2312 m 267 2312 l
 s 279 2312 m 273 2312 l s 285 2312 m 279 2312 l s 290 2312 m 285 2312 l s 296
 2312 m 290 2312 l s 302 2312 m 296 2312 l s 308 2312 m 302 2312 l s 314 2312 m
 308 2312 l s 320 2312 m 314 2312 l s 326 2312 m 320 2312 l s 332 2312 m 326
 2312 l s 338 2312 m 332 2312 l s 344 2312 m 338 2312 l s 350 2312 m 344 2312 l
 s 356 2312 m 350 2312 l s 362 2312 m 356 2312 l s 368 2313 m 362 2312 l s 373
 2313 m 368 2313 l s 379 2313 m 373 2313 l s 385 2313 m 379 2313 l s 391 2313 m
 385 2313 l s 397 2313 m 391 2313 l s 403 2313 m 397 2313 l s 409 2313 m 403
 2313 l s 415 2313 m 409 2313 l s 421 2313 m 415 2313 l s 427 2313 m 421 2313 l
 s 433 2313 m 427 2313 l s 439 2313 m 433 2313 l s 445 2313 m 439 2313 l s 451
 2313 m 445 2313 l s 456 2313 m 451 2313 l s 462 2313 m 456 2313 l s 468 2313 m
 462 2313 l s 474 2314 m 468 2313 l s 480 2314 m 474 2314 l s 486 2314 m 480
 2314 l s 492 2314 m 486 2314 l s 498 2314 m 492 2314 l s 504 2314 m 498 2314 l
 s 510 2314 m 504 2314 l s 516 2314 m 510 2314 l s 522 2314 m 516 2314 l s 528
 2314 m 522 2314 l s 534 2314 m 528 2314 l s 539 2314 m 534 2314 l s 545 2314 m
 539 2314 l s 551 2314 m 545 2314 l s 557 2314 m 551 2314 l s 563 2314 m 557
 2314 l s 569 2314 m 563 2314 l s 575 2314 m 569 2314 l s 581 2315 m 575 2314 l
 s 587 2315 m 581 2315 l s 593 2315 m 587 2315 l s 599 2315 m 593 2315 l s 605
 2315 m 599 2315 l s 611 2315 m 605 2315 l s 617 2315 m 611 2315 l s 622 2315 m
 617 2315 l s 628 2315 m 622 2315 l s 634 2315 m 628 2315 l s 640 2315 m 634
 2315 l s 646 2315 m 640 2315 l s 652 2315 m 646 2315 l s 658 2315 m 652 2315 l
 s 664 2315 m 658 2315 l s 670 2315 m 664 2315 l s 676 2315 m 670 2315 l s 682
 2315 m 676 2315 l s 688 2315 m 682 2315 l s 694 2316 m 688 2315 l s 700 2316 m
 694 2316 l s 705 2316 m 700 2316 l s 711 2316 m 705 2316 l s 717 2316 m 711
 2316 l s 723 2316 m 717 2316 l s 729 2316 m 723 2316 l s 735 2316 m 729 2316 l
 s 739 2316 m 735 2316 l s 741 2316 m 739 2316 l s 747 2316 m 741 2316 l s 753
 2316 m 747 2316 l s 759 2316 m 753 2316 l s 765 2316 m 759 2316 l s 771 2316 m
 765 2316 l s 777 2316 m 771 2316 l s 783 2316 m 777 2316 l s 788 2316 m 783
 2316 l s 794 2316 m 788 2316 l s 800 2317 m 794 2316 l s 806 2317 m 800 2317 l
 s 812 2317 m 806 2317 l s 818 2317 m 812 2317 l s 824 2317 m 818 2317 l s 830
 2317 m 824 2317 l s 836 2317 m 830 2317 l s 842 2317 m 836 2317 l s 848 2317 m
 842 2317 l s 854 2317 m 848 2317 l s 860 2317 m 854 2317 l s 865 2317 m 860
 2317 l s 871 2317 m 865 2317 l s 877 2317 m 871 2317 l s 883 2317 m 877 2317 l
 s 889 2317 m 883 2317 l s 895 2317 m 889 2317 l s 901 2317 m 895 2317 l s 907
 2318 m 901 2317 l s 913 2318 m 907 2318 l s 919 2318 m 913 2318 l s 925 2318 m
 919 2318 l s 931 2318 m 925 2318 l s 937 2318 m 931 2318 l s 943 2318 m 937
 2318 l s 948 2318 m 943 2318 l s 954 2318 m 948 2318 l s 960 2318 m 954 2318 l
 s 966 2318 m 960 2318 l s 972 2318 m 966 2318 l s 978 2318 m 972 2318 l s 984
 2318 m 978 2318 l s 990 2318 m 984 2318 l s 996 2318 m 990 2318 l s 1002 2318
m
 996 2318 l s 1008 2318 m 1002 2318 l s 1014 2319 m 1008 2318 l s 1020 2319 m
 1014 2319 l s 1026 2319 m 1020 2319 l s 1031 2319 m 1026 2319 l s 1037 2319 m
 1031 2319 l s 1043 2319 m 1037 2319 l s 1049 2319 m 1043 2319 l s 1055 2319 m
 1049 2319 l s 1061 2319 m 1055 2319 l s 1067 2319 m 1061 2319 l s 1073 2319 m
 1067 2319 l s 1079 2319 m 1073 2319 l s 1085 2319 m 1079 2319 l s 1091 2319 m
 1085 2319 l s 1097 2319 m 1091 2319 l s 1103 2319 m 1097 2319 l s 1109 2319 m
 1103 2319 l s 1114 2319 m 1109 2319 l s 1120 2319 m 1114 2319 l s 1126 2320 m
 1120 2319 l s 1132 2320 m 1126 2320 l s 1138 2320 m 1132 2320 l s 1144 2320 m
 1138 2320 l s 1150 2320 m 1144 2320 l s 1156 2320 m 1150 2320 l s 1162 2320 m
 1156 2320 l s 1168 2320 m 1162 2320 l s 1174 2320 m 1168 2320 l s 1180 2320 m
 1174 2320 l s 1186 2320 m 1180 2320 l s 1192 2320 m 1186 2320 l s 1197 2320 m
 1192 2320 l s 1203 2320 m 1197 2320 l s 1209 2320 m 1203 2320 l s 1215 2320 m
 1209 2320 l s 1221 2320 m 1215 2320 l s 1227 2320 m 1221 2320 l s 1233 2321 m
 1227 2320 l s 1239 2321 m 1233 2321 l s 1245 2321 m 1239 2321 l s 1251 2321 m
 1245 2321 l s 1257 2321 m 1251 2321 l s 1263 2321 m 1257 2321 l s 1269 2321 m
 1263 2321 l s 1275 2321 m 1269 2321 l s 1280 2321 m 1275 2321 l s 1286 2321 m
 1280 2321 l s 1292 2321 m 1286 2321 l s 1298 2321 m 1292 2321 l s 1304 2321 m
 1298 2321 l s 1310 2321 m 1304 2321 l s 1316 2321 m 1310 2321 l s 1322 2321 m
 1316 2321 l s 1328 2321 m 1322 2321 l s 1334 2321 m 1328 2321 l s 1340 2322 m
 1334 2321 l s 1346 2322 m 1340 2322 l s 1352 2322 m 1346 2322 l s 1358 2322 m
 1352 2322 l s 1363 2322 m 1358 2322 l s 1369 2322 m 1363 2322 l s 1375 2322 m
 1369 2322 l s 1380 2322 m 1375 2322 l s 1381 2322 m 1380 2322 l s 1387 2322 m
 1381 2322 l s 1393 2322 m 1387 2322 l s 1399 2322 m 1393 2322 l s 1405 2322 m
 1399 2322 l s 1411 2322 m 1405 2322 l s 1417 2322 m 1411 2322 l s 1423 2322 m
 1417 2322 l s 1429 2322 m 1423 2322 l s 1435 2322 m 1429 2322 l s 1441 2322 m
 1435 2322 l s 1446 2323 m 1441 2322 l s 1452 2323 m 1446 2323 l s 1458 2323 m
 1452 2323 l s 1464 2323 m 1458 2323 l s 1470 2323 m 1464 2323 l s 1476 2323 m
 1470 2323 l s 1482 2323 m 1476 2323 l s 1488 2323 m 1482 2323 l s 1494 2323 m
 1488 2323 l s 1500 2323 m 1494 2323 l s 1506 2323 m 1500 2323 l s 1512 2323 m
 1506 2323 l s 1518 2323 m 1512 2323 l s 1524 2323 m 1518 2323 l s 1529 2323 m
 1524 2323 l s 1535 2323 m 1529 2323 l s 1541 2323 m 1535 2323 l s 1547 2323 m
 1541 2323 l s 1553 2323 m 1547 2323 l s 1559 2324 m 1553 2323 l s 1565 2324 m
 1559 2324 l s 1571 2324 m 1565 2324 l s 1577 2324 m 1571 2324 l s 1583 2324 m
 1577 2324 l s 1589 2324 m 1583 2324 l s 1595 2324 m 1589 2324 l s 1601 2324 m
 1595 2324 l s 1607 2324 m 1601 2324 l s 1612 2324 m 1607 2324 l s 1618 2324 m
 1612 2324 l s 1624 2324 m 1618 2324 l s 1630 2324 m 1624 2324 l s 1636 2324 m
 1630 2324 l s 1642 2324 m 1636 2324 l s 1648 2324 m 1642 2324 l s 1654 2324 m
 1648 2324 l s 1660 2324 m 1654 2324 l s 1666 2325 m 1660 2324 l s 1672 2325 m
 1666 2325 l s 1678 2325 m 1672 2325 l s 1684 2325 m 1678 2325 l s 1689 2325 m
 1684 2325 l s 1695 2325 m 1689 2325 l s 1701 2325 m 1695 2325 l s 1707 2325 m
 1701 2325 l s 1713 2325 m 1707 2325 l s 1719 2325 m 1713 2325 l s 1725 2325 m
 1719 2325 l s 1731 2325 m 1725 2325 l s 1737 2325 m 1731 2325 l s 1743 2325 m
 1737 2325 l s 1749 2325 m 1743 2325 l s 1755 2325 m 1749 2325 l s 1761 2325 m
 1755 2325 l s 1767 2325 m 1761 2325 l s 1772 2326 m 1767 2325 l s 1778 2326 m
 1772 2326 l s 1784 2326 m 1778 2326 l s 1790 2326 m 1784 2326 l s 1796 2326 m
 1790 2326 l s 1802 2326 m 1796 2326 l s 1808 2326 m 1802 2326 l s 1814 2326 m
 1808 2326 l s 1820 2326 m 1814 2326 l s 1826 2326 m 1820 2326 l s 1832 2326 m
 1826 2326 l s 1838 2326 m 1832 2326 l s 1844 2326 m 1838 2326 l s 1850 2326 m
 1844 2326 l s 1855 2326 m 1850 2326 l s 1861 2326 m 1855 2326 l s 1867 2326 m
 1861 2326 l s 1873 2326 m 1867 2326 l s 1879 2326 m 1873 2326 l s 1885 2327 m
 1879 2326 l s 1891 2327 m 1885 2327 l s 1897 2327 m 1891 2327 l s 1903 2327 m
 1897 2327 l s 1909 2327 m 1903 2327 l s 1915 2327 m 1909 2327 l s 1921 2327 m
 1915 2327 l s 1927 2327 m 1921 2327 l s 1933 2327 m 1927 2327 l s 1938 2327 m
 1933 2327 l s 1944 2327 m 1938 2327 l s 1950 2327 m 1944 2327 l s 1956 2327 m
 1950 2327 l s 1962 2327 m 1956 2327 l s 1968 2327 m 1962 2327 l s 1974 2327 m
 1968 2327 l s 1980 2327 m 1974 2327 l s 1986 2327 m 1980 2327 l s 1992 2328 m
 1986 2327 l s 1998 2328 m 1992 2328 l s
 /Times-Italic findfont 51 sf 744 2120 m
(Gallex) show
 744 950 m
(Gallex) show
 918 1572 m
(SAGE) show
 1073 2107 m
(0.61) show
 1073 1012 m
(0.61) show 738 2312 m 738 1945 l s 758 1978 m 738 1945 l 718 1978 l s 738 832
m
 738 1206 l s 718 1173 m 738 1206 l 758 1173 l s 1461 2009 m 1461 1124 l s 1481
 1157 m 1461 1124 l 1441 1157 l s 1073 2086 m 1073 1062 l s 1093 1095 m 1073
 1062 l 1053 1095 l s
 /Symbol findfont 50 sf 738 2335 m
(0.78) show 1485 1622 m 1485 1589 l s 1507 1622 m 1485 1600 l s 1493 1608 m
1507
 1589 l s 1536 1611 m 1536 1589 l s 1536 1606 m 1533 1609 l 1530 1611 l 1525
 1611 l 1522 1609 l 1518 1606 l 1517 1601 l 1517 1598 l 1518 1593 l 1522 1590 l
 1525 1589 l 1530 1589 l 1533 1590 l 1536 1593 l s 1549 1611 m 1549 1589 l s
 1549 1604 m 1553 1609 l 1557 1611 l 1561 1611 l 1565 1609 l 1566 1604 l 1566
 1589 l s 1566 1604 m 1571 1609 l 1574 1611 l 1579 1611 l 1582 1609 l 1584 1604
 l 1584 1589 l s 1595 1622 m 1596 1620 l 1598 1622 l 1596 1624 l 1595 1622 l cl
 s 1596 1611 m 1596 1589 l s 1615 1611 m 1612 1609 l 1609 1606 l 1607 1601 l
 1607 1598 l 1609 1593 l 1612 1590 l 1615 1589 l 1620 1589 l 1623 1590 l 1626
 1593 l 1628 1598 l 1628 1601 l 1626 1606 l 1623 1609 l 1620 1611 l 1615 1611 l
 cl s 1639 1622 m 1639 1589 l s 1655 1611 m 1639 1595 l s 1646 1601 m 1657 1589
 l s 1684 1611 m 1684 1589 l s 1684 1606 m 1680 1609 l 1677 1611 l 1673 1611 l
 1669 1609 l 1666 1606 l 1665 1601 l 1665 1598 l 1666 1593 l 1669 1590 l 1673
 1589 l 1677 1589 l 1680 1590 l 1684 1593 l s 1696 1611 m 1696 1589 l s 1696
 1604 m 1701 1609 l 1704 1611 l 1709 1611 l 1712 1609 l 1714 1604 l 1714 1589 l
 s 1744 1622 m 1744 1589 l s 1744 1606 m 1741 1609 l 1738 1611 l 1733 1611 l
 1730 1609 l 1727 1606 l 1725 1601 l 1725 1598 l 1727 1593 l 1730 1590 l 1733
 1589 l 1738 1589 l 1741 1590 l 1744 1593 l s 1755 1601 m 1774 1601 l 1774 1604
 l 1773 1608 l 1771 1609 l 1768 1611 l 1763 1611 l 1760 1609 l 1757 1606 l 1755
 1601 l 1755 1598 l 1757 1593 l 1760 1590 l 1763 1589 l 1768 1589 l 1771 1590 l
 1774 1593 l s 1801 1622 m 1801 1589 l s 1814 1622 m 1814 1589 l s
 1467 2034 m
(0.57) show
 1461 1074 m
(0.57) show
 738 772 m
(0.78) show
 738 1899 m
(0.54) show
 738 1225 m
(0.54) show 1984 576 m 1983 579 l 1978 581 l 1973 581 l 1968 579 l 1967 576 l
 1968 573 l 1972 571 l 1980 569 l 1983 568 l 1984 565 l 1984 563 l 1983 560 l
 1978 558 l 1973 558 l 1968 560 l 1967 563 l s 1999 567 m 1997 566 l 1995 564 l
 1994 561 l 1993 559 l 1992 556 l 1991 551 l 1991 544 l s 1999 567 m 2000 567 l
 2002 565 l 2002 563 l 2001 561 l 1999 559 l 1996 559 l s 1996 559 m 1998 559 l
 1999 557 l 2000 556 l 2000 553 l 1999 552 l 1999 551 l 1997 550 l 1995 550 l
 1993 552 l 1992 554 l s 1992 596 m 1992 597 l 1995 600 l 1999 600 l 2002 597 l
 2002 595 l 2001 594 l 1999 591 l 1991 583 l 2003 583 l s 90 2461 m 88 2464 l
84
 2466 l 79 2466 l 74 2464 l 72 2461 l 74 2458 l 77 2456 l 85 2455 l 88 2453 l
90
 2450 l 90 2448 l 88 2445 l 84 2443 l 79 2443 l 74 2445 l 72 2448 l s 102 2452
m
 100 2451 l 99 2449 l 98 2448 l 97 2445 l 97 2441 l 99 2437 l 100 2436 l 102
 2435 l 105 2435 l 107 2436 l 108 2437 l 110 2441 l 110 2445 l 109 2448 l 108
 2449 l 107 2451 l 105 2452 l 102 2452 l cl s 101 2444 m 106 2444 l s 98 2481 m
 98 2482 l 99 2484 l 101 2485 l 104 2485 l 106 2484 l 107 2484 l 107 2479 l 105
 2476 l 97 2468 l 108 2468 l s
 1467 2034 m
(0.57) show
 1461 1074 m
(0.57) show 1899 1193 m 1903 1189 l s 1903 1189 m 1958 1134 l s 1958 1134 m
1959
 1133 l s 1775 1194 m 1783 1186 l s 1783 1186 m 1829 1140 l s 1829 1140 m 1835
 1134 l s 1650 1196 m 1663 1183 l s 1663 1183 m 1700 1146 l s 1700 1146 m 1711
 1135 l s 1525 1198 m 1543 1180 l s 1543 1180 m 1571 1152 l s 1571 1152 m 1587
 1136 l s 1401 1199 m 1423 1177 l s 1423 1177 m 1442 1158 l s 1442 1158 m 1463
 1137 l s 1276 1201 m 1303 1174 l s 1303 1174 m 1313 1164 l s 1313 1164 m 1339
 1138 l s 1152 1202 m 1183 1171 l s 1183 1171 m 1184 1170 l s 1184 1170 m 1215
 1139 l s 1027 1204 m 1055 1176 l s 1055 1176 m 1063 1168 l s 1063 1168 m 1091
 1140 l s 903 1205 m 926 1182 l s 927 1181 m 943 1165 l s 943 1165 m 967 1141 l
 s 778 1207 m 798 1187 l s 798 1187 m 823 1162 l s 823 1162 m 843 1142 l s 654
 1208 m 669 1193 l s 669 1193 m 703 1159 l s 703 1159 m 719 1143 l s 529 1210 m
 540 1199 l s 540 1199 m 583 1156 l s 583 1156 m 595 1144 l s 405 1212 m 411
 1205 l s 411 1205 m 463 1153 l s 463 1153 m 471 1145 l s 280 1213 m 282 1211 l
 s 282 1211 m 343 1150 l s 343 1150 m 347 1146 l s 222 1148 m 223 1147 l s 223
 1147 m 223 1147 l s 1942 2011 m 1944 2009 l s 1944 2009 m 2000 1952 l s 2000
 1952 m 2000 1952 l s 1820 2010 m 1826 2004 l s 1826 2004 m 1874 1956 l s 1874
 1956 m 1879 1951 l s 1698 2009 m 1709 1998 l s 1709 1998 m 1748 1959 l s 1748
 1959 m 1758 1949 l s 1576 2008 m 1591 1993 l s 1591 1993 m 1622 1962 l s 1622
 1962 m 1636 1948 l s 1454 2007 m 1473 1988 l s 1473 1988 m 1496 1965 l s 1496
 1965 m 1515 1946 l s 1332 2006 m 1356 1982 l s 1356 1982 m 1370 1968 l s 1370
 1968 m 1393 1945 l s 1210 2005 m 1238 1977 l s 1238 1977 m 1244 1971 l s 1244
 1971 m 1272 1943 l s 1088 2004 m 1117 1975 l s 1117 1975 m 1121 1971 l s 1121
 1971 m 1150 1942 l s 966 2003 m 991 1978 l s 991 1978 m 1003 1966 l s 1003
1966
 m 1029 1940 l s 844 2002 m 865 1981 l s 865 1981 m 885 1961 l s 885 1961 m 907
 1939 l s 722 2001 m 739 1984 l s 739 1984 m 768 1955 l s 768 1955 m 786 1937 l
 s 600 2000 m 613 1987 l s 613 1987 m 650 1950 l s 650 1950 m 664 1936 l s 478
 1999 m 487 1990 l s 487 1990 m 533 1944 l s 533 1944 m 543 1934 l s 356 1998 m
 361 1993 l s 361 1993 m 415 1939 l s 415 1939 m 421 1933 l s 234 1997 m 234
 1997 l s 234 1997 m 297 1934 l s 297 1934 m 300 1931 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
